Composable constraints

We introduce a notion of compatibility between constraint encoding and compositional structure. Phrased in the language of category theory, it is given by a "composable constraint encoding". We show that every composable constraint encoding can be used to construct an equivalent notion of a constrained category in which morphisms are supplemented with the constraints they satisfy. We further describe how to express the compatibility of constraints with additional categorical structures of their targets, such as parallel composition, compactness, and time-symmetry. We present a variety of concrete examples. Some are familiar in the study of quantum protocols and quantum foundations, such as signalling and sectorial constraints; others arise by construction from basic categorical notions. We use the language developed to discuss the notion of intersectability of constraints and the simplifications it allows for when present, and to show that any time-symmetric theory of relational constraints admits a faithful notion of intersection.

==> figures/BiGraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (0) at (-5.25, -1.75) {};
		\node [style={qwhite_dot}] (1) at (-3.75, -1.75) {};
		\node [style={qwhite_dot}] (2) at (-2.25, -1.75) {};
		\node [style={qwhite_dot}] (3) at (-0.75, -1.75) {};
		\node [style={qwhite_dot}] (4) at (0.75, -1.75) {};
		\node [style={qwhite_dot}] (5) at (2.25, -1.75) {};
		\node [style={qwhite_dot}] (6) at (-5.25, 1.5) {};
		\node [style={qwhite_dot}] (7) at (-3.75, 1.5) {};
		\node [style={qwhite_dot}] (8) at (-2.25, 1.5) {};
		\node [style={qwhite_dot}] (9) at (-0.75, 1.5) {};
		\node [style={qwhite_dot}] (10) at (0.75, 1.5) {};
		\node [style={qwhite_dot}] (11) at (2.25, 1.5) {};
		\node [style={white_dot}] (12) at (-4.25, 0) {};
		\node [style={white_dot}] (13) at (-2.25, 0) {};
		\node [style={white_dot}] (14) at (-1.25, 0) {};
		\node [style={white_dot}] (15) at (2.25, 0) {};
		\node [style={white_dot}] (16) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (0);
		\draw (12) to (6);
		\draw (12) to (3);
		\draw (13) to (2);
		\draw (14) to (8);
		\draw (14) to (10);
		\draw (14) to (7);
		\draw (15) to (11);
		\draw (1) to (16);
		\draw (16) to (4);
		\draw (5) to (16);
		\draw (16) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FrobIdempot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0, 0) {$f$};
		\node [style=white dot] (5) at (0, -0.5) {};
		\node [style=gray dot] (6) at (0, 0.75) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=none] (12) at (1.5, -1) {};
		\node [style=none] (13) at (1, -1.5) {};
		\node [style=none] (14) at (1, -1.25) {$\tau$};
		\node [style=none] (15) at (1.25, -1) {};
		\node [style=none] (16) at (0.75, -1) {};
		\node [style=small dot] (17) at (0, 0.75) {};
		\node [style=small dot] (18) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw [style=diredge] (7.center) to (6);
		\draw [style=diredge] (5) to (8.center);
		\draw [style=diredge] (6) to (10.center);
		\draw [style=diredge] (9.center) to (5);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw [style=diredge, in=-15, out=90] (16.center) to (5);
		\draw [style=diredge, in=-30, out=90] (15.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FrobIdempot2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0, 0) {$f$};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=none] (10) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw [style=diredge] (9.center) to (8.center);
		\draw [style=diredge] (7.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MeasAdj0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, -0.25) {};
		\node [style=small dot] (1) at (0, -0.25) {};
		\node [style=white dot] (2) at (0, 0.25) {};
		\node [style=small dot] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=none] (5) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0) to (2);
		\draw [style=diredge] (3) to (4.center);
		\draw [style=diredge] (5.center) to (0);
		\draw [style=diredge, in=-15, out=15, looseness=2.00] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MeasAdj1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, -0.25) {};
		\node [style=small dot] (6) at (0, -0.25) {};
		\node [style=white dot] (1) at (0, 0.25) {};
		\node [style=small dot] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=white dot] (5) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0) to (1);
		\draw [style=diredge] (2) to (3.center);
		\draw [style=diredge] (4.center) to (0);
		\draw [style=diredge, in=-165, out=45] (2) to (5);
		\draw [style=diredge, in=-30, out=15, looseness=1.50] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MeasAdj2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (1) at (0, -0.25) {};
		\node [style=small dot] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=white dot] (5) at (0.75, 0.25) {};
		\node [style=white dot] (6) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2) to (3.center);
		\draw [style=diredge, in=-120, out=30, looseness=0.75] (2) to (5);
		\draw [style=diredge] (4.center) to (1);
		\draw [style=diredge, in=-135, out=135, looseness=1.25] (5) to (6);
		\draw [style=diredge, bend right=45, looseness=1.25] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MeasAdj3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, -0.25) {};
		\node [style=small dot] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=white dot] (4) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1) to (2.center);
		\draw [style=diredge, in=-120, out=30, looseness=0.75] (1) to (4);
		\draw [style=diredge] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormTrace1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (1, -1.5) {};
		\node [style=none] (12) at (1.5, -0.75) {};
		\node [style=none] (13) at (1, -1) {$\tilde{\tau}$};
		\node [style=none] (14) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw [style=diredge] (1.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NormTrace2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0.5, 0) {};
		\node [style=none] (1) at (-0.25, -0.75) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (1.5, -1.5) {};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (1.5, -1) {$\tau$};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none] (8) at (1.75, -0.75) {};
		\node [style=grey spider] (9) at (1.75, 0) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (-0.25, -1.5) {};
		\node [style=none] (13) at (0.25, -0.75) {};
		\node [style=none] (14) at (-0.25, -1) {$\iota$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw [style=diredge, in=-15, out=90] (2.center) to (0);
		\draw [style=diredge] (0) to (7.center);
		\draw [style=diredge] (8.center) to (9);
		\draw [style=diredge, in=-165, out=90] (1.center) to (0);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bifunctorfrob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphdag] (0) at (-3.5, 0) {$l_1$};
		\node [style=none] (1) at (-5, 0) {};
		\node [style=whitephase] (2) at (-4.25, 1.5) {$Z_C$};
		\node [style=whitephase] (3) at (-4.25, -1.5) {$Z_A$};
		\node [style=none] (4) at (-4.25, 2.25) {};
		\node [style=none] (5) at (-4.25, -2.25) {};
		\node [style=none] (6) at (-6.25, 0) {=};
		\node [style=morphdag] (12) at (-5, 0.5) {$f_1$};
		\node [style=morphdag] (13) at (-5, -0.5) {$g_1$};
		\node [style=none] (14) at (-8, 0) {$(f_1 \tl{\circ} g_1) \tl{\otimes} (f_2 \tl{\circ}g_2)$};
		\node [style=morphdag] (15) at (-1, 0) {$l_2$};
		\node [style=none] (16) at (-2.5, 0) {};
		\node [style=whitephase] (17) at (-1.75, 1.5) {$Z_F$};
		\node [style=whitephase] (18) at (-1.75, -1.5) {$Z_D$};
		\node [style=none] (19) at (-1.75, 2.25) {};
		\node [style=none] (20) at (-1.75, -2.25) {};
		\node [style=morphdag] (21) at (-2.5, 0.5) {$f_2$};
		\node [style=morphdag] (22) at (-2.5, -0.5) {$g_2$};
		\node [style=none] (23) at (0, 0) {=};
		\node [style=morphdag] (24) at (4, 0) {$l_1$};
		\node [style=none] (25) at (1, 0) {};
		\node [style=whitephase] (26) at (1.75, 1.5) {$Z_C$};
		\node [style=whitephase] (27) at (1.75, -1.5) {$Z_A$};
		\node [style=none] (28) at (1.75, 2.25) {};
		\node [style=none] (29) at (1.75, -2.25) {};
		\node [style=morphdag] (30) at (1, 0.5) {$f_1$};
		\node [style=morphdag] (31) at (1, -0.5) {$g_1$};
		\node [style=morphdag] (32) at (5, 0) {$l_2$};
		\node [style=none] (33) at (2, 0) {};
		\node [style=whitephase] (34) at (3.75, 1.5) {$Z_F$};
		\node [style=whitephase] (35) at (3.75, -1.5) {$Z_D$};
		\node [style=none] (36) at (3.75, 2.25) {};
		\node [style=none] (37) at (3.75, -2.25) {};
		\node [style=morphdag] (38) at (2, 0.5) {$f_2$};
		\node [style=morphdag] (39) at (2, -0.5) {$g_2$};
		\node [style=none] (40) at (6, 0) {=};
		\node [style=none] (41) at (7.75, 0) {$(f_1 \tl{\otimes} f_2) \tl{\circ}(g_1 \tl{\otimes} g_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw [bend right] (3) to (0);
		\draw [bend right] (0) to (2);
		\draw (2) to (4.center);
		\draw [bend right] (2) to (1.center);
		\draw [bend right] (1.center) to (3);
		\draw (20.center) to (18);
		\draw [bend right] (18) to (15);
		\draw [bend right] (15) to (17);
		\draw (17) to (19.center);
		\draw [bend right] (17) to (16.center);
		\draw [bend right] (16.center) to (18);
		\draw (29.center) to (27);
		\draw [bend right=45] (27) to (24);
		\draw [bend right=45] (24) to (26);
		\draw (26) to (28.center);
		\draw [bend right] (26) to (25.center);
		\draw [bend right] (25.center) to (27);
		\draw (37.center) to (35);
		\draw [bend right] (35) to (32);
		\draw [bend right] (32) to (34);
		\draw (34) to (36.center);
		\draw [bend right=60] (34) to (33.center);
		\draw [bend right=60] (33.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigraph1.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (0) at (-5.25, -1.75) {};
		\node [style={qwhite_dot}] (1) at (-3.75, -1.75) {};
		\node [style={qwhite_dot}] (2) at (-2.25, -1.75) {};
		\node [style={qwhite_dot}] (3) at (-0.75, -1.75) {};
		\node [style={qwhite_dot}] (4) at (0.75, -1.75) {};
		\node [style={qwhite_dot}] (5) at (2.25, -1.75) {};
		\node [style={qwhite_dot}] (6) at (-5.25, 1.5) {};
		\node [style={qwhite_dot}] (7) at (-3.75, 1.5) {};
		\node [style={qwhite_dot}] (8) at (-2.25, 1.5) {};
		\node [style={qwhite_dot}] (9) at (-0.75, 1.5) {};
		\node [style={qwhite_dot}] (10) at (0.75, 1.5) {};
		\node [style={qwhite_dot}] (11) at (2.25, 1.5) {};
		\node [style={qwhite_dot}] (12) at (-4.25, 0) {};
		\node [style={qwhite_dot}] (13) at (-2.25, 0) {};
		\node [style={qwhite_dot}] (14) at (-1.25, 0) {};
		\node [style={qwhite_dot}] (15) at (2.25, 0) {};
		\node [style={qwhite_dot}] (16) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (0);
		\draw (12) to (6);
		\draw (12) to (3);
		\draw (13) to (2);
		\draw (14) to (8);
		\draw (14) to (10);
		\draw (14) to (7);
		\draw (15) to (11);
		\draw (1) to (16);
		\draw (16) to (4);
		\draw (5) to (16);
		\draw (16) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigraph2.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (0) at (-8.25, -1.75) {};
		\node [style={qwhite_dot}] (1) at (-6.75, -1.75) {};
		\node [style={qwhite_dot}] (2) at (-5.25, -1.75) {};
		\node [style={qwhite_dot}] (3) at (-3.75, -1.75) {};
		\node [style={qwhite_dot}] (4) at (-2.25, -1.75) {};
		\node [style={qwhite_dot}] (5) at (-0.75, -1.75) {};
		\node [style={qwhite_dot}] (6) at (-8.25, 1.5) {};
		\node [style={qwhite_dot}] (7) at (-6.75, 1.5) {};
		\node [style={qwhite_dot}] (8) at (-5.25, 1.5) {};
		\node [style={qwhite_dot}] (9) at (-3.75, 1.5) {};
		\node [style={qwhite_dot}] (10) at (-2.25, 1.5) {};
		\node [style={qwhite_dot}] (12) at (-7.25, 0) {};
		\node [style={qwhite_dot}] (13) at (-5.25, 0) {};
		\node [style={qwhite_dot}] (14) at (-4.25, 0) {};
		\node [style={qwhite_dot}] (16) at (-2, 0) {};
		\node [style={qwhite_dot}] (17) at (1.25, -1.75) {};
		\node [style={qwhite_dot}] (18) at (2.75, -1.75) {};
		\node [style={qwhite_dot}] (19) at (4.25, -1.75) {};
		\node [style={qwhite_dot}] (20) at (5.75, -1.75) {};
		\node [style={qwhite_dot}] (23) at (1.25, 1.5) {};
		\node [style={qwhite_dot}] (24) at (2.75, 1.5) {};
		\node [style={qwhite_dot}] (25) at (4.25, 1.5) {};
		\node [style={qwhite_dot}] (26) at (5.75, 1.5) {};
		\node [style={qwhite_dot}] (27) at (7.25, 1.5) {};
		\node [style={qwhite_dot}] (28) at (8.75, 1.5) {};
		\node [style={qwhite_dot}] (29) at (2.25, 0) {};
		\node [style={qwhite_dot}] (30) at (4.25, 0) {};
		\node [style={qwhite_dot}] (31) at (5.25, 0) {};
		\node [style={qwhite_dot}] (32) at (8.75, 0) {};
		\node [style={qwhite_dot}] (33) at (7.5, 0) {};
		\node [style=none] (34) at (0, 0) {$\circ$};
		\node [style={qwhite_dot}] (35) at (-7.25, -6.25) {};
		\node [style={qwhite_dot}] (36) at (-5.75, -6.25) {};
		\node [style={qwhite_dot}] (37) at (-4.25, -6.25) {};
		\node [style={qwhite_dot}] (38) at (-2.75, -6.25) {};
		\node [style={qwhite_dot}] (39) at (-1.25, -6.25) {};
		\node [style={qwhite_dot}] (40) at (0.25, -6.25) {};
		\node [style={qwhite_dot}] (41) at (-7.25, -3) {};
		\node [style={qwhite_dot}] (42) at (-5.75, -3) {};
		\node [style={qwhite_dot}] (43) at (-4.25, -3) {};
		\node [style={qwhite_dot}] (44) at (-2.75, -3) {};
		\node [style={qwhite_dot}] (45) at (-1.25, -3) {};
		\node [style={qwhite_dot}] (46) at (-6.25, -4.5) {};
		\node [style={qwhite_dot}] (47) at (-4.25, -4.5) {};
		\node [style={qwhite_dot}] (48) at (-3.25, -4.5) {};
		\node [style={qwhite_dot}] (49) at (-1, -4.5) {};
		\node [style={qwhite_dot}] (50) at (-7.25, -9.5) {};
		\node [style={qwhite_dot}] (51) at (-5.75, -9.5) {};
		\node [style={qwhite_dot}] (52) at (-4.25, -9.5) {};
		\node [style={qwhite_dot}] (53) at (-2.75, -9.5) {};
		\node [style={qwhite_dot}] (54) at (-7.25, -6.25) {};
		\node [style={qwhite_dot}] (55) at (-5.75, -6.25) {};
		\node [style={qwhite_dot}] (56) at (-4.25, -6.25) {};
		\node [style={qwhite_dot}] (57) at (-2.75, -6.25) {};
		\node [style={qwhite_dot}] (58) at (-1.25, -6.25) {};
		\node [style={qwhite_dot}] (59) at (0.25, -6.25) {};
		\node [style={qwhite_dot}] (60) at (-6.25, -7.75) {};
		\node [style={qwhite_dot}] (61) at (-4.25, -7.75) {};
		\node [style={qwhite_dot}] (62) at (-3.25, -7.75) {};
		\node [style={qwhite_dot}] (63) at (0.25, -7.75) {};
		\node [style={qwhite_dot}] (64) at (-1, -7.75) {};
		\node [style=none] (65) at (-8.75, -6) {$=$};
		\node [style={qwhite_dot}] (66) at (4, -6) {};
		\node [style={qwhite_dot}] (67) at (7.75, -6) {};
		\node [style={qwhite_dot}] (68) at (4, -6) {};
		\node [style={qwhite_dot}] (69) at (4, -6) {};
		\node [style={qwhite_dot}] (70) at (7.75, -6) {};
		\node [style={qwhite_dot}] (71) at (7.75, -6) {};
		\node [style={qwhite_dot}] (72) at (3, -4.5) {};
		\node [style={qwhite_dot}] (73) at (4.5, -4.5) {};
		\node [style={qwhite_dot}] (74) at (6, -4.5) {};
		\node [style={qwhite_dot}] (75) at (7.5, -4.5) {};
		\node [style={qwhite_dot}] (76) at (9, -4.5) {};
		\node [style={qwhite_dot}] (77) at (4, -6) {};
		\node [style={qwhite_dot}] (78) at (4, -6) {};
		\node [style={qwhite_dot}] (79) at (7, -6) {};
		\node [style={qwhite_dot}] (80) at (7.75, -6) {};
		\node [style={qwhite_dot}] (81) at (3, -7.75) {};
		\node [style={qwhite_dot}] (82) at (4.5, -7.75) {};
		\node [style={qwhite_dot}] (83) at (6, -7.75) {};
		\node [style={qwhite_dot}] (84) at (7.5, -7.75) {};
		\node [style={qwhite_dot}] (85) at (4, -6) {};
		\node [style={qwhite_dot}] (86) at (7.75, -6) {};
		\node [style={qwhite_dot}] (87) at (4, -6) {};
		\node [style={qwhite_dot}] (88) at (4, -6) {};
		\node [style={qwhite_dot}] (89) at (7.75, -6) {};
		\node [style={qwhite_dot}] (90) at (7.75, -6) {};
		\node [style={qwhite_dot}] (91) at (4, -6) {};
		\node [style={qwhite_dot}] (92) at (6, -6) {};
		\node [style={qwhite_dot}] (93) at (7.75, -6) {};
		\node [style={qwhite_dot}] (94) at (7.75, -6) {};
		\node [style={qwhite_dot}] (95) at (4, -6) {};
		\node [style=none] (96) at (1.5, -6) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (0);
		\draw (12) to (6);
		\draw (12) to (3);
		\draw (13) to (2);
		\draw (14) to (8);
		\draw (14) to (10);
		\draw (14) to (7);
		\draw (1) to (16);
		\draw (16) to (4);
		\draw (5) to (16);
		\draw (16) to (9);
		\draw (29) to (17);
		\draw (29) to (23);
		\draw (30) to (19);
		\draw (31) to (27);
		\draw (31) to (24);
		\draw (32) to (28);
		\draw (18) to (33);
		\draw (33) to (26);
		\draw (31) to (20);
		\draw (29) to (25);
		\draw (46) to (35);
		\draw (46) to (41);
		\draw (46) to (38);
		\draw (47) to (37);
		\draw (48) to (43);
		\draw (48) to (45);
		\draw (48) to (42);
		\draw (36) to (49);
		\draw (49) to (39);
		\draw (40) to (49);
		\draw (49) to (44);
		\draw (60) to (50);
		\draw (60) to (54);
		\draw (61) to (52);
		\draw (62) to (58);
		\draw (62) to (55);
		\draw (63) to (59);
		\draw (51) to (64);
		\draw (64) to (57);
		\draw (62) to (53);
		\draw (60) to (56);
		\draw (77) to (66);
		\draw (77) to (72);
		\draw (77) to (69);
		\draw (78) to (68);
		\draw (79) to (74);
		\draw (79) to (76);
		\draw (79) to (73);
		\draw (67) to (80);
		\draw (80) to (70);
		\draw (71) to (80);
		\draw (80) to (75);
		\draw (91) to (81);
		\draw (91) to (85);
		\draw (92) to (83);
		\draw (93) to (89);
		\draw (93) to (86);
		\draw (94) to (90);
		\draw (82) to (95);
		\draw (95) to (88);
		\draw (93) to (84);
		\draw (91) to (87);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigraphspid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -1.75) {};
		\node [style=none] (1) at (-3.75, -1.75) {};
		\node [style=none] (2) at (-2.25, -1.75) {};
		\node [style=none] (3) at (-0.75, -1.75) {};
		\node [style=none] (4) at (0.75, -1.75) {};
		\node [style=none] (5) at (2.25, -1.75) {};
		\node [style=none] (6) at (-5.25, 1.5) {};
		\node [style=none] (7) at (-3.75, 1.5) {};
		\node [style=none] (8) at (-2.25, 1.5) {};
		\node [style=none] (9) at (-0.75, 1.5) {};
		\node [style=none] (10) at (0.75, 1.5) {};
		\node [style=none] (11) at (2.25, 1.5) {};
		\node [style={qwhite_dot}] (12) at (-4.25, 0) {};
		\node [style={qwhite_dot}] (13) at (-2.25, 0) {};
		\node [style={qwhite_dot}] (14) at (-1.25, 0) {};
		\node [style={qwhite_dot}] (15) at (2.25, 0) {};
		\node [style={qwhite_dot}] (16) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (0.center);
		\draw (12) to (6.center);
		\draw (12) to (3.center);
		\draw (13) to (2.center);
		\draw (14) to (8.center);
		\draw (14) to (10.center);
		\draw (14) to (7.center);
		\draw (15) to (11.center);
		\draw (1.center) to (16);
		\draw (16) to (4.center);
		\draw (5.center) to (16);
		\draw (16) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigraphspid1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -1.75) {};
		\node [style=none] (1) at (-3.75, -1.75) {};
		\node [style=none] (2) at (-2.25, -1.75) {};
		\node [style=none] (3) at (-0.75, -1.75) {};
		\node [style=none] (4) at (0.75, -1.75) {};
		\node [style=none] (5) at (2.25, -1.75) {};
		\node [style=none] (6) at (-5.25, 1.5) {};
		\node [style=none] (7) at (-3.75, 1.5) {};
		\node [style=none] (8) at (-2.25, 1.5) {};
		\node [style=none] (9) at (-0.75, 1.5) {};
		\node [style=none] (10) at (0.75, 1.5) {};
		\node [style=none] (11) at (2.25, 1.5) {};
		\node [style={white_dot}] (12) at (-4.25, 0) {};
		\node [style={white_dot}] (13) at (-2.25, 0) {};
		\node [style={white_dot}] (14) at (-1.25, 0) {};
		\node [style={white_dot}] (15) at (2.25, 0) {};
		\node [style={white_dot}] (16) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (0.center);
		\draw (12) to (6.center);
		\draw (12) to (3.center);
		\draw (13) to (2.center);
		\draw (14) to (8.center);
		\draw (14) to (10.center);
		\draw (14) to (7.center);
		\draw (15) to (11.center);
		\draw (1.center) to (16);
		\draw (16) to (4.center);
		\draw (5.center) to (16);
		\draw (16) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bubble1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {$\chi_{B}$};
		\node [style=none] (1) at (-2, -1) {$\chi_{A}$};
		\node [style={black_dot}] (2) at (-1, 0.5) {};
		\node [style={black_dot}] (3) at (0.25, 0.5) {};
		\node [style={black_dot}] (4) at (1.5, 0.5) {};
		\node [style={black_dot}] (6) at (-1, -1) {};
		\node [style={black_dot}] (7) at (0.25, -1) {};
		\node [style={black_dot}] (8) at (1.5, -1) {};
		\node [style={black_dot}] (9) at (2.75, -1) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (-1.5, -1) {};
		\node [style=none] (13) at (-1, -1.5) {};
		\node [style=none] (14) at (0.25, -1.5) {};
		\node [style=none] (16) at (0.75, -1) {};
		\node [style=none] (17) at (0.25, 1) {};
		\node [style=none] (18) at (0.75, 0.5) {};
		\node [style=none] (19) at (1.25, 0.25) {};
		\node [style=none] (20) at (1.75, 0.75) {};
		\node [style=none] (21) at (3, -0.75) {};
		\node [style=none] (22) at (2.5, -1.25) {};
		\node [style=none] (23) at (1.5, -0.5) {};
		\node [style=none] (24) at (1, -1) {};
		\node [style=none] (25) at (1.5, -1.5) {};
		\node [style=none] (26) at (2, -1) {};
		\node [style={black_dot}] (32) at (2.75, 0.5) {};
		\node [style=none] (33) at (2.75, 1) {};
		\node [style=none] (34) at (2.25, 0.5) {};
		\node [style=none] (35) at (2.75, 0) {};
		\node [style=none] (36) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180, looseness=1.25] (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw [in=-180, out=-90, looseness=1.25] (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw [in=-90, out=0, looseness=1.25] (14.center) to (16.center);
		\draw (10.center) to (17.center);
		\draw [in=90, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (19.center) to (22.center);
		\draw [bend right=90, looseness=2.75] (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [bend right=90, looseness=2.75] (20.center) to (19.center);
		\draw [bend left=45] (23.center) to (26.center);
		\draw [bend right=45] (23.center) to (24.center);
		\draw [bend right=45] (24.center) to (25.center);
		\draw [bend right=45, looseness=1.25] (25.center) to (26.center);
		\draw [bend left=45] (33.center) to (36.center);
		\draw [bend right=45] (33.center) to (34.center);
		\draw [bend right=45] (34.center) to (35.center);
		\draw [bend right=45, looseness=1.25] (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bubble1kappa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.5) {$(m, (Z_k')_{1 \leq k \leq m})$};
		\node [style=none] (1) at (-3, -2) {$(n, (Z_k)_{1 \leq k \leq n})$};
		\node [style={black_dot}] (2) at (-1, 0.5) {};
		\node [style={black_dot}] (3) at (0.25, 0.5) {};
		\node [style={black_dot}] (4) at (1.5, 0.5) {};
		\node [style={black_dot}] (6) at (-1, -1) {};
		\node [style={black_dot}] (7) at (0.25, -1) {};
		\node [style={black_dot}] (8) at (1.5, -1) {};
		\node [style={black_dot}] (9) at (2.75, -1) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (-1.5, -1) {};
		\node [style=none] (13) at (-1, -1.5) {};
		\node [style=none] (14) at (0.25, -1.5) {};
		\node [style=none] (16) at (0.75, -1) {};
		\node [style=none] (17) at (0.25, 1) {};
		\node [style=none] (18) at (0.75, 0.5) {};
		\node [style=none] (19) at (1.25, 0.25) {};
		\node [style=none] (20) at (1.75, 0.75) {};
		\node [style=none] (21) at (3, -0.75) {};
		\node [style=none] (22) at (2.5, -1.25) {};
		\node [style=none] (23) at (1.5, -0.5) {};
		\node [style=none] (24) at (1, -1) {};
		\node [style=none] (25) at (1.5, -1.5) {};
		\node [style=none] (26) at (2, -1) {};
		\node [style=none] (37) at (-1, 1.25) {1};
		\node [style=none] (38) at (0.25, 1.25) {2};
		\node [style=none] (39) at (1.5, 1.25) {3};
		\node [style=none] (40) at (-1, -1.75) {1};
		\node [style=none] (41) at (0.25, -1.75) {2};
		\node [style=none] (42) at (1.5, -1.75) {3};
		\node [style=none] (43) at (-1, -2.25) {$Z$};
		\node [style=none] (44) at (1.5, -2.25) {$Z$};
		\node [style=none] (45) at (0.25, -2.25) {$Z$};
		\node [style=none] (46) at (2.75, -2.25) {$\bar{Z}$};
		\node [style=none] (47) at (2.75, -1.75) {4};
		\node [style=none] (48) at (-1, 1.75) {$Z$};
		\node [style=none] (49) at (0.25, 1.75) {$Z$};
		\node [style=none] (50) at (1.5, 1.75) {$\bar{Z}$};
		\node [style=none] (51) at (-2.75, -0.25) {$\kappa$};
		\node [style=none] (52) at (-2, -0.25) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180, looseness=1.25] (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw [in=-180, out=-90, looseness=1.25] (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw [in=-90, out=0, looseness=1.25] (14.center) to (16.center);
		\draw (10.center) to (17.center);
		\draw [in=90, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (19.center) to (22.center);
		\draw [bend right=90, looseness=2.75] (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [bend right=90, looseness=2.75] (20.center) to (19.center);
		\draw [bend left=45] (23.center) to (26.center);
		\draw [bend right=45] (23.center) to (24.center);
		\draw [bend right=45] (24.center) to (25.center);
		\draw [bend right=45, looseness=1.25] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bubble1kappa2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (2, -1) {};
		\node [style=none] (51) at (-2.25, -0.25) {$\ce(\kappa)$};
		\node [style=whitephase] (52) at (-0.5, -0.25) {$Z$};
		\node [style=whitephase] (54) at (1.75, -0.25) {$\bar{Z}$};
		\node [style=whitephase] (55) at (1, -0.25) {$Z$};
		\node [style=none] (56) at (-1.5, -0.25) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=-90] (2.center) to (52);
		\draw [in=90, out=-120, looseness=1.25] (52) to (6.center);
		\draw [in=90, out=-60] (52) to (7.center);
		\draw [in=-90, out=60, looseness=1.25] (52) to (3.center);
		\draw (55) to (8.center);
		\draw [in=90, out=-90] (4.center) to (54);
		\draw [in=90, out=-90, looseness=1.25] (54) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bubble2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {$\chi_{B}$};
		\node [style=none] (1) at (-3.25, -1.5) {$\chi_{A}$};
		\node [style={black_dot}] (2) at (-2.25, 0) {};
		\node [style={black_dot}] (3) at (-1, 0) {};
		\node [style={black_dot}] (4) at (0.25, 0) {};
		\node [style={black_dot}] (6) at (-2.25, -1.5) {};
		\node [style={black_dot}] (7) at (-1, -1.5) {};
		\node [style={black_dot}] (8) at (0.25, -1.5) {};
		\node [style={black_dot}] (9) at (1.5, -1.5) {};
		\node [style=none] (10) at (-2.25, 0.5) {};
		\node [style=none] (11) at (-2.75, 0) {};
		\node [style=none] (12) at (-2.75, -1.5) {};
		\node [style=none] (13) at (-2.25, -2) {};
		\node [style=none] (14) at (-1, -2) {};
		\node [style=none] (16) at (-0.5, -1.5) {};
		\node [style=none] (17) at (-1, 0.5) {};
		\node [style=none] (18) at (-0.5, 0) {};
		\node [style=none] (19) at (0, -0.25) {};
		\node [style=none] (20) at (0.5, 0.25) {};
		\node [style=none] (21) at (1.75, -1.25) {};
		\node [style=none] (22) at (1.25, -1.75) {};
		\node [style=none] (23) at (0.25, -1) {};
		\node [style=none] (24) at (-0.25, -1.5) {};
		\node [style=none] (25) at (0.25, -2) {};
		\node [style=none] (26) at (0.75, -1.5) {};
		\node [style={black_dot}] (32) at (1.5, 0) {};
		\node [style=none] (33) at (1.5, 0.5) {};
		\node [style=none] (34) at (1, 0) {};
		\node [style=none] (35) at (1.5, -0.5) {};
		\node [style=none] (36) at (2, 0) {};
		\node [style={black_dot}] (37) at (-2.25, 1.5) {};
		\node [style={black_dot}] (39) at (0.25, 1.5) {};
		\node [style={black_dot}] (40) at (1.5, 1.5) {};
		\node [style=none] (41) at (-2.75, 1.5) {};
		\node [style=none] (42) at (-2.25, 2) {};
		\node [style=none] (43) at (-1.75, 1.5) {};
		\node [style=none] (44) at (-1, -0.5) {};
		\node [style=none] (45) at (-1.5, 0) {};
		\node [style=none] (46) at (-1.75, 0) {};
		\node [style=none] (47) at (-2.25, -0.5) {};
		\node [style={black_dot}] (48) at (-1, 1.5) {};
		\node [style=none] (49) at (-1, 2) {};
		\node [style=none] (50) at (-1.5, 1.5) {};
		\node [style=none] (51) at (-1, 1) {};
		\node [style=none] (52) at (-0.5, 1.5) {};
		\node [style=none] (53) at (-0.25, 0) {};
		\node [style=none] (54) at (0.25, 0.5) {};
		\node [style=none] (55) at (0.75, 0) {};
		\node [style=none] (56) at (0.25, -0.25) {};
		\node [style=none] (57) at (1, 1.5) {};
		\node [style=none] (58) at (1.5, 2) {};
		\node [style=none] (59) at (2, 1.5) {};
		\node [style=none] (60) at (-0.25, 1.5) {};
		\node [style=none] (61) at (0.75, 1.5) {};
		\node [style=none] (62) at (-3.25, 1.5) {$\chi_{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180, looseness=1.25] (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw [in=-180, out=-90, looseness=1.25] (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw [in=-90, out=0, looseness=1.25] (14.center) to (16.center);
		\draw (10.center) to (17.center);
		\draw [in=90, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (19.center) to (22.center);
		\draw [bend right=90, looseness=2.75] (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [bend right=90, looseness=2.75] (20.center) to (19.center);
		\draw [bend left=45] (23.center) to (26.center);
		\draw [bend right=45] (23.center) to (24.center);
		\draw [bend right=45] (24.center) to (25.center);
		\draw [bend right=45, looseness=1.25] (25.center) to (26.center);
		\draw [bend left=45] (33.center) to (36.center);
		\draw [bend right=45] (33.center) to (34.center);
		\draw [bend right=45] (34.center) to (35.center);
		\draw [bend right=45, looseness=1.25] (35.center) to (36.center);
		\draw [bend left=45] (49.center) to (52.center);
		\draw [bend right=45] (49.center) to (50.center);
		\draw [bend right=45] (50.center) to (51.center);
		\draw [bend right=45, looseness=1.25] (51.center) to (52.center);
		\draw (57.center) to (34.center);
		\draw [bend right=90, looseness=1.75] (34.center) to (36.center);
		\draw (36.center) to (59.center);
		\draw [bend right=90, looseness=1.75] (59.center) to (57.center);
		\draw (60.center) to (53.center);
		\draw [bend right=90, looseness=1.50] (53.center) to (55.center);
		\draw (55.center) to (61.center);
		\draw [bend right=90, looseness=1.75] (61.center) to (60.center);
		\draw [in=135, out=0, looseness=0.50] (42.center) to (18.center);
		\draw [in=0, out=-90, looseness=1.50] (18.center) to (44.center);
		\draw (44.center) to (47.center);
		\draw [in=-90, out=-180, looseness=1.25] (47.center) to (11.center);
		\draw (11.center) to (41.center);
		\draw [bend left=45] (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bubble3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, -0.75) {$\chi_{A}$};
		\node [style={black_dot}] (2) at (-2, -0.75) {};
		\node [style={black_dot}] (3) at (-0.75, -0.75) {};
		\node [style={black_dot}] (4) at (2, -0.75) {};
		\node [style={black_dot}] (8) at (0.5, -0.75) {};
		\node [style=none] (11) at (-2.5, -0.75) {};
		\node [style=none] (17) at (-0.75, -0.25) {};
		\node [style=none] (18) at (-0.25, -0.75) {};
		\node [style=none] (23) at (0.5, -0.25) {};
		\node [style=none] (24) at (0, -0.75) {};
		\node [style=none] (25) at (0.5, -1.25) {};
		\node [style=none] (26) at (1, -0.75) {};
		\node [style={black_dot}] (37) at (-2, 0.75) {};
		\node [style={black_dot}] (39) at (0.5, 0.75) {};
		\node [style=none] (41) at (-2.5, 0.75) {};
		\node [style=none] (42) at (-2, 1.25) {};
		\node [style=none] (43) at (-1.5, 0.75) {};
		\node [style=none] (44) at (-0.75, -1.25) {};
		\node [style=none] (45) at (-1.25, -0.75) {};
		\node [style=none] (46) at (-1.5, -0.75) {};
		\node [style=none] (47) at (-2, -1.25) {};
		\node [style={black_dot}] (48) at (-0.75, 0.75) {};
		\node [style=none] (49) at (-0.75, 1.25) {};
		\node [style=none] (50) at (-1.25, 0.75) {};
		\node [style=none] (51) at (-0.75, 0.25) {};
		\node [style=none] (52) at (-0.25, 0.75) {};
		\node [style=none] (53) at (1.75, -1) {};
		\node [style=none] (60) at (0.25, 0.5) {};
		\node [style=none] (61) at (0.75, 1) {};
		\node [style=none] (62) at (-3, 0.75) {$\chi_{C}$};
		\node [style={black_dot}] (63) at (2, 0.75) {};
		\node [style=none] (64) at (2, 1.25) {};
		\node [style=none] (65) at (1.5, 0.75) {};
		\node [style=none] (66) at (2, 0.25) {};
		\node [style=none] (67) at (2.5, 0.75) {};
		\node [style=none] (68) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (23.center) to (26.center);
		\draw [bend right=45] (23.center) to (24.center);
		\draw [bend right=45] (24.center) to (25.center);
		\draw [bend right=45, looseness=1.25] (25.center) to (26.center);
		\draw [bend left=45] (49.center) to (52.center);
		\draw [bend right=45] (49.center) to (50.center);
		\draw [bend right=45] (50.center) to (51.center);
		\draw [bend right=45, looseness=1.25] (51.center) to (52.center);
		\draw (60.center) to (53.center);
		\draw [in=135, out=0, looseness=0.50] (42.center) to (18.center);
		\draw [in=0, out=-90, looseness=1.50] (18.center) to (44.center);
		\draw (44.center) to (47.center);
		\draw [in=-90, out=-180, looseness=1.25] (47.center) to (11.center);
		\draw (11.center) to (41.center);
		\draw [bend left=45] (41.center) to (42.center);
		\draw [bend left=45] (64.center) to (67.center);
		\draw [bend right=45] (64.center) to (65.center);
		\draw [bend right=45] (65.center) to (66.center);
		\draw [bend right=45, looseness=1.25] (66.center) to (67.center);
		\draw (61.center) to (68.center);
		\draw [bend left=90, looseness=2.00] (68.center) to (53.center);
		\draw [bend left=270, looseness=2.25] (61.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bubble_pop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {$\chi_{B}$};
		\node [style=none] (1) at (-2, -1) {$\chi_{A}$};
		\node [style={black_dot}] (2) at (-1, 0.5) {};
		\node [style={black_dot}] (3) at (0.25, 0.5) {};
		\node [style={black_dot}] (4) at (1.5, 0.5) {};
		\node [style={black_dot}] (6) at (-1, -1) {};
		\node [style={black_dot}] (7) at (0.25, -1) {};
		\node [style={black_dot}] (8) at (1.5, -1) {};
		\node [style={black_dot}] (9) at (2.75, -1) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (-1.5, -1) {};
		\node [style=none] (13) at (-1, -1.5) {};
		\node [style=none] (14) at (0.25, -1.5) {};
		\node [style=none] (16) at (0.75, -1) {};
		\node [style=none] (17) at (0.25, 1) {};
		\node [style=none] (18) at (0.75, 0.5) {};
		\node [style=none] (19) at (1.25, 0.25) {};
		\node [style=none] (20) at (1.75, 0.75) {};
		\node [style=none] (21) at (3, -0.75) {};
		\node [style=none] (22) at (2.5, -1.25) {};
		\node [style=none] (23) at (1.5, -0.5) {};
		\node [style=none] (24) at (1, -1) {};
		\node [style=none] (25) at (1.5, -1.5) {};
		\node [style=none] (26) at (2, -1) {};
		\node [style={black_dot}] (32) at (2.75, 0.5) {};
		\node [style=none] (33) at (2.75, 1) {};
		\node [style=none] (34) at (2.25, 0.5) {};
		\node [style=none] (35) at (2.75, 0) {};
		\node [style=none] (36) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180, looseness=1.25] (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw [in=-180, out=-90, looseness=1.25] (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw [in=-90, out=0, looseness=1.25] (14.center) to (16.center);
		\draw (10.center) to (17.center);
		\draw [in=90, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (19.center) to (22.center);
		\draw [bend right=90, looseness=2.75] (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [bend right=90, looseness=2.75] (20.center) to (19.center);
		\draw [bend left=45] (23.center) to (26.center);
		\draw [bend right=45] (23.center) to (24.center);
		\draw [bend right=45] (24.center) to (25.center);
		\draw [bend right=45, looseness=1.25] (25.center) to (26.center);
		\draw [bend left=45] (33.center) to (36.center);
		\draw [bend right=45] (33.center) to (34.center);
		\draw [bend right=45] (34.center) to (35.center);
		\draw [bend right=45, looseness=1.25] (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bubble_rule_pop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -1) {$\chi_{B}$};
		\node [style=none] (1) at (-5, -2.5) {$\chi_{A}$};
		\node [style=none] (10) at (1.5, 1) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (1, -2.5) {};
		\node [style=none] (13) at (1.25, -3) {};
		\node [style=none] (14) at (1.5, -3) {};
		\node [style=none] (17) at (2.75, 1) {};
		\node [style=none] (18) at (3.25, 0.5) {};
		\node [style={qblack_dot}] (19) at (-3.5, 0.5) {};
		\node [style={qblack_dot}] (21) at (-3.5, -1) {};
		\node [style=none] (39) at (0.25, -1) {:=};
		\node [style=none] (43) at (-3.5, 1) {};
		\node [style=none] (44) at (-4, 0.75) {};
		\node [style=none] (45) at (-4, -1) {};
		\node [style=none] (49) at (-3, 0.75) {};
		\node [style=none] (50) at (-3, -1) {};
		\node [style=none] (51) at (-3.5, -1.5) {};
		\node [style=none] (52) at (-3, 0.75) {};
		\node [style={qblack_dot}] (53) at (-2.25, 0.5) {};
		\node [style={qblack_dot}] (54) at (-2.25, -1) {};
		\node [style=none] (55) at (-2.25, 1) {};
		\node [style=none] (56) at (-2.75, 0.75) {};
		\node [style=none] (57) at (-2.75, -1) {};
		\node [style=none] (58) at (-1.75, 0.75) {};
		\node [style=none] (59) at (-1.75, -1) {};
		\node [style=none] (60) at (-2.25, -1.5) {};
		\node [style=none] (61) at (-1.75, 0.75) {};
		\node [style={qblack_dot}] (64) at (-3.5, -2.5) {};
		\node [style=none] (65) at (-3.5, -0.5) {};
		\node [style=none] (66) at (-4, -1) {};
		\node [style=none] (67) at (-4, -2.5) {};
		\node [style=none] (68) at (-3.75, -3) {};
		\node [style=none] (69) at (-3.5, -3) {};
		\node [style=none] (70) at (-2.25, -0.5) {};
		\node [style=none] (71) at (-1.75, -1) {};
		\node [style={qblack_dot}] (72) at (1.5, 0.5) {};
		\node [style={qblack_dot}] (73) at (2.75, 0.5) {};
		\node [style={qblack_dot}] (74) at (1.5, -2.5) {};
		\node [style={qblack_dot}] (80) at (4, 0.5) {};
		\node [style={qblack_dot}] (81) at (4, -2.5) {};
		\node [style=none] (82) at (4, 1) {};
		\node [style=none] (83) at (3.5, 0.75) {};
		\node [style=none] (84) at (3.5, -2.5) {};
		\node [style=none] (85) at (4.5, 0.75) {};
		\node [style=none] (86) at (4.5, -2.5) {};
		\node [style=none] (87) at (4, -3) {};
		\node [style=none] (88) at (4.5, 0.75) {};
		\node [style=none] (90) at (4.5, -2.5) {};
		\node [style={qblack_dot}] (91) at (-0.75, 0.5) {};
		\node [style={qblack_dot}] (92) at (-0.75, -1) {};
		\node [style=none] (93) at (-0.75, 1) {};
		\node [style=none] (94) at (-1.25, 0.75) {};
		\node [style=none] (95) at (-1.25, -1) {};
		\node [style=none] (96) at (-0.25, 0.75) {};
		\node [style=none] (97) at (-0.25, -1) {};
		\node [style=none] (98) at (-0.75, -1.5) {};
		\node [style=none] (99) at (-0.25, 0.75) {};
		\node [style=none] (101) at (-0.25, -1) {};
		\node [style={qblack_dot}] (103) at (-0.75, -2.5) {};
		\node [style=none] (104) at (-0.75, -0.5) {};
		\node [style=none] (105) at (-1.25, -0.75) {};
		\node [style=none] (106) at (-1.25, -2.5) {};
		\node [style=none] (107) at (-0.25, -0.75) {};
		\node [style=none] (108) at (-0.25, -2.5) {};
		\node [style=none] (109) at (-0.75, -3) {};
		\node [style=none] (110) at (-0.25, -0.75) {};
		\node [style=none] (112) at (-0.25, -2.5) {};
		\node [style=none] (113) at (-5, 0.5) {$\chi_{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180, looseness=1.25] (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw [in=-180, out=-90, looseness=1.25] (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (10.center) to (17.center);
		\draw [in=90, out=0, looseness=1.25] (17.center) to (18.center);
		\draw [in=0, out=-90, looseness=0.50] (18.center) to (14.center);
		\draw (49.center) to (50.center);
		\draw [in=0, out=-90, looseness=1.25] (50.center) to (51.center);
		\draw [in=-90, out=-180, looseness=1.25] (51.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw [in=-180, out=90] (44.center) to (43.center);
		\draw [in=0, out=90] (52.center) to (43.center);
		\draw [style=double edge] (58.center) to (59.center);
		\draw [style=double edge, in=0, out=-90, looseness=1.25] (59.center) to (60.center);
		\draw [style=double edge, in=-90, out=-180, looseness=1.25] (60.center) to (57.center);
		\draw [style=double edge] (57.center) to (56.center);
		\draw [style=double edge, in=-180, out=90] (56.center) to (55.center);
		\draw [style=double edge, in=0, out=90] (61.center) to (55.center);
		\draw [style=double edge, in=90, out=-180, looseness=1.25] (65.center) to (66.center);
		\draw [style=double edge] (66.center) to (67.center);
		\draw [style=double edge, in=-180, out=-90, looseness=1.25] (67.center) to (68.center);
		\draw [style=double edge] (68.center) to (69.center);
		\draw [style=double edge] (65.center) to (70.center);
		\draw [style=double edge, in=90, out=0, looseness=1.25] (70.center) to (71.center);
		\draw [style=double edge, in=0, out=-90, looseness=0.50] (71.center) to (69.center);
		\draw [style=double edge] (85.center) to (86.center);
		\draw [style=double edge, in=0, out=-90, looseness=1.25] (86.center) to (87.center);
		\draw [style=double edge, in=-90, out=-180, looseness=1.25] (87.center) to (84.center);
		\draw [style=double edge] (84.center) to (83.center);
		\draw [style=double edge, in=-180, out=90] (83.center) to (82.center);
		\draw [style=double edge, in=0, out=90] (88.center) to (82.center);
		\draw [style=double edge] (96.center) to (97.center);
		\draw [style=double edge, in=0, out=-90, looseness=1.25] (97.center) to (98.center);
		\draw [style=double edge, in=-90, out=-180, looseness=1.25] (98.center) to (95.center);
		\draw [style=double edge] (95.center) to (94.center);
		\draw [style=double edge, in=-180, out=90] (94.center) to (93.center);
		\draw [style=double edge, in=0, out=90] (99.center) to (93.center);
		\draw [style=double edge] (107.center) to (108.center);
		\draw [style=double edge, in=0, out=-90, looseness=1.25] (108.center) to (109.center);
		\draw [style=double edge, in=-90, out=-180, looseness=1.25] (109.center) to (106.center);
		\draw [style=double edge] (106.center) to (105.center);
		\draw [style=double edge, in=-180, out=90] (105.center) to (104.center);
		\draw [style=double edge, in=0, out=90] (110.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (-1.5, 0) {$M_A^{*}$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (12) at (-2, 1) {};
		\node [style=none] (13) at (-1, 1) {};
		\node [style=none] (16) at (-0.25, 0.25) {=};
		\node [style=WIDEmorph] (22) at (-3.5, 0) {$M_A$};
		\node [style=none] (23) at (-4, 0) {};
		\node [style=none] (24) at (-3, 0) {};
		\node [style=none] (25) at (-3.5, -0.75) {};
		\node [style=none] (26) at (-4, 0.5) {};
		\node [style=none] (27) at (-3, 0.5) {};
		\node [style=none] (28) at (-4, 1) {};
		\node [style=none] (29) at (-3, 1) {};
		\node [style=WIDEmorph] (39) at (1.25, -0.5) {$M_A$};
		\node [style=none] (40) at (0.75, -0.5) {};
		\node [style=none] (41) at (1.75, -0.5) {};
		\node [style=none] (42) at (1.25, -1.25) {};
		\node [style=none] (43) at (0.75, 0) {};
		\node [style=none] (44) at (1.75, 0) {};
		\node [style=WIDEmorph] (45) at (1.25, 1) {$M_A$};
		\node [style=none] (46) at (0.75, 1) {};
		\node [style=none] (47) at (1.75, 1) {};
		\node [style=none] (48) at (1.25, 1.75) {};
		\node [style=none] (49) at (0.75, 0) {};
		\node [style=none] (50) at (1.75, 0) {};
		\node [style=none] (51) at (2.75, 0.25) {=};
		\node [style=none] (52) at (2.25, 1.75) {};
		\node [style=none] (53) at (2.25, -1.25) {};
		\node [style=none] (54) at (3.75, 0.25) {};
		\node [style=none] (55) at (4.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (4.center) to (12.center);
		\draw [in=-90, out=90] (5.center) to (13.center);
		\draw (22) to (25.center);
		\draw (26.center) to (23.center);
		\draw (24.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw [in=-90, out=90] (27.center) to (29.center);
		\draw [bend left=90] (28.center) to (12.center);
		\draw [bend left=90] (29.center) to (13.center);
		\draw (39) to (42.center);
		\draw (43.center) to (40.center);
		\draw (41.center) to (44.center);
		\draw (45) to (48.center);
		\draw (49.center) to (46.center);
		\draw (47.center) to (50.center);
		\draw [bend left=90, looseness=2.00] (54.center) to (55.center);
		\draw [bend right=90] (52.center) to (48.center);
		\draw (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap_cup.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-5.25, -0.25) {};
		\node [style=white dot] (1) at (-2.75, -0) {};
		\node [style=white dot] (2) at (-2.75, -0.75) {};
		\node [style=none] (3) at (-5.75, 0.5) {};
		\node [style=none] (4) at (-4.75, 0.5) {};
		\node [style=none] (5) at (-3.25, 0.75) {};
		\node [style=none] (6) at (-2.25, 0.75) {};
		\node [style=none] (7) at (-4, -0) {$:=$};
		\node [style=none] (8) at (3.25, -0.75) {};
		\node [style=white dot] (9) at (2.75, 0) {};
		\node [style=none] (10) at (2.25, -0.75) {};
		\node [style=none] (11) at (1.5, 0) {$:=$};
		\node [style=white dot] (12) at (0.25, 0.25) {};
		\node [style=white dot] (13) at (2.75, 0.75) {};
		\node [style=none] (14) at (0.75, -0.5) {};
		\node [style=none] (15) at (-0.25, -0.5) {};
		\node [style=none] (16) at (5.5, -0) {};
		\node [style=white dot] (17) at (6, -0.75) {};
		\node [style=none] (18) at (7.5, -0) {};
		\node [style=white dot] (19) at (7, 0.75) {};
		\node [style=none] (20) at (6.5, -0) {};
		\node [style=none] (21) at (5.5, 0.75) {};
		\node [style=none] (22) at (7.5, -0.75) {};
		\node [style=none] (23) at (9, 0.75) {};
		\node [style=none] (24) at (9, -0.75) {};
		\node [style=none] (25) at (8.25, -0) {$=$};
		\node [style=white dot] (26) at (12, -0.75) {};
		\node [style=none] (27) at (11.5, -0) {};
		\node [style=white dot] (28) at (11, 0.75) {};
		\node [style=none] (29) at (12.5, -0) {};
		\node [style=none] (30) at (10.5, -0) {};
		\node [style=none] (31) at (10.5, -0.75) {};
		\node [style=none] (32) at (12.5, 0.75) {};
		\node [style=none] (33) at (9.75, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-90, out=165, looseness=1.25] (0) to (3.center);
		\draw [style=diredge, in=-90, out=15, looseness=1.25] (0) to (4.center);
		\draw [style=diredge] (2) to (1);
		\draw [style=diredge, bend left=15] (1) to (5.center);
		\draw [style=diredge, bend right=15] (1) to (6.center);
		\draw [style=diredge, in=-165, out=90, looseness=1.25] (15.center) to (12);
		\draw [style=diredge, in=-15, out=90, looseness=1.25] (14.center) to (12);
		\draw [style=diredge] (9) to (13);
		\draw [style=diredge, bend left=15] (10.center) to (9);
		\draw [style=diredge, bend right=15] (8.center) to (9);
		\draw [in=-90, out=165, looseness=1.25] (17) to (16.center);
		\draw [style=diredge, in=-165, out=90, looseness=1.25] (20.center) to (19);
		\draw [style=diredge, in=-15, out=90, looseness=1.25] (18.center) to (19);
		\draw [style=diredge] (16.center) to (21.center);
		\draw (22.center) to (18.center);
		\draw [style=diredge] (24.center) to (23.center);
		\draw [in=-90, out=15, looseness=1.25] (17) to (20.center);
		\draw [in=-90, out=15, looseness=1.25] (26) to (29.center);
		\draw [style=diredge, in=-15, out=90, looseness=1.25] (27.center) to (28);
		\draw [style=diredge, in=-165, out=90, looseness=1.25] (30.center) to (28);
		\draw [style=diredge] (29.center) to (32.center);
		\draw (31.center) to (30.center);
		\draw [in=-90, out=165, looseness=1.25] (26) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cart_functor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (2) at (-4.5, 1.5) {$\ce(C)$};
		\node [style=whitephase] (3) at (-4.5, -1.5) {$\ce(A)$};
		\node [style=none] (4) at (-4.5, 2.25) {};
		\node [style=none] (5) at (-4.5, -2.25) {};
		\node [style=box] (13) at (-5.5, 0) {$\mathcal{E}(\tau \circ \lambda)$};
		\node [style=whitephase] (15) at (-3.75, 0) {$\ce(B)$};
		\node [style=box] (20) at (-3.75, 0.75) {$\mathcal{E}(\tau)$};
		\node [style=box] (21) at (-3.75, -0.75) {$\mathcal{E}(\lambda)$};
		\node [style=none] (22) at (-3, 0.75) {};
		\node [style=whitephase] (31) at (8, 0) {$\ce(B)$};
		\node [style=box] (32) at (8, 0.75) {$\mathcal{E}(\tau)$};
		\node [style=box] (33) at (8, -0.75) {$\mathcal{E}(\lambda)$};
		\node [style=none] (34) at (8.75, 0.75) {};
		\node [style=none] (35) at (8, 1.5) {};
		\node [style=none] (36) at (8, -1.5) {};
		\node [style=none] (38) at (-0.75, 1.5) {};
		\node [style=whitephase] (40) at (1, 1.75) {};
		\node [style=none] (41) at (-2.5, 0) {:=};
		\node [style=whitephase] (43) at (0.25, -1.5) {};
		\node [style=none] (45) at (0.25, -2.25) {};
		\node [style=box] (46) at (-0.75, 0) {$\mathcal{E}(\tau \circ \lambda)$};
		\node [style=whitephase] (47) at (1, 0) {};
		\node [style=box] (48) at (1, 0.75) {$\mathcal{E}(\tau)$};
		\node [style=box] (49) at (1, -0.75) {$\mathcal{E}(\lambda)$};
		\node [style=none] (50) at (1.75, 0.75) {};
		\node [style=none] (51) at (2.25, 0) {=};
		\node [style=whitephase] (54) at (4.75, -1.5) {};
		\node [style=none] (55) at (4.75, -2.25) {};
		\node [style=box] (56) at (3.75, -0.25) {$\mathcal{E}(\lambda)$};
		\node [style=none] (57) at (5.5, 0.75) {};
		\node [style=box] (59) at (5.5, -0.25) {$\mathcal{E}(\lambda)$};
		\node [style=none] (61) at (6.75, 0) {=};
		\node [style=box] (62) at (3.75, 0.75) {$\mathcal{E}(\tau )$};
		\node [style=none] (63) at (3.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (2) to (4.center);
		\draw [bend right] (20) to (2);
		\draw (20) to (15);
		\draw (15) to (21);
		\draw [bend left] (21) to (3);
		\draw [bend left=45, looseness=1.25] (22.center) to (15);
		\draw (32) to (31);
		\draw (31) to (33);
		\draw [bend left=45, looseness=1.25] (34.center) to (31);
		\draw (32) to (35.center);
		\draw (36.center) to (33);
		\draw [bend left] (3) to (13);
		\draw [bend left] (13) to (2);
		\draw (45.center) to (43);
		\draw (48) to (47);
		\draw (47) to (49);
		\draw [bend left] (49) to (43);
		\draw [bend left=45, looseness=1.25] (50.center) to (47);
		\draw [bend left] (43) to (46);
		\draw (40) to (48);
		\draw (38.center) to (46);
		\draw (55.center) to (54);
		\draw (57.center) to (59);
		\draw [bend left] (59) to (54);
		\draw [bend left] (54) to (56);
		\draw (63.center) to (62);
		\draw (62) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cart_functor_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (2) at (-0.25, 1.5) {$\ce(C)$};
		\node [style=whitephase] (3) at (-0.25, -1.5) {$\ce(A)$};
		\node [style=none] (4) at (-0.25, 2.25) {};
		\node [style=none] (5) at (-0.25, -2.25) {};
		\node [style=box] (13) at (-1.25, 0.5) {$\mathcal{E}(\tau \circ \lambda)$};
		\node [style=whitephase] (15) at (0.5, 0) {$\ce(B)$};
		\node [style=box] (20) at (0.5, 0.75) {$\mathcal{E}(\tau)$};
		\node [style=box] (21) at (0.5, -0.75) {$\mathcal{E}(\lambda)$};
		\node [style=whitephase] (22) at (1.25, 0.75) {};
		\node [style=whitephase] (31) at (3, 0) {$\ce(B)$};
		\node [style=box] (32) at (3, 0.75) {$\mathcal{E}(\tau)$};
		\node [style=box] (33) at (3, -0.75) {$\mathcal{E}(\lambda)$};
		\node [style=whitephase] (34) at (3.75, 0.75) {};
		\node [style=none] (35) at (3, 1.5) {};
		\node [style=none] (36) at (3, -1.5) {};
		\node [style=none] (38) at (-5, 1.5) {};
		\node [style=whitephase] (40) at (-3.75, 1.75) {};
		\node [style=none] (41) at (-2.25, 0) {$=$};
		\node [style=whitephase] (43) at (-4.5, -1.5) {};
		\node [style=none] (45) at (-4.5, -2.25) {};
		\node [style=box] (46) at (-5, 0) {$\mathcal{E}(\tau \circ \lambda)$};
		\node [style=whitephase] (47) at (-3.75, 0) {};
		\node [style=box] (48) at (-3.75, 0.75) {$\mathcal{E}(\tau)$};
		\node [style=box] (49) at (-3.75, -0.75) {$\mathcal{E}(\lambda)$};
		\node [style=whitephase] (50) at (-2.75, 1.25) {};
		\node [style=none] (61) at (1.75, 0) {=};
		\node [style=box] (64) at (-7.5, 0) {$\mathcal{E}(\tau \circ \lambda)$};
		\node [style=none] (65) at (-7.5, 1) {};
		\node [style=none] (66) at (-7.5, -1) {};
		\node [style=none] (67) at (-6.25, 0) {=};
		\node [style=box] (69) at (5.25, 0.5) {$\mathcal{E}(\tau)$};
		\node [style=box] (70) at (5.25, -0.5) {$\mathcal{E}(\lambda)$};
		\node [style=none] (72) at (5.25, 1.25) {};
		\node [style=none] (73) at (5.25, -1.25) {};
		\node [style=none] (74) at (4, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (2) to (4.center);
		\draw [bend right] (20) to (2);
		\draw (20) to (15);
		\draw (15) to (21);
		\draw [bend left] (21) to (3);
		\draw [bend left=45, looseness=1.25] (22) to (15);
		\draw (32) to (31);
		\draw (31) to (33);
		\draw [bend left=45, looseness=1.25] (34) to (31);
		\draw (32) to (35.center);
		\draw (36.center) to (33);
		\draw [bend left] (3) to (13);
		\draw [bend left] (13) to (2);
		\draw (45.center) to (43);
		\draw (48) to (47);
		\draw (47) to (49);
		\draw [bend left] (49) to (43);
		\draw [bend left=45, looseness=1.25] (50) to (47);
		\draw [bend left] (43) to (46);
		\draw (40) to (48);
		\draw (38.center) to (46);
		\draw (66.center) to (64);
		\draw (64) to (65.center);
		\draw (69) to (72.center);
		\draw (73.center) to (70);
		\draw (69) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comp_condition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2.5, 0) {$f$};
		\node [style=WIDEmorph] (1) at (-3, -1.25) {$\mu^{\dagger}$};
		\node [style=box] (2) at (-3.5, 0) {$\mathcal{E}(\lambda)$};
		\node [style=WIDEmorph] (3) at (-3, 1.25) {$\nu$};
		\node [style=none] (4) at (-3.5, 1.25) {};
		\node [style=none] (5) at (-3.5, -1.25) {};
		\node [style=none] (6) at (-2.5, -1.25) {};
		\node [style=none] (7) at (-2.5, 1.25) {};
		\node [style=morphdag] (10) at (-0.5, 0) {$f$};
		\node [style=none] (12) at (-0.5, 1.25) {};
		\node [style=none] (13) at (-0.5, -1.25) {};
		\node [style=none] (16) at (-1.5, 0) {=};
		\node [style=none] (17) at (-3, 2) {};
		\node [style=none] (18) at (-3, -2.25) {};
		\node [style=box] (19) at (2.75, 0) {$f$};
		\node [style=WIDEmorph] (20) at (2.25, -1.25) {$\mu^{\dagger}$};
		\node [style=box] (21) at (1.75, 0) {$\mathcal{E}(\lambda)$};
		\node [style=WIDEmorph] (22) at (2.25, 1.25) {$\nu$};
		\node [style=none] (23) at (1.75, 1.25) {};
		\node [style=none] (24) at (1.75, -1.25) {};
		\node [style=none] (25) at (2.75, -1.25) {};
		\node [style=none] (26) at (2.75, 1.25) {};
		\node [style=morphdag] (27) at (4.75, 0) {$f$};
		\node [style=none] (28) at (4.75, 1.25) {};
		\node [style=none] (29) at (4.75, -1.25) {};
		\node [style=none] (30) at (3.75, 0) {=};
		\node [style=none] (31) at (2.25, 2) {};
		\node [style=none] (32) at (2.25, -2.25) {};
		\node [style=WIDEmorph] (34) at (8.75, -1.75) {$\mu^{\dagger}$};
		\node [style=box] (35) at (7.75, 0) {$\mathcal{E}(\tau \circ \lambda)$};
		\node [style=WIDEmorph] (36) at (8.75, 1.75) {$\nu$};
		\node [style=none] (37) at (8.25, 1.75) {};
		\node [style=none] (38) at (8.25, -1.75) {};
		\node [style=none] (39) at (9.25, -1.75) {};
		\node [style=none] (40) at (9.25, 1.75) {};
		\node [style=morphdag] (41) at (11.25, 0.5) {$f$};
		\node [style=none] (42) at (11.25, 1.5) {};
		\node [style=none] (44) at (10.25, 0) {=};
		\node [style=none] (45) at (8.75, 2.5) {};
		\node [style=none] (46) at (8.75, -2.75) {};
		\node [style=morphdag] (47) at (11.25, -0.5) {$g$};
		\node [style=none] (49) at (11.25, -1.5) {};
		\node [style=morphdag] (50) at (9.25, 0.75) {$f$};
		\node [style=none] (51) at (9.25, 1.75) {};
		\node [style=morphdag] (52) at (9.25, -0.75) {$g$};
		\node [style=none] (53) at (9.25, -1.75) {};
		\node [style=none] (54) at (0.5, 0) {\texttt{and}};
		\node [style=none] (55) at (6.25, 0) {$\implies$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (4.center) to (2);
		\draw [in=90, out=-90] (2) to (5.center);
		\draw (6.center) to (0);
		\draw (0) to (7.center);
		\draw (12.center) to (10);
		\draw (10) to (13.center);
		\draw (3) to (17.center);
		\draw (1) to (18.center);
		\draw [in=90, out=-90] (23.center) to (21);
		\draw [in=90, out=-90] (21) to (24.center);
		\draw (25.center) to (19);
		\draw (19) to (26.center);
		\draw (28.center) to (27);
		\draw (27) to (29.center);
		\draw (22) to (31.center);
		\draw (20) to (32.center);
		\draw [in=90, out=-90] (37.center) to (35);
		\draw [in=90, out=-90] (35) to (38.center);
		\draw (42.center) to (41);
		\draw (36) to (45.center);
		\draw (34) to (46.center);
		\draw (47) to (49.center);
		\draw (47) to (41);
		\draw (51.center) to (50);
		\draw (52) to (53.center);
		\draw (52) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comp_condition_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2.5, 0) {$f$};
		\node [style=WIDEmorph] (1) at (-3, -1) {$\mu_g$};
		\node [style=box] (2) at (-3.5, 0) {$\mathcal{E}(\lambda)$};
		\node [style=WIDEmorph] (3) at (-3, 1) {$\mu_p$};
		\node [style=none] (4) at (-3.5, 1) {};
		\node [style=none] (5) at (-3.5, -1) {};
		\node [style=none] (6) at (-2.5, -1) {};
		\node [style=none] (7) at (-2.5, 1) {};
		\node [style=box] (10) at (-0.5, 0) {$f$};
		\node [style=none] (12) at (-0.5, 1) {};
		\node [style=none] (13) at (-0.5, -1) {};
		\node [style=none] (16) at (-1.5, 0) {=};
		\node [style=none] (17) at (-3, 1.75) {};
		\node [style=none] (18) at (-3, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (4.center) to (2);
		\draw [in=90, out=-90] (2) to (5.center);
		\draw (6.center) to (0);
		\draw (0) to (7.center);
		\draw (12.center) to (10);
		\draw (10) to (13.center);
		\draw (3) to (17.center);
		\draw (1) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comp_condition_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (19) at (2.75, 0) {$g$};
		\node [style=WIDEmorph] (20) at (2.25, -1) {$\mu_g$};
		\node [style=box] (21) at (1.75, 0) {$\mathcal{E}(\tau)$};
		\node [style=WIDEmorph] (22) at (2.25, 1) {$\mu_p$};
		\node [style=none] (23) at (1.75, 1) {};
		\node [style=none] (24) at (1.75, -1) {};
		\node [style=none] (25) at (2.75, -1) {};
		\node [style=none] (26) at (2.75, 1) {};
		\node [style=box] (27) at (4.75, 0) {$g$};
		\node [style=none] (28) at (4.75, 1) {};
		\node [style=none] (29) at (4.75, -1) {};
		\node [style=none] (30) at (3.75, 0) {=};
		\node [style=none] (31) at (2.25, 1.75) {};
		\node [style=none] (32) at (2.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (23.center) to (21);
		\draw [in=90, out=-90] (21) to (24.center);
		\draw (25.center) to (19);
		\draw (19) to (26.center);
		\draw (28.center) to (27);
		\draw (27) to (29.center);
		\draw (22) to (31.center);
		\draw (20) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comp_condition_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (33) at (-1, -1.5) {$\mu_g$};
		\node [style=box] (34) at (-1.75, 0) {$\mathcal{E}(\tau \circ \lambda)$};
		\node [style=WIDEmorph] (35) at (-1, 1.5) {$\mu_p$};
		\node [style=none] (36) at (-1.5, 1.5) {};
		\node [style=none] (37) at (-1.5, -1.5) {};
		\node [style=none] (38) at (-0.5, -1.5) {};
		\node [style=none] (39) at (-0.5, 1.5) {};
		\node [style=box] (40) at (1.75, 0.5) {$g$};
		\node [style=none] (41) at (1.75, 1.5) {};
		\node [style=none] (42) at (0.75, 0) {=};
		\node [style=none] (43) at (-1, 2.25) {};
		\node [style=none] (44) at (-1, -2.5) {};
		\node [style=box] (45) at (1.75, -0.5) {$f$};
		\node [style=none] (46) at (1.75, -1.5) {};
		\node [style=box] (47) at (-0.25, 0.5) {$g$};
		\node [style=none] (48) at (-0.5, 1.5) {};
		\node [style=box] (49) at (-0.25, -0.5) {$f$};
		\node [style=none] (50) at (-0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (36.center) to (34);
		\draw [in=90, out=-90] (34) to (37.center);
		\draw (41.center) to (40);
		\draw (35) to (43.center);
		\draw (33) to (44.center);
		\draw (45) to (46.center);
		\draw (45) to (40);
		\draw [in=90, out=-90] (48.center) to (47);
		\draw [in=90, out=-90] (49) to (50.center);
		\draw (49) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/consistent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 0.25) {};
		\node [style=none] (1) at (-6.25, 0.25) {};
		\node [style=none] (2) at (-6.25, -1.25) {};
		\node [style=none] (3) at (-8.25, -1.25) {};
		\node [style=none] (4) at (-7.25, 0.25) {};
		\node [style=none] (5) at (-7.25, -1.25) {};
		\node [style=none] (6) at (-6.25, 1.5) {};
		\node [style=none] (7) at (-6.25, -2.5) {};
		\node [style=none] (8) at (-4.25, 0.25) {};
		\node [style=none] (9) at (-2.25, 0.25) {};
		\node [style=none] (10) at (-2.25, -1.25) {};
		\node [style=none] (11) at (-4.25, -1.25) {};
		\node [style=none] (12) at (-3.25, 0.25) {};
		\node [style=none] (13) at (-3.25, -1.25) {};
		\node [style=none] (14) at (-4.25, 1.5) {};
		\node [style=none] (15) at (-4.25, -2.5) {};
		\node [style=none] (16) at (-7.25, -2.5) {};
		\node [style=none] (17) at (-3.25, -2.5) {};
		\node [style=none] (18) at (-3.25, -4) {};
		\node [style=none] (19) at (-7.25, -4) {};
		\node [style=none] (20) at (-5.25, -2.5) {};
		\node [style=none] (21) at (-5.25, -4) {};
		\node [style=none] (22) at (-5.25, -4.75) {};
		\node [style=none] (23) at (-6.75, 0) {};
		\node [style=box] (24) at (-6.75, -0.5) {$f_2$};
		\node [style=none] (25) at (-6.75, -1) {};
		\node [style=none] (26) at (-2.75, 0) {};
		\node [style=box] (27) at (-2.75, -0.5) {$f_3$};
		\node [style=none] (28) at (-2.75, -1) {};
		\node [style=none] (49) at (-4.25, 1.5) {};
		\node [style=none] (54) at (-6.25, 1.5) {};
		\node [style=none] (55) at (-4.25, 1.5) {};
		\node [style=none] (56) at (-7.25, 1.5) {};
		\node [style=none] (57) at (-3.25, 1.5) {};
		\node [style=none] (58) at (-3.25, 3) {};
		\node [style=none] (59) at (-7.25, 3) {};
		\node [style=none] (60) at (-5.25, 1.5) {};
		\node [style=none] (61) at (-5.25, 3) {};
		\node [style=none] (62) at (-5.25, 3.75) {};
		\node [style=WIDEmorph] (66) at (-4.25, 2.25) {$f_4$};
		\node [style=none] (67) at (-4.75, 1.75) {};
		\node [style=none] (68) at (-3.75, 1.75) {};
		\node [style=none] (69) at (-4.25, 2.75) {};
		\node [style=none] (70) at (-4.75, 2.25) {};
		\node [style=none] (71) at (-3.75, 2.25) {};
		\node [style=WIDEmorph] (72) at (-6.25, 2.25) {$\lambda_4$};
		\node [style=none] (73) at (-6.75, 1.75) {};
		\node [style=none] (74) at (-5.75, 1.75) {};
		\node [style=none] (75) at (-6.25, 2.75) {};
		\node [style=none] (76) at (-6.75, 2.25) {};
		\node [style=none] (77) at (-5.75, 2.25) {};
		\node [style=WIDEmorph] (78) at (-6.25, -3.25) {$\lambda_1$};
		\node [style=none] (79) at (-6.75, -2.75) {};
		\node [style=none] (80) at (-5.75, -2.75) {};
		\node [style=none] (81) at (-6.25, -3.75) {};
		\node [style=none] (82) at (-6.75, -3.25) {};
		\node [style=none] (83) at (-5.75, -3.25) {};
		\node [style=WIDEmorph] (84) at (-4.25, -3.25) {$f_1$};
		\node [style=none] (85) at (-4.75, -2.75) {};
		\node [style=none] (86) at (-3.75, -2.75) {};
		\node [style=none] (87) at (-4.25, -3.75) {};
		\node [style=none] (88) at (-4.75, -3.25) {};
		\node [style=none] (89) at (-3.75, -3.25) {};
		\node [style=none] (93) at (-3.75, 0) {};
		\node [style=box] (94) at (-3.75, -0.5) {$\lambda_3$};
		\node [style=none] (95) at (-3.75, -1) {};
		\node [style=none] (96) at (-7.75, 0) {};
		\node [style=box] (97) at (-7.75, -0.5) {$\lambda_2$};
		\node [style=none] (98) at (-7.75, -1) {};
		\node [style=none] (99) at (-1.25, -0.5) {$=$};
		\node [style=none] (102) at (2, 2.25) {};
		\node [style=none] (103) at (2, 1.25) {};
		\node [style=none] (108) at (0, 1.25) {};
		\node [style=none] (109) at (4, 1.25) {};
		\node [style=none] (110) at (4, -2.25) {};
		\node [style=none] (111) at (0, -2.25) {};
		\node [style=none] (112) at (2, 1.25) {};
		\node [style=none] (113) at (2, -2.25) {};
		\node [style=none] (114) at (2, -3) {};
		\node [style=WIDEmorph] (115) at (1, -1.5) {$\lambda_1$};
		\node [style=none] (118) at (1, -2) {};
		\node [style=none] (127) at (1.5, 0.5) {};
		\node [style=box] (128) at (1.5, -0.5) {$\lambda_3$};
		\node [style=none] (129) at (1.5, -1.5) {};
		\node [style=none] (130) at (0.5, 0.5) {};
		\node [style=box] (131) at (0.5, -0.5) {$\lambda_2$};
		\node [style=none] (132) at (0.5, -1.5) {};
		\node [style=WIDEmorph] (133) at (1, 0.5) {$\lambda_4$};
		\node [style=none] (136) at (1, 1) {};
		\node [style=WIDEmorph] (137) at (3, -1.5) {$f_1$};
		\node [style=none] (138) at (3, -2) {};
		\node [style=none] (139) at (3.5, 0.5) {};
		\node [style=box] (140) at (3.5, -0.5) {$f_3$};
		\node [style=none] (141) at (3.5, -1.5) {};
		\node [style=none] (142) at (2.5, 0.5) {};
		\node [style=box] (143) at (2.5, -0.5) {$f_2$};
		\node [style=none] (144) at (2.5, -1.5) {};
		\node [style=WIDEmorph] (145) at (3, 0.5) {$f_4$};
		\node [style=none] (146) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (0.center) to (1.center);
		\draw [style=double edge] (1.center) to (2.center);
		\draw [style=double edge] (2.center) to (3.center);
		\draw [style=double edge] (3.center) to (0.center);
		\draw [style=dottededge] (4.center) to (5.center);
		\draw [style=double edge, in=90, out=-90] (5.center) to (7.center);
		\draw [style=double edge, in=270, out=90] (4.center) to (6.center);
		\draw [style=double edge] (8.center) to (9.center);
		\draw [style=double edge] (9.center) to (10.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge] (11.center) to (8.center);
		\draw [style=dottededge] (12.center) to (13.center);
		\draw [style=double edge, in=90, out=-90] (13.center) to (15.center);
		\draw [style=double edge, in=270, out=90] (12.center) to (14.center);
		\draw [style=double edge] (16.center) to (17.center);
		\draw [style=double edge] (17.center) to (18.center);
		\draw [style=double edge] (18.center) to (19.center);
		\draw [style=double edge] (19.center) to (16.center);
		\draw [style=dottededge] (20.center) to (21.center);
		\draw [style=double edge] (21.center) to (22.center);
		\draw [style=new edge style 6] (25.center) to (24);
		\draw [style=new edge style 6] (24) to (23.center);
		\draw (28.center) to (27);
		\draw (27) to (26.center);
		\draw [style=double edge] (56.center) to (57.center);
		\draw [style=double edge] (57.center) to (58.center);
		\draw [style=double edge] (58.center) to (59.center);
		\draw [style=double edge] (59.center) to (56.center);
		\draw [style=dottededge] (60.center) to (61.center);
		\draw [style=double edge] (61.center) to (62.center);
		\draw (69.center) to (66);
		\draw (67.center) to (70.center);
		\draw (68.center) to (71.center);
		\draw [style=new edge style 5] (75.center) to (72);
		\draw [style=new edge style 5] (73.center) to (76.center);
		\draw [style=new edge style 5] (74.center) to (77.center);
		\draw [style=new edge style 5] (81.center) to (78);
		\draw [style=new edge style 5] (79.center) to (82.center);
		\draw [style=new edge style 5] (80.center) to (83.center);
		\draw (87.center) to (84);
		\draw (85.center) to (88.center);
		\draw (86.center) to (89.center);
		\draw [style=new edge style 5] (95.center) to (94);
		\draw [style=new edge style 5] (94) to (93.center);
		\draw [style=new edge style 5] (98.center) to (97);
		\draw [style=new edge style 5, in=270, out=90] (97) to (96.center);
		\draw [style=double edge, in=90, out=-90] (102.center) to (103.center);
		\draw [style=double edge] (108.center) to (109.center);
		\draw [style=double edge] (109.center) to (110.center);
		\draw [style=double edge] (110.center) to (111.center);
		\draw [style=double edge] (111.center) to (108.center);
		\draw [style=dottededge] (112.center) to (113.center);
		\draw [style=double edge] (113.center) to (114.center);
		\draw [style=new edge style 5] (118.center) to (115);
		\draw [style=new edge style 5] (129.center) to (128);
		\draw [style=new edge style 5] (128) to (127.center);
		\draw [style=new edge style 5] (132.center) to (131);
		\draw [style=new edge style 5, in=270, out=90] (131) to (130.center);
		\draw [style=new edge style 5] (136.center) to (133);
		\draw (138.center) to (137);
		\draw (141.center) to (140);
		\draw (140) to (139.center);
		\draw (144.center) to (143);
		\draw [in=270, out=90] (143) to (142.center);
		\draw (146.center) to (145);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/corelbastard1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray ddot] (0) at (-7, 0.5) {};
		\node [style=none] (1) at (-7.5, 1.25) {};
		\node [style=none] (2) at (-6.5, 1.25) {};
		\node [style=none] (3) at (-7.5, -1.25) {};
		\node [style=none] (22) at (-6.75, -1.25) {$\dots$};
		\node [style=none] (23) at (-7, 1.25) {$\dots$};
		\node [style=gray ddot] (79) at (-5.5, -0.5) {};
		\node [style=none] (80) at (-5, -1.25) {};
		\node [style=none] (81) at (-6, -1.25) {};
		\node [style=none] (82) at (-5, 1.25) {};
		\node [style=none] (84) at (-5.75, 1.25) {$\dots$};
		\node [style=none] (85) at (-5.5, -1.25) {$\dots$};
		\node [style=none] (87) at (-6.25, 0) {$\dots$};
		\node [style=gray ddot] (88) at (-3.5, 0) {};
		\node [style=none] (89) at (-4, 0.75) {};
		\node [style=none] (90) at (-3, 0.75) {};
		\node [style=none] (91) at (-4, -0.75) {};
		\node [style=none] (92) at (-3, -0.75) {};
		\node [style=none] (93) at (-3.5, -0.75) {$\dots$};
		\node [style=none] (94) at (-3.5, 0.75) {$\dots$};
		\node [style=none] (95) at (-4.5, 0) {$=$};
		\node [style=gray dot] (96) at (-1.5, 0.5) {};
		\node [style=none] (97) at (-2, 1.25) {};
		\node [style=none] (98) at (-1, 1.25) {};
		\node [style=none] (99) at (-2, -1.25) {};
		\node [style=none] (100) at (-1.25, -1.25) {$\dots$};
		\node [style=none] (101) at (-1.5, 1.25) {$\dots$};
		\node [style=gray dot] (102) at (0, -0.5) {};
		\node [style=none] (103) at (0.5, -1.25) {};
		\node [style=none] (104) at (-0.5, -1.25) {};
		\node [style=none] (105) at (0.5, 1.25) {};
		\node [style=none] (106) at (-0.25, 1.25) {$\dots$};
		\node [style=none] (107) at (0, -1.25) {$\dots$};
		\node [style=none] (108) at (-0.75, 0) {$\dots$};
		\node [style=gray dot] (109) at (2, 0) {};
		\node [style=none] (110) at (1.5, 0.75) {};
		\node [style=none] (111) at (2.5, 0.75) {};
		\node [style=none] (112) at (1.5, -0.75) {};
		\node [style=none] (113) at (2.5, -0.75) {};
		\node [style=none] (114) at (2, -0.75) {$\dots$};
		\node [style=none] (115) at (2, 0.75) {$\dots$};
		\node [style=none] (116) at (1, 0) {$=$};
		\node [style=gray dot] (117) at (4, 0.5) {};
		\node [style=none] (118) at (3.5, 1.25) {};
		\node [style=none] (119) at (4.5, 1.25) {};
		\node [style=none] (120) at (3.5, -1.25) {};
		\node [style=none] (121) at (4.25, -1.25) {$\dots$};
		\node [style=none] (122) at (4, 1.25) {$\dots$};
		\node [style=gray ddot] (123) at (5.5, -0.5) {};
		\node [style=none] (124) at (6, -1.25) {};
		\node [style=none] (125) at (5, -1.25) {};
		\node [style=none] (126) at (6, 1.25) {};
		\node [style=none] (127) at (5.25, 1.25) {$\dots$};
		\node [style=none] (128) at (5.5, -1.25) {$\dots$};
		\node [style=none] (129) at (4.75, 0) {$\dots$};
		\node [style=gray dot] (130) at (7.5, 0) {};
		\node [style=none] (131) at (7, 0.75) {};
		\node [style=none] (132) at (8, 0.75) {};
		\node [style=none] (133) at (7, -0.75) {};
		\node [style=none] (134) at (8, -0.75) {};
		\node [style=none] (135) at (7.5, -0.75) {$\dots$};
		\node [style=none] (136) at (7.5, 0.75) {$\dots$};
		\node [style=none] (137) at (6.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=150] (0) to (1.center);
		\draw [style=double edge, in=-90, out=30] (0) to (2.center);
		\draw [style=double edge, in=90, out=-135] (0) to (3.center);
		\draw [style=double edge, in=90, out=-30] (79) to (80.center);
		\draw [style=double edge, in=90, out=-150] (79) to (81.center);
		\draw [style=double edge, in=-90, out=45] (79) to (82.center);
		\draw [style=double edge, in=180, out=-75] (0) to (79);
		\draw [style=double edge, in=0, out=105] (79) to (0);
		\draw [style=double edge, in=-90, out=150] (88) to (89.center);
		\draw [style=double edge, in=-90, out=30] (88) to (90.center);
		\draw [style=double edge, in=90, out=-135, looseness=1.25] (88) to (91.center);
		\draw [style=double edge, in=90, out=-45] (88) to (92.center);
		\draw [style=double edge, in=-90, out=150] (96) to (97.center);
		\draw [style=double edge, in=-90, out=30] (96) to (98.center);
		\draw [style=double edge, in=90, out=-135] (96) to (99.center);
		\draw [style=double edge, in=90, out=-30] (102) to (103.center);
		\draw [style=double edge, in=90, out=-150] (102) to (104.center);
		\draw [style=double edge, in=-90, out=45] (102) to (105.center);
		\draw [style=double edge, in=180, out=-75] (96) to (102);
		\draw [style=double edge, in=0, out=105] (102) to (96);
		\draw [style=double edge, in=-90, out=150] (109) to (110.center);
		\draw [style=double edge, in=-90, out=30] (109) to (111.center);
		\draw [style=double edge, in=90, out=-135, looseness=1.25] (109) to (112.center);
		\draw [style=double edge, in=90, out=-45] (109) to (113.center);
		\draw [style=double edge, in=-90, out=150] (117) to (118.center);
		\draw [style=double edge, in=-90, out=30] (117) to (119.center);
		\draw [style=double edge, in=90, out=-135] (117) to (120.center);
		\draw [style=double edge, in=90, out=-30] (123) to (124.center);
		\draw [style=double edge, in=90, out=-150] (123) to (125.center);
		\draw [style=double edge, in=-90, out=45] (123) to (126.center);
		\draw [style=double edge, in=180, out=-75] (117) to (123);
		\draw [style=double edge, in=0, out=105] (123) to (117);
		\draw [style=double edge, in=-90, out=150] (130) to (131.center);
		\draw [style=double edge, in=-90, out=30] (130) to (132.center);
		\draw [style=double edge, in=90, out=-135, looseness=1.25] (130) to (133.center);
		\draw [style=double edge, in=90, out=-45] (130) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/corelbubtojunc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (68) at (6.25, 2) {$\cong$};
		\node [style=box] (85) at (-0.5, 2) {$\sigma$};
		\node [style=none] (103) at (-0.5, 2.5) {};
		\node [style=none] (104) at (-0.5, 1.5) {};
		\node [style=none] (105) at (0.25, 2) {$=$};
		\node [style={black_dot}] (106) at (1.5, 3) {};
		\node [style={black_dot}] (107) at (1.5, 1) {};
		\node [style={black_dot}] (108) at (2.5, 1) {};
		\node [style={black_dot}] (109) at (5, 1) {};
		\node [style={black_dot}] (110) at (3.75, 1) {};
		\node [style=box] (118) at (7.25, 2) {$\sigma$};
		\node [style=none] (119) at (7.25, 2.5) {};
		\node [style=none] (120) at (7.25, 1.5) {};
		\node [style=none] (121) at (8, 2) {$=$};
		\node [style={black_dot}] (122) at (8.75, 3) {};
		\node [style={black_dot}] (123) at (8.75, 1) {};
		\node [style={black_dot}] (124) at (9.75, 1) {};
		\node [style={black_dot}] (125) at (12.25, 1) {};
		\node [style={black_dot}] (126) at (11, 1) {};
		\node [style=gray dot] (127) at (8.75, 2) {};
		\node [style=gray dot] (128) at (12.25, 2) {};
		\node [style=none] (129) at (1.5, 3.5) {};
		\node [style=none] (130) at (1, 3) {};
		\node [style=none] (131) at (1, 1) {};
		\node [style=none] (132) at (1.5, 0.5) {};
		\node [style=none] (133) at (3.75, 0.5) {};
		\node [style=none] (134) at (4.25, 1) {};
		\node [style=none] (135) at (2, 3.5) {};
		\node [style=none] (136) at (4.5, 1) {};
		\node [style=none] (137) at (5, 1.5) {};
		\node [style=none] (138) at (5.5, 1) {};
		\node [style=none] (139) at (5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (103.center) to (85);
		\draw (85) to (104.center);
		\draw (119.center) to (118);
		\draw (118) to (120.center);
		\draw (128) to (125);
		\draw [in=90, out=-15, looseness=0.75] (127) to (126);
		\draw [in=315, out=90] (124) to (127);
		\draw (127) to (123);
		\draw (127) to (122);
		\draw (130.center) to (131.center);
		\draw [bend right=45] (131.center) to (132.center);
		\draw (132.center) to (133.center);
		\draw [in=-75, out=0, looseness=1.25] (133.center) to (134.center);
		\draw [in=90, out=0, looseness=0.75] (135.center) to (134.center);
		\draw (135.center) to (129.center);
		\draw [bend left=45, looseness=1.25] (130.center) to (129.center);
		\draw [bend left=45] (136.center) to (137.center);
		\draw [bend left=45] (137.center) to (138.center);
		\draw [bend left=45, looseness=1.25] (138.center) to (139.center);
		\draw [bend right=315] (139.center) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/corelbubtojunc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (118) at (-7.25, 1.25) {$\sigma$};
		\node [style=none] (119) at (-7.25, 1.75) {};
		\node [style=none] (121) at (-6.5, 0.75) {$=$};
		\node [style={black_dot}] (122) at (-5.75, 2.75) {};
		\node [style={black_dot}] (123) at (-5.75, 0.75) {};
		\node [style={black_dot}] (124) at (-4.75, 0.75) {};
		\node [style={black_dot}] (125) at (-2.75, 0.75) {};
		\node [style={black_dot}] (126) at (-3.75, 0.75) {};
		\node [style=gray dot] (127) at (-5.75, 1.75) {};
		\node [style=gray dot] (128) at (-2.75, 1.75) {};
		\node [style=box] (129) at (-7.25, 0.25) {$\lambda$};
		\node [style=none] (131) at (-7.25, -0.25) {};
		\node [style={black_dot}] (132) at (-5.75, -1.25) {};
		\node [style={black_dot}] (133) at (-4.75, -1.25) {};
		\node [style={black_dot}] (135) at (-3.75, -1.25) {};
		\node [style=gray dot] (136) at (-5.75, -0.25) {};
		\node [style=gray dot] (137) at (-3.75, -0.25) {};
		\node [style=gray dot] (138) at (-4.75, -0.25) {};
		\node [style=gray dot] (139) at (-2.75, -0.25) {};
		\node [style=none] (140) at (-2, 0.75) {$=$};
		\node [style={black_dot}] (141) at (-1.25, 1.75) {};
		\node [style=gray dot] (146) at (-1.25, 0.75) {};
		\node [style={black_dot}] (148) at (-1.25, -0.25) {};
		\node [style={black_dot}] (149) at (-0.25, -0.25) {};
		\node [style={black_dot}] (150) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (119.center) to (118);
		\draw (128) to (125);
		\draw [in=90, out=-15, looseness=0.75] (127) to (126);
		\draw [in=315, out=90] (124) to (127);
		\draw (127) to (123);
		\draw (127) to (122);
		\draw (129) to (131.center);
		\draw (118) to (129);
		\draw [in=90, out=-30] (136) to (133);
		\draw (132) to (136);
		\draw (136) to (123);
		\draw (124) to (138);
		\draw (126) to (137);
		\draw (137) to (135);
		\draw (139) to (125);
		\draw (146) to (141);
		\draw (146) to (148);
		\draw [in=90, out=-45] (146) to (149);
		\draw [in=-15, out=90] (150) to (146);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/corelchangecolor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (69) at (2, -0.25) {$p_{\sigma \circ \lambda}$};
		\node [style=none] (125) at (2.75, 0) {=};
		\node [style=box] (128) at (2, 0.5) {$\lambda$};
		\node [style=none] (129) at (2, -1) {};
		\node [style=none] (170) at (2, 1.25) {};
		\node [style=X] (188) at (3.5, 1.5) {$a$};
		\node [style=none] (189) at (4.5, 1.5) {};
		\node [style=none] (190) at (6.5, 1.5) {};
		\node [style=X] (191) at (5.5, 1.5) {$b$};
		\node [style=whitephase] (194) at (4.5, 0.5) {$Z$};
		\node [style=whitephase] (195) at (6.5, 0.5) {$Z'$};
		\node [style=none] (196) at (3.5, -1.25) {};
		\node [style=none] (197) at (4.5, -1.25) {};
		\node [style=none] (198) at (5.5, -1.25) {};
		\node [style=whitephase] (199) at (4, 0) {$Z$};
		\node [style=X] (200) at (-4.5, 1.25) {$a$};
		\node [style=none] (201) at (-3.25, 1.25) {};
		\node [style=none] (202) at (-0.75, 1.25) {};
		\node [style=X] (203) at (-2, 1.25) {$b$};
		\node [style=none] (204) at (-4.5, -0.75) {};
		\node [style=none] (205) at (-3.25, -0.75) {};
		\node [style=whitephase] (206) at (-2, 0.25) {$Z$};
		\node [style=whitephase] (207) at (-4.5, 0.25) {$Z$};
		\node [style=whitephase] (208) at (-3.25, 0.25) {$Z$};
		\node [style=whitephase] (209) at (-0.75, 0.25) {$Z'$};
		\node [style=none] (210) at (-2, -0.75) {};
		\node [style=none] (212) at (-5.25, 0.25) {=};
		\node [style=box] (213) at (-6, 0.25) {$\ce(\lambda)$};
		\node [style=none] (214) at (-6, -0.75) {};
		\node [style=none] (215) at (-6, 1.25) {};
		\node [style=none] (216) at (0, 0) {};
		\node [style=none] (217) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69) to (128);
		\draw (69) to (129.center);
		\draw (170.center) to (128);
		\draw (194) to (189.center);
		\draw (190.center) to (195);
		\draw [in=90, out=-15, looseness=0.75] (199) to (198.center);
		\draw [in=315, out=90] (197.center) to (199);
		\draw [in=90, out=-120] (199) to (196.center);
		\draw [in=150, out=-90, looseness=0.75] (188) to (199);
		\draw [in=-90, out=0] (199) to (191);
		\draw (200) to (207);
		\draw (207) to (204.center);
		\draw [in=90, out=-45] (207) to (205.center);
		\draw (208) to (201.center);
		\draw (202.center) to (209);
		\draw (206) to (203);
		\draw (206) to (210.center);
		\draw (215.center) to (213);
		\draw (213) to (214.center);
		\draw [style=new edge style 0] (217.center) to (216.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/corelcircuit1.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (48) at (-2.75, 2.5) {};
		\node [style=none] (49) at (-0.75, 2.5) {};
		\node [style=none] (50) at (-0.75, 1) {};
		\node [style=none] (51) at (-2.75, 1) {};
		\node [style=none] (52) at (-1.75, 2.5) {};
		\node [style=none] (53) at (-1.75, 1) {};
		\node [style=none] (54) at (-1.75, 3.25) {};
		\node [style=none] (55) at (-1.75, 0) {};
		\node [style=none] (56) at (0.25, 2.5) {};
		\node [style=none] (57) at (2.25, 2.5) {};
		\node [style=none] (58) at (2.25, 1) {};
		\node [style=none] (59) at (0.25, 1) {};
		\node [style=none] (60) at (1.25, 2.5) {};
		\node [style=none] (61) at (1.25, 1) {};
		\node [style=none] (63) at (1.25, 0) {};
		\node [style=none] (64) at (-2.25, 0) {};
		\node [style=none] (65) at (1.75, 0) {};
		\node [style=none] (66) at (1.75, -1.5) {};
		\node [style=none] (67) at (-2.25, -1.5) {};
		\node [style=none] (68) at (-0.25, 0) {};
		\node [style=none] (69) at (-0.25, -1.5) {};
		\node [style=none] (70) at (-0.25, -2.25) {};
		\node [style=none] (71) at (-1.25, 2.25) {};
		\node [style=box] (72) at (-1.25, 1.75) {$F$};
		\node [style=none] (73) at (-1.25, 1.25) {};
		\node [style=smalldiscarding] (74) at (1.75, 2.25) {};
		\node [style=box] (75) at (1.75, 1.75) {$G$};
		\node [style=none] (76) at (1.75, 1.25) {};
		\node [style=none] (77) at (-2.25, 2.25) {};
		\node [style=none] (78) at (-2.25, 1.25) {};
		\node [style=gray ddot] (79) at (-2.25, 1.75) {};
		\node [style=gray dot] (80) at (0.75, 2.25) {};
		\node [style=none] (81) at (0.75, 1.25) {};
		\node [style=gray ddot] (82) at (0.75, 1.75) {};
		\node [style=none] (83) at (-1.75, -0.5) {};
		\node [style=gray ddot] (84) at (-1.25, -1) {};
		\node [style=none] (85) at (-0.75, -0.5) {};
		\node [style=WIDEmorph] (86) at (0.75, -0.75) {$U$};
		\node [style=none] (87) at (0.25, -0.25) {};
		\node [style=none] (88) at (1.25, -0.25) {};
		\node [style=none] (89) at (0.75, -1.25) {};
		\node [style=none] (90) at (0.25, -0.75) {};
		\node [style=none] (91) at (1.25, -0.75) {};
		\node [style=none] (104) at (3, 0.25) {$=$};
		\node [style=none] (105) at (3.75, 2.5) {};
		\node [style=none] (106) at (5.75, 2.5) {};
		\node [style=none] (107) at (5.75, 1) {};
		\node [style=none] (108) at (3.75, 1) {};
		\node [style=none] (109) at (4.75, 2.5) {};
		\node [style=none] (110) at (4.75, 1) {};
		\node [style=none] (111) at (4.75, 3.25) {};
		\node [style=none] (112) at (4.75, 0) {};
		\node [style=none] (118) at (7.75, 1) {};
		\node [style=none] (119) at (7.75, 1) {};
		\node [style=none] (120) at (7.75, 0) {};
		\node [style=none] (121) at (4.25, 0) {};
		\node [style=none] (122) at (8.25, 0) {};
		\node [style=none] (123) at (8.25, -1.5) {};
		\node [style=none] (124) at (4.25, -1.5) {};
		\node [style=none] (125) at (6.25, 0) {};
		\node [style=none] (126) at (6.25, -1.5) {};
		\node [style=none] (127) at (6.25, -2.25) {};
		\node [style=none] (128) at (5.25, 2.25) {};
		\node [style=box] (129) at (5.25, 1.75) {$F$};
		\node [style=none] (130) at (5.25, 1.25) {};
		\node [style=none] (134) at (4.25, 2.25) {};
		\node [style=none] (135) at (4.25, 1.25) {};
		\node [style=gray ddot] (136) at (4.25, 1.75) {};
		\node [style=none] (140) at (4.75, -0.5) {};
		\node [style=gray ddot] (141) at (5.25, -1) {};
		\node [style=none] (142) at (5.75, -0.5) {};
		\node [style=WIDEmorph] (143) at (7.25, -0.75) {$U$};
		\node [style=none] (144) at (6.75, -0.25) {};
		\node [style=none] (145) at (7.75, -0.25) {};
		\node [style=none] (146) at (7.25, -1.25) {};
		\node [style=none] (147) at (6.75, -0.75) {};
		\node [style=none] (148) at (7.75, -0.75) {};
		\node [style=none] (149) at (6.75, 2) {};
		\node [style=none] (150) at (8.75, 2) {};
		\node [style=none] (151) at (8.75, 1) {};
		\node [style=none] (152) at (6.75, 1) {};
		\node [style=none] (153) at (7.75, 2) {};
		\node [style=none] (154) at (7.75, 1) {};
		\node [style=smalldiscarding] (155) at (8.25, 1.75) {};
		\node [style=none] (156) at (8.25, 1.25) {};
		\node [style=none] (157) at (7.25, 1.25) {};
		\node [style=gray dot] (158) at (7.25, 1.75) {};
		\node [style=none] (247) at (-9.25, 2.5) {};
		\node [style=none] (248) at (-7.25, 2.5) {};
		\node [style=none] (249) at (-7.25, 1) {};
		\node [style=none] (250) at (-9.25, 1) {};
		\node [style=none] (251) at (-8.25, 2.5) {};
		\node [style=none] (252) at (-8.25, 1) {};
		\node [style=none] (253) at (-8.25, 3.25) {};
		\node [style=none] (254) at (-8.25, 0) {};
		\node [style=none] (255) at (-6.25, 2.5) {};
		\node [style=none] (256) at (-4.25, 2.5) {};
		\node [style=none] (257) at (-4.25, 1) {};
		\node [style=none] (258) at (-6.25, 1) {};
		\node [style=none] (259) at (-5.25, 2.5) {};
		\node [style=none] (260) at (-5.25, 1) {};
		\node [style=none] (261) at (-5.25, 3.25) {};
		\node [style=none] (262) at (-5.25, 0) {};
		\node [style=none] (263) at (-8.75, 0) {};
		\node [style=none] (264) at (-4.75, 0) {};
		\node [style=none] (265) at (-4.75, -1.5) {};
		\node [style=none] (266) at (-8.75, -1.5) {};
		\node [style=none] (267) at (-6.75, 0) {};
		\node [style=none] (268) at (-6.75, -1.5) {};
		\node [style=none] (269) at (-6.75, -2.25) {};
		\node [style=none] (270) at (-7.75, 2.25) {};
		\node [style=box] (271) at (-7.75, 1.75) {$F$};
		\node [style=none] (272) at (-7.75, 1.25) {};
		\node [style=none] (273) at (-4.75, 2.25) {};
		\node [style=box] (274) at (-4.75, 1.75) {$G$};
		\node [style=none] (275) at (-4.75, 1.25) {};
		\node [style=none] (276) at (-8.75, 2.25) {};
		\node [style=none] (277) at (-8.75, 1.25) {};
		\node [style=gray ddot] (278) at (-8.75, 1.75) {};
		\node [style=none] (279) at (-5.75, 2.25) {};
		\node [style=none] (280) at (-5.75, 1.25) {};
		\node [style=gray ddot] (281) at (-5.75, 1.75) {};
		\node [style=none] (282) at (-8.25, -0.5) {};
		\node [style=gray ddot] (283) at (-7.75, -1) {};
		\node [style=none] (284) at (-7.25, -0.5) {};
		\node [style=WIDEmorph] (285) at (-5.75, -0.75) {$U$};
		\node [style=none] (286) at (-6.25, -0.25) {};
		\node [style=none] (287) at (-5.25, -0.25) {};
		\node [style=none] (288) at (-5.75, -1.25) {};
		\node [style=none] (289) at (-6.25, -0.75) {};
		\node [style=none] (290) at (-5.25, -0.75) {};
		\node [style=none] (291) at (-6.25, 4.25) {};
		\node [style=none] (292) at (-4.25, 4.25) {};
		\node [style=none] (293) at (-4.25, 3.25) {};
		\node [style=none] (294) at (-6.25, 3.25) {};
		\node [style=none] (295) at (-5.25, 4.25) {};
		\node [style=none] (296) at (-5.25, 3.25) {};
		\node [style=smalldiscarding] (297) at (-4.75, 4) {};
		\node [style=none] (298) at (-4.75, 3.5) {};
		\node [style=none] (299) at (-5.75, 3.5) {};
		\node [style=gray dot] (300) at (-5.75, 4) {};
		\node [style=none] (301) at (-3.5, 0.25) {$=$};
		\node [style=none] (302) at (9.5, 0.25) {$(*)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (48.center) to (49.center);
		\draw [style=double edge] (49.center) to (50.center);
		\draw [style=double edge] (50.center) to (51.center);
		\draw [style=double edge] (51.center) to (48.center);
		\draw (52.center) to (53.center);
		\draw [style=double edge, in=90, out=-90] (53.center) to (55.center);
		\draw [style=double edge] (52.center) to (54.center);
		\draw [style=double edge] (56.center) to (57.center);
		\draw [style=double edge] (57.center) to (58.center);
		\draw [style=double edge] (58.center) to (59.center);
		\draw [style=double edge] (59.center) to (56.center);
		\draw (60.center) to (61.center);
		\draw [style=double edge, in=90, out=-90] (61.center) to (63.center);
		\draw [style=double edge] (64.center) to (65.center);
		\draw [style=double edge] (65.center) to (66.center);
		\draw [style=double edge] (66.center) to (67.center);
		\draw [style=double edge] (67.center) to (64.center);
		\draw (68.center) to (69.center);
		\draw [style=double edge] (69.center) to (70.center);
		\draw [style=double edge] (73.center) to (72);
		\draw [style=double edge] (72) to (71.center);
		\draw [style=double edge] (76.center) to (75);
		\draw [style=double edge] (75) to (74);
		\draw [style=double edge] (77.center) to (79);
		\draw [style=double edge] (79) to (78.center);
		\draw [style=double edge] (80) to (82);
		\draw [style=double edge] (82) to (81.center);
		\draw [style=double edge, bend right=45] (83.center) to (84);
		\draw [style=double edge, bend right=45] (84) to (85.center);
		\draw [style=double edge] (89.center) to (86);
		\draw [style=double edge] (87.center) to (90.center);
		\draw [style=double edge] (88.center) to (91.center);
		\draw [style=double edge] (105.center) to (106.center);
		\draw [style=double edge] (106.center) to (107.center);
		\draw [style=double edge] (107.center) to (108.center);
		\draw [style=double edge] (108.center) to (105.center);
		\draw (109.center) to (110.center);
		\draw [style=double edge, in=90, out=-90] (110.center) to (112.center);
		\draw [style=double edge] (109.center) to (111.center);
		\draw [style=double edge, in=90, out=-90] (118.center) to (120.center);
		\draw [style=double edge] (121.center) to (122.center);
		\draw [style=double edge] (122.center) to (123.center);
		\draw [style=double edge] (123.center) to (124.center);
		\draw [style=double edge] (124.center) to (121.center);
		\draw (125.center) to (126.center);
		\draw [style=double edge] (126.center) to (127.center);
		\draw [style=double edge] (130.center) to (129);
		\draw [style=double edge] (129) to (128.center);
		\draw [style=double edge] (134.center) to (136);
		\draw [style=double edge] (136) to (135.center);
		\draw [style=double edge, bend right=45] (140.center) to (141);
		\draw [style=double edge, bend right=45] (141) to (142.center);
		\draw [style=double edge] (146.center) to (143);
		\draw [style=double edge] (144.center) to (147.center);
		\draw [style=double edge] (145.center) to (148.center);
		\draw [style=double edge] (149.center) to (150.center);
		\draw [style=double edge] (150.center) to (151.center);
		\draw [style=double edge] (151.center) to (152.center);
		\draw [style=double edge] (152.center) to (149.center);
		\draw (153.center) to (154.center);
		\draw [style=double edge] (156.center) to (155);
		\draw [style=double edge] (158) to (157.center);
		\draw [style=double edge] (247.center) to (248.center);
		\draw [style=double edge] (248.center) to (249.center);
		\draw [style=double edge] (249.center) to (250.center);
		\draw [style=double edge] (250.center) to (247.center);
		\draw (251.center) to (252.center);
		\draw [style=double edge, in=90, out=-90] (252.center) to (254.center);
		\draw [style=double edge] (251.center) to (253.center);
		\draw [style=double edge] (255.center) to (256.center);
		\draw [style=double edge] (256.center) to (257.center);
		\draw [style=double edge] (257.center) to (258.center);
		\draw [style=double edge] (258.center) to (255.center);
		\draw (259.center) to (260.center);
		\draw [style=double edge, in=90, out=-90] (260.center) to (262.center);
		\draw [style=double edge] (259.center) to (261.center);
		\draw [style=double edge] (263.center) to (264.center);
		\draw [style=double edge] (264.center) to (265.center);
		\draw [style=double edge] (265.center) to (266.center);
		\draw [style=double edge] (266.center) to (263.center);
		\draw (267.center) to (268.center);
		\draw [style=double edge] (268.center) to (269.center);
		\draw [style=double edge] (272.center) to (271);
		\draw [style=double edge] (271) to (270.center);
		\draw [style=double edge] (275.center) to (274);
		\draw [style=double edge] (274) to (273.center);
		\draw [style=double edge] (276.center) to (278);
		\draw [style=double edge] (278) to (277.center);
		\draw [style=double edge] (279.center) to (281);
		\draw [style=double edge] (281) to (280.center);
		\draw [style=double edge, bend right=45] (282.center) to (283);
		\draw [style=double edge, bend right=45] (283) to (284.center);
		\draw [style=double edge] (288.center) to (285);
		\draw [style=double edge] (286.center) to (289.center);
		\draw [style=double edge] (287.center) to (290.center);
		\draw [style=double edge] (291.center) to (292.center);
		\draw [style=double edge] (292.center) to (293.center);
		\draw [style=double edge] (293.center) to (294.center);
		\draw [style=double edge] (294.center) to (291.center);
		\draw (295.center) to (296.center);
		\draw [style=double edge] (298.center) to (297);
		\draw [style=double edge] (300) to (299.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/corelcircuit2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0) {$=$};
		\node [style=none] (1) at (-7.25, 2.25) {};
		\node [style=none] (2) at (-5.25, 2.25) {};
		\node [style=none] (3) at (-5.25, 0.75) {};
		\node [style=none] (4) at (-7.25, 0.75) {};
		\node [style=none] (5) at (-6.25, 2.25) {};
		\node [style=none] (6) at (-6.25, 0.75) {};
		\node [style=none] (7) at (-6.25, 3) {};
		\node [style=none] (8) at (-6.25, -0.25) {};
		\node [style=none] (9) at (-3.5, -0.25) {};
		\node [style=none] (10) at (-6.75, -0.25) {};
		\node [style=none] (11) at (-3, -0.25) {};
		\node [style=none] (12) at (-3, -1.75) {};
		\node [style=none] (13) at (-6.75, -1.75) {};
		\node [style=none] (14) at (-5, -0.25) {};
		\node [style=none] (15) at (-5, -1.75) {};
		\node [style=none] (16) at (-5, -2.5) {};
		\node [style=none] (17) at (-5.75, 2) {};
		\node [style=box] (18) at (-5.75, 1.5) {$F$};
		\node [style=none] (19) at (-5.75, 1) {};
		\node [style=none] (20) at (-6.75, 2) {};
		\node [style=none] (21) at (-6.75, 1) {};
		\node [style=gray ddot] (22) at (-6.75, 1.5) {};
		\node [style=none] (23) at (-6.5, -0.75) {};
		\node [style=gray ddot] (24) at (-6, -1.25) {};
		\node [style=gray dot] (25) at (-5.5, -0.75) {};
		\node [style=WIDEmorph] (26) at (-4, -1) {$U$};
		\node [style=none] (27) at (-4.5, -0.5) {};
		\node [style=smalldiscarding] (28) at (-3.5, -0.5) {};
		\node [style=none] (29) at (-4, -1.5) {};
		\node [style=none] (30) at (-4.5, -1) {};
		\node [style=none] (31) at (-3.5, -1) {};
		\node [style=none] (32) at (-2, 0) {$=$};
		\node [style=none] (33) at (1, 2) {};
		\node [style=none] (34) at (1, 1.25) {};
		\node [style=none] (35) at (2.5, 1.25) {};
		\node [style=none] (36) at (-1, 1.25) {};
		\node [style=none] (37) at (3, 1.25) {};
		\node [style=none] (38) at (3, -1) {};
		\node [style=none] (39) at (-1, -1) {};
		\node [style=none] (40) at (1, 1.25) {};
		\node [style=none] (41) at (1, -1) {};
		\node [style=none] (42) at (1, -1.75) {};
		\node [style=none] (43) at (1.5, 1) {};
		\node [style=box] (44) at (1.5, 0.5) {$F$};
		\node [style=none] (45) at (-0.5, 0.75) {};
		\node [style=gray ddot] (46) at (-0.5, 0.25) {};
		\node [style=gray ddot] (47) at (0, -0.5) {};
		\node [style=gray dot] (48) at (0.5, 0.25) {};
		\node [style=WIDEmorph] (49) at (2, -0.25) {$U$};
		\node [style=smalldiscarding] (50) at (2.5, 0.25) {};
		\node [style=none] (51) at (2, -0.75) {};
		\node [style=none] (52) at (1.5, -0.25) {};
		\node [style=none] (53) at (2.5, -0.25) {};
		\node [style=none] (54) at (3.75, 0) {$=$};
		\node [style=none] (55) at (6.5, 2) {};
		\node [style=none] (56) at (6.5, 1.25) {};
		\node [style=none] (57) at (8, 1.25) {};
		\node [style=none] (58) at (4.5, 1.25) {};
		\node [style=none] (59) at (8.5, 1.25) {};
		\node [style=none] (60) at (8.5, -1) {};
		\node [style=none] (61) at (4.5, -1) {};
		\node [style=none] (62) at (6.5, 1.25) {};
		\node [style=none] (63) at (6.5, -1) {};
		\node [style=none] (64) at (6.5, -1.75) {};
		\node [style=none] (65) at (7, 1) {};
		\node [style=box] (66) at (7, 0.5) {$F$};
		\node [style=none] (67) at (5.5, 0.25) {};
		\node [style=gray dot] (68) at (5.5, -0.25) {};
		\node [style=WIDEmorph] (69) at (7.5, -0.25) {$U$};
		\node [style=smalldiscarding] (70) at (8, 0.25) {};
		\node [style=none] (71) at (7.5, -0.75) {};
		\node [style=none] (72) at (7, -0.25) {};
		\node [style=none] (73) at (8, -0.25) {};
		\node [style=none] (74) at (-8.75, 0) {$(*)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (2.center);
		\draw [style=double edge] (2.center) to (3.center);
		\draw [style=double edge] (3.center) to (4.center);
		\draw [style=double edge] (4.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw [style=double edge, in=90, out=-90] (6.center) to (8.center);
		\draw [style=double edge] (5.center) to (7.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge] (11.center) to (12.center);
		\draw [style=double edge] (12.center) to (13.center);
		\draw [style=double edge] (13.center) to (10.center);
		\draw (14.center) to (15.center);
		\draw [style=double edge] (15.center) to (16.center);
		\draw [style=double edge] (19.center) to (18);
		\draw [style=double edge] (18) to (17.center);
		\draw [style=double edge] (20.center) to (22);
		\draw [style=double edge] (22) to (21.center);
		\draw [style=double edge, bend right=45] (23.center) to (24);
		\draw [style=double edge, bend right=45] (24) to (25);
		\draw [style=double edge] (29.center) to (26);
		\draw [style=double edge] (27.center) to (30.center);
		\draw [style=double edge] (28) to (31.center);
		\draw [style=double edge, in=90, out=-90] (33.center) to (34.center);
		\draw [style=double edge] (36.center) to (37.center);
		\draw [style=double edge] (37.center) to (38.center);
		\draw [style=double edge] (38.center) to (39.center);
		\draw [style=double edge] (39.center) to (36.center);
		\draw (40.center) to (41.center);
		\draw [style=double edge] (41.center) to (42.center);
		\draw [style=double edge] (44) to (43.center);
		\draw [style=double edge] (45.center) to (46);
		\draw [style=double edge, bend right=45] (47) to (48);
		\draw [style=double edge] (51.center) to (49);
		\draw [style=double edge] (50) to (53.center);
		\draw [style=double edge] (52.center) to (44);
		\draw [style=double edge, in=-180, out=-90] (46) to (47);
		\draw [style=double edge, in=90, out=-90] (55.center) to (56.center);
		\draw [style=double edge] (58.center) to (59.center);
		\draw [style=double edge] (59.center) to (60.center);
		\draw [style=double edge] (60.center) to (61.center);
		\draw [style=double edge] (61.center) to (58.center);
		\draw (62.center) to (63.center);
		\draw [style=double edge] (63.center) to (64.center);
		\draw [style=double edge] (66) to (65.center);
		\draw [style=double edge] (67.center) to (68);
		\draw [style=double edge] (71.center) to (69);
		\draw [style=double edge] (70) to (73.center);
		\draw [style=double edge] (72.center) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/corelcircuit_edit.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (247) at (-9.25, 2.25) {};
		\node [style=none] (248) at (-7.25, 2.25) {};
		\node [style=none] (249) at (-7.25, 0.75) {};
		\node [style=none] (250) at (-9.25, 0.75) {};
		\node [style=none] (251) at (-8.25, 2.25) {};
		\node [style=none] (252) at (-8.25, 0.75) {};
		\node [style=none] (253) at (-8.25, 3) {};
		\node [style=none] (254) at (-8.25, -0.25) {};
		\node [style=none] (255) at (-6.25, 2.25) {};
		\node [style=none] (256) at (-4.25, 2.25) {};
		\node [style=none] (257) at (-4.25, 0.75) {};
		\node [style=none] (258) at (-6.25, 0.75) {};
		\node [style=none] (259) at (-5.25, 2.25) {};
		\node [style=none] (260) at (-5.25, 0.75) {};
		\node [style=none] (261) at (-5.25, 3) {};
		\node [style=none] (262) at (-5.25, -0.25) {};
		\node [style=none] (263) at (-8.75, -0.25) {};
		\node [style=none] (264) at (-4.75, -0.25) {};
		\node [style=none] (265) at (-4.75, -1.75) {};
		\node [style=none] (266) at (-8.75, -1.75) {};
		\node [style=none] (267) at (-6.75, -0.25) {};
		\node [style=none] (268) at (-6.75, -1.75) {};
		\node [style=none] (269) at (-6.75, -2.5) {};
		\node [style=none] (270) at (-7.75, 2) {};
		\node [style=box] (271) at (-7.75, 1.5) {$F$};
		\node [style=none] (272) at (-7.75, 1) {};
		\node [style=none] (273) at (-4.75, 2) {};
		\node [style=box] (274) at (-4.75, 1.5) {$G$};
		\node [style=none] (275) at (-4.75, 1) {};
		\node [style=none] (276) at (-8.75, 2) {};
		\node [style=none] (277) at (-8.75, 1) {};
		\node [style=gray ddot] (278) at (-8.75, 1.5) {};
		\node [style=none] (279) at (-5.75, 2) {};
		\node [style=none] (280) at (-5.75, 1) {};
		\node [style=gray ddot] (281) at (-5.75, 1.5) {};
		\node [style=none] (282) at (-8.25, -0.5) {};
		\node [style=gray ddot] (283) at (-7.75, -1) {};
		\node [style=none] (284) at (-7.25, -0.5) {};
		\node [style=WIDEmorph] (285) at (-5.75, -1) {$U$};
		\node [style=none] (286) at (-6.25, -0.5) {};
		\node [style=none] (287) at (-5.25, -0.5) {};
		\node [style=none] (288) at (-5.75, -1.5) {};
		\node [style=none] (289) at (-6.25, -1) {};
		\node [style=none] (290) at (-5.25, -1) {};
		\node [style=none] (291) at (-6.25, 4) {};
		\node [style=none] (292) at (-4.25, 4) {};
		\node [style=none] (293) at (-4.25, 3) {};
		\node [style=none] (294) at (-6.25, 3) {};
		\node [style=none] (295) at (-5.25, 4) {};
		\node [style=none] (296) at (-5.25, 3) {};
		\node [style=smalldiscarding] (297) at (-4.75, 3.75) {};
		\node [style=none] (298) at (-4.75, 3.25) {};
		\node [style=none] (299) at (-5.75, 3.25) {};
		\node [style=gray dot] (300) at (-5.75, 3.75) {};
		\node [style=none] (301) at (-3.5, 0.25) {$=$};
		\node [style=none] (303) at (-0.5, 2.5) {};
		\node [style=none] (304) at (-0.5, 1.75) {};
		\node [style=none] (305) at (1, 1.75) {};
		\node [style=none] (306) at (-2.5, 1.75) {};
		\node [style=none] (307) at (1.5, 1.75) {};
		\node [style=none] (308) at (1.5, -1.25) {};
		\node [style=none] (309) at (-2.5, -1.25) {};
		\node [style=none] (310) at (-0.5, 1.75) {};
		\node [style=none] (311) at (-0.5, -1.25) {};
		\node [style=none] (312) at (-0.5, -2) {};
		\node [style=none] (313) at (0, 0.75) {};
		\node [style=box] (314) at (0, 0.25) {$F$};
		\node [style=none] (315) at (-2, 1.25) {};
		\node [style=gray ddot] (316) at (-2, 0.75) {};
		\node [style=gray ddot] (317) at (-1.5, 0) {};
		\node [style=gray dot] (318) at (-1, 0.75) {};
		\node [style=WIDEmorph] (319) at (0.5, -0.5) {$U$};
		\node [style=smalldiscarding] (320) at (1, 1) {};
		\node [style=none] (321) at (0.5, -1) {};
		\node [style=none] (322) at (0, -0.5) {};
		\node [style=none] (324) at (2.25, 0.25) {$=$};
		\node [style=none] (325) at (5, 2.5) {};
		\node [style=none] (326) at (5, 1.75) {};
		\node [style=none] (327) at (6.5, 1.75) {};
		\node [style=none] (328) at (3, 1.75) {};
		\node [style=none] (329) at (7, 1.75) {};
		\node [style=none] (330) at (7, -1) {};
		\node [style=none] (331) at (3, -1) {};
		\node [style=none] (332) at (5, 1.75) {};
		\node [style=none] (333) at (5, -1) {};
		\node [style=none] (334) at (5, -1.75) {};
		\node [style=none] (335) at (5.5, 1) {};
		\node [style=box] (336) at (5.5, 0.5) {$F$};
		\node [style=none] (337) at (4, 1) {};
		\node [style=gray dot] (338) at (4, 0.25) {};
		\node [style=WIDEmorph] (339) at (6, -0.25) {$U$};
		\node [style=none] (341) at (6, -0.75) {};
		\node [style=none] (342) at (5.5, -0.25) {};
		\node [style=none] (344) at (-7.75, -1.5) {};
		\node [style=box] (346) at (1, 0.25) {$G$};
		\node [style=none] (347) at (1, -0.5) {};
		\node [style=none] (348) at (-1.5, -0.75) {};
		\node [style=none] (349) at (4, -0.5) {};
		\node [style=smalldiscarding] (350) at (6.5, 1.25) {};
		\node [style=box] (351) at (6.5, 0.5) {$G$};
		\node [style=none] (352) at (6.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (247.center) to (248.center);
		\draw [style=double edge] (248.center) to (249.center);
		\draw [style=double edge] (249.center) to (250.center);
		\draw [style=double edge] (250.center) to (247.center);
		\draw (251.center) to (252.center);
		\draw [style=double edge, in=90, out=-90] (252.center) to (254.center);
		\draw [style=double edge] (251.center) to (253.center);
		\draw [style=double edge] (255.center) to (256.center);
		\draw [style=double edge] (256.center) to (257.center);
		\draw [style=double edge] (257.center) to (258.center);
		\draw [style=double edge] (258.center) to (255.center);
		\draw (259.center) to (260.center);
		\draw [style=double edge, in=90, out=-90] (260.center) to (262.center);
		\draw [style=double edge] (259.center) to (261.center);
		\draw [style=double edge] (263.center) to (264.center);
		\draw [style=double edge] (264.center) to (265.center);
		\draw [style=double edge] (265.center) to (266.center);
		\draw [style=double edge] (266.center) to (263.center);
		\draw (267.center) to (268.center);
		\draw [style=double edge] (268.center) to (269.center);
		\draw [style=double edge] (272.center) to (271);
		\draw [style=double edge] (271) to (270.center);
		\draw [style=double edge] (275.center) to (274);
		\draw [style=double edge] (274) to (273.center);
		\draw [style=double edge] (276.center) to (278);
		\draw [style=double edge] (278) to (277.center);
		\draw [style=double edge] (279.center) to (281);
		\draw [style=double edge] (281) to (280.center);
		\draw [style=double edge, bend right=45] (282.center) to (283);
		\draw [style=double edge, bend right=45] (283) to (284.center);
		\draw [style=double edge] (288.center) to (285);
		\draw [style=double edge] (286.center) to (289.center);
		\draw [style=double edge] (287.center) to (290.center);
		\draw [style=double edge] (291.center) to (292.center);
		\draw [style=double edge] (292.center) to (293.center);
		\draw [style=double edge] (293.center) to (294.center);
		\draw [style=double edge] (294.center) to (291.center);
		\draw (295.center) to (296.center);
		\draw [style=double edge] (298.center) to (297);
		\draw [style=double edge] (300) to (299.center);
		\draw [style=double edge, in=90, out=-90] (303.center) to (304.center);
		\draw [style=double edge] (306.center) to (307.center);
		\draw [style=double edge] (307.center) to (308.center);
		\draw [style=double edge] (308.center) to (309.center);
		\draw [style=double edge] (309.center) to (306.center);
		\draw (310.center) to (311.center);
		\draw [style=double edge] (311.center) to (312.center);
		\draw [style=double edge] (314) to (313.center);
		\draw [style=double edge] (315.center) to (316);
		\draw [style=double edge, bend right=45] (317) to (318);
		\draw [style=double edge] (321.center) to (319);
		\draw [style=double edge] (322.center) to (314);
		\draw [style=double edge, in=-180, out=-90] (316) to (317);
		\draw [style=double edge, in=90, out=-90] (325.center) to (326.center);
		\draw [style=double edge] (328.center) to (329.center);
		\draw [style=double edge] (329.center) to (330.center);
		\draw [style=double edge] (330.center) to (331.center);
		\draw [style=double edge] (331.center) to (328.center);
		\draw (332.center) to (333.center);
		\draw [style=double edge] (333.center) to (334.center);
		\draw [style=double edge] (336) to (335.center);
		\draw [style=double edge] (337.center) to (338);
		\draw [style=double edge] (341.center) to (339);
		\draw [style=double edge] (342.center) to (336);
		\draw [style=double edge] (283) to (344.center);
		\draw [style=double edge] (347.center) to (346);
		\draw [style=double edge] (320) to (346);
		\draw [style=double edge] (317) to (348.center);
		\draw [style=double edge] (338) to (349.center);
		\draw [style=double edge] (352.center) to (351);
		\draw [style=double edge] (350) to (351);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/corelcpm1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray ddot] (0) at (-4, 0) {};
		\node [style=none] (1) at (-4.5, 0.75) {};
		\node [style=none] (2) at (-3.5, 0.75) {};
		\node [style=none] (3) at (-4.5, -0.75) {};
		\node [style=none] (7) at (-3.5, -0.75) {};
		\node [style=none] (8) at (-3, 0) {$:=$};
		\node [style=none] (21) at (-2.25, 0) {$\CPM$};
		\node [style=none] (22) at (-4, -0.75) {$\dots$};
		\node [style=none] (23) at (-4, 0.75) {$\dots$};
		\node [style=none] (24) at (-4.5, -1) {$1$};
		\node [style=none] (25) at (-3.5, -1) {$n$};
		\node [style=none] (26) at (-4.5, 1) {$1$};
		\node [style=none] (27) at (-3.5, 1) {$m$};
		\node [style=none] (39) at (-1.25, 1.25) {};
		\node [style=none] (40) at (-1.25, -1.25) {};
		\node [style=none] (41) at (0.25, 1.25) {};
		\node [style=none] (42) at (0.25, -1.25) {};
		\node [style=none] (43) at (1.25, 0) {=};
		\node [style=gray dot] (44) at (4.25, 0) {};
		\node [style=none] (45) at (3.75, 0.75) {};
		\node [style=none] (46) at (4.75, 0.75) {};
		\node [style=none] (47) at (3.75, -0.75) {};
		\node [style=none] (48) at (4.75, -0.75) {};
		\node [style=none] (49) at (4.25, -0.75) {$\dots$};
		\node [style=none] (50) at (4.25, 0.75) {$\dots$};
		\node [style=none] (51) at (3.75, -1) {$1$};
		\node [style=none] (52) at (4.75, -1) {$n$};
		\node [style=none] (53) at (3.75, 1) {$1$};
		\node [style=none] (54) at (4.75, 1) {$m$};
		\node [style=gray dot] (55) at (-0.5, 0) {};
		\node [style=none] (56) at (-1, 0.75) {};
		\node [style=none] (57) at (0, 0.75) {};
		\node [style=none] (58) at (-1, -0.75) {};
		\node [style=none] (59) at (0, -0.75) {};
		\node [style=none] (60) at (-0.5, -0.75) {$\dots$};
		\node [style=none] (61) at (-0.5, 0.75) {$\dots$};
		\node [style=none] (62) at (-1, -1) {$1$};
		\node [style=none] (63) at (0, -1) {$n$};
		\node [style=none] (64) at (-1, 1) {$1$};
		\node [style=none] (65) at (0, 1) {$m$};
		\node [style=gray dot] (66) at (2.5, 0) {};
		\node [style=none] (67) at (3, 0.75) {};
		\node [style=none] (68) at (2, 0.75) {};
		\node [style=none] (69) at (3, -0.75) {};
		\node [style=none] (70) at (2, -0.75) {};
		\node [style=none] (71) at (2.5, -0.75) {$\dots$};
		\node [style=none] (72) at (2.5, 0.75) {$\dots$};
		\node [style=none] (73) at (3, -1) {$1$};
		\node [style=none] (74) at (2, -1) {$n$};
		\node [style=none] (75) at (3, 1) {$1$};
		\node [style=none] (76) at (2, 1) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=150] (0) to (1.center);
		\draw [style=double edge, in=-90, out=30] (0) to (2.center);
		\draw [style=double edge, in=90, out=-135, looseness=1.25] (0) to (3.center);
		\draw [style=double edge, in=90, out=-45] (0) to (7.center);
		\draw [in=135, out=-135, looseness=0.75] (39.center) to (40.center);
		\draw [in=45, out=-45, looseness=0.75] (41.center) to (42.center);
		\draw [in=-90, out=150] (44) to (45.center);
		\draw [in=-90, out=30] (44) to (46.center);
		\draw [in=90, out=-135, looseness=1.25] (44) to (47.center);
		\draw [in=90, out=-45, looseness=1.25] (44) to (48.center);
		\draw [in=-90, out=150] (55) to (56.center);
		\draw [in=-90, out=30] (55) to (57.center);
		\draw [in=90, out=-135, looseness=1.25] (55) to (58.center);
		\draw [in=90, out=-45, looseness=1.25] (55) to (59.center);
		\draw [in=-90, out=30] (66) to (67.center);
		\draw [in=-90, out=150] (66) to (68.center);
		\draw [in=90, out=-45, looseness=1.25] (66) to (69.center);
		\draw [in=90, out=-135, looseness=1.25] (66) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/corelcpm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (8) at (-0.25, 0) {$:=$};
		\node [style=none] (24) at (-1, -0.5) {$x$};
		\node [style=gray dot] (66) at (1, 0.5) {};
		\node [style=none] (69) at (1.5, -0.25) {};
		\node [style=none] (70) at (0.5, -0.25) {};
		\node [style=none] (73) at (1.5, -0.5) {$x$};
		\node [style=none] (74) at (0.5, -0.5) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (0) to (3.center);
		\draw [in=90, out=-30, looseness=1.25] (66) to (69.center);
		\draw [in=90, out=-150] (66) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/corelcpm3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-2.75, 0.75) {};
		\node [style=none] (2) at (-1.75, 0.75) {};
		\node [style=none] (3) at (-2.75, -0.75) {};
		\node [style=none] (7) at (-1.75, -0.75) {};
		\node [style=none] (8) at (-1.25, 0) {$:=$};
		\node [style=none] (22) at (-2.25, -0.75) {$\dots$};
		\node [style=none] (23) at (-2.25, 0.75) {$\dots$};
		\node [style=none] (24) at (-2.75, -1) {$1$};
		\node [style=none] (25) at (-1.75, -1) {$n$};
		\node [style=none] (26) at (-2.75, 1) {$1$};
		\node [style=none] (27) at (-1.75, 1) {$m$};
		\node [style=none] (45) at (1.5, 0.75) {};
		\node [style=none] (46) at (2.5, 0.75) {};
		\node [style=none] (47) at (1.5, -0.75) {};
		\node [style=none] (48) at (2.5, -0.75) {};
		\node [style=none] (49) at (2, -0.75) {$\dots$};
		\node [style=none] (50) at (2, 0.75) {$\dots$};
		\node [style=none] (51) at (1.5, -1) {$1$};
		\node [style=none] (52) at (2.5, -1) {$n$};
		\node [style=none] (53) at (1.5, 1) {$1$};
		\node [style=none] (54) at (2.5, 1) {$m$};
		\node [style=none] (67) at (0.5, 0.75) {};
		\node [style=none] (68) at (-0.5, 0.75) {};
		\node [style=none] (69) at (0.5, -0.75) {};
		\node [style=none] (70) at (-0.5, -0.75) {};
		\node [style=none] (71) at (0, -0.75) {$\dots$};
		\node [style=none] (72) at (0, 0.75) {$\dots$};
		\node [style=none] (73) at (0.5, -1) {$1$};
		\node [style=none] (74) at (-0.5, -1) {$n$};
		\node [style=none] (75) at (0.5, 1) {$1$};
		\node [style=none] (76) at (-0.5, 1) {$m$};
		\node [style=gray dot] (77) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=150] (0) to (1.center);
		\draw [style=double edge, in=-90, out=30] (0) to (2.center);
		\draw [style=double edge, in=90, out=-135, looseness=1.25] (0) to (3.center);
		\draw [style=double edge, in=90, out=-45] (0) to (7.center);
		\draw [in=150, out=-90, looseness=0.75] (68.center) to (77);
		\draw [in=120, out=-90] (67.center) to (77);
		\draw [in=60, out=-90] (45.center) to (77);
		\draw [in=30, out=-90] (46.center) to (77);
		\draw [in=90, out=-30, looseness=0.75] (77) to (48.center);
		\draw [in=90, out=-60] (77) to (47.center);
		\draw [in=90, out=-120] (77) to (69.center);
		\draw [in=90, out=-150, looseness=0.75] (77) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/corelfollow1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (118) at (-7.25, 1.25) {$\sigma$};
		\node [style=none] (119) at (-7.25, 1.75) {};
		\node [style=none] (121) at (-6.5, 0.75) {$=$};
		\node [style={black_dot}] (122) at (-5.75, 2.75) {};
		\node [style=X] (123) at (-5.75, 0.75) {$a$};
		\node [style={black_dot}] (124) at (-4.75, 0.75) {};
		\node [style={black_dot}] (125) at (-2.75, 0.75) {};
		\node [style=X] (126) at (-3.75, 0.75) {$b$};
		\node [style=gray dot] (127) at (-5.75, 1.75) {};
		\node [style=gray dot] (128) at (-2.75, 1.75) {};
		\node [style=box] (129) at (-7.25, 0.25) {$\lambda$};
		\node [style=none] (131) at (-7.25, -0.25) {};
		\node [style=X] (132) at (-5.75, -1.25) {$c$};
		\node [style={black_dot}] (133) at (-4.75, -1.25) {};
		\node [style=X] (135) at (-3.75, -1.25) {$d$};
		\node [style=gray dot] (136) at (-5.75, -0.25) {};
		\node [style=gray dot] (137) at (-3.75, -0.25) {};
		\node [style=gray dot] (138) at (-4.75, -0.25) {};
		\node [style=gray dot] (139) at (-2.75, -0.25) {};
		\node [style=none] (140) at (-2, 0.75) {$=$};
		\node [style={black_dot}] (141) at (-1.25, 1.75) {};
		\node [style=gray dot] (146) at (-1.25, 0.75) {};
		\node [style=X] (148) at (-1.25, -0.25) {$c$};
		\node [style={black_dot}] (149) at (-0.25, -0.25) {};
		\node [style=X] (150) at (0.75, -0.25) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (119.center) to (118);
		\draw (128) to (125);
		\draw [in=90, out=-15, looseness=0.75] (127) to (126);
		\draw [in=315, out=90] (124) to (127);
		\draw (127) to (123);
		\draw (127) to (122);
		\draw (129) to (131.center);
		\draw (118) to (129);
		\draw [in=90, out=-30] (136) to (133);
		\draw (132) to (136);
		\draw (136) to (123);
		\draw (124) to (138);
		\draw (126) to (137);
		\draw (137) to (135);
		\draw (139) to (125);
		\draw (146) to (141);
		\draw (146) to (148);
		\draw [in=90, out=-45] (146) to (149);
		\draw [in=-15, out=90] (150) to (146);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/corelfollow2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (212) at (-5.5, 1) {=};
		\node [style=box] (213) at (-6.25, 1) {$p_{\sigma \circ \lambda}$};
		\node [style=none] (214) at (-6.25, 0) {};
		\node [style=none] (215) at (-6.25, 2) {};
		\node [style=none] (224) at (-3.75, -0.75) {};
		\node [style=none] (225) at (-4.5, -0.25) {};
		\node [style=none] (226) at (-2, -0.25) {};
		\node [style=none] (227) at (-3.25, -1) {$c$ and $d$ are co-related by $p_{\sigma \circ \lambda}$ because $c$ and $d$ are co-related by $\sigma \circ \lambda$};
		\node [style=none] (228) at (-4.5, 2) {};
		\node [style=X] (229) at (-4.5, 0) {$c$};
		\node [style=none] (230) at (-3.25, 0) {};
		\node [style=X] (231) at (-2, 0) {$d$};
		\node [style=whitephase] (232) at (-3.75, 1) {$Z$};
		\node [style=none] (233) at (-3.25, 2) {};
		\node [style=none] (234) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (215.center) to (213);
		\draw (213) to (214.center);
		\draw [style=new edge style 0] (226.center) to (224.center);
		\draw [style=new edge style 0] (225.center) to (224.center);
		\draw [in=90, out=-15, looseness=0.75] (232) to (231);
		\draw [in=315, out=90] (230.center) to (232);
		\draw [in=90, out=-120] (232) to (229);
		\draw [in=-90, out=120, looseness=1.25] (232) to (228.center);
		\draw [in=-90, out=45, looseness=0.75] (232) to (233.center);
		\draw [in=15, out=-90, looseness=0.75] (234.center) to (232);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/corelfollow3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (69) at (-3.25, 0) {$p_{\sigma \circ \lambda}$};
		\node [style=none] (125) at (-2.5, 0.25) {=};
		\node [style=box] (128) at (-3.25, 0.75) {$\lambda$};
		\node [style=none] (129) at (-3.25, -0.75) {};
		\node [style=none] (170) at (-3.25, 1.5) {};
		\node [style=X] (171) at (-1.5, 2) {$a$};
		\node [style=none] (172) at (-0.5, 2) {};
		\node [style=none] (173) at (1.5, 2) {};
		\node [style=X] (174) at (0.5, 2) {$b$};
		\node [style=whitephase] (177) at (0.5, 1) {$Z$};
		\node [style=whitephase] (178) at (-1.5, 1) {$Z$};
		\node [style=whitephase] (179) at (-0.5, 1) {$Z$};
		\node [style=whitephase] (180) at (1.5, 1) {$Z'$};
		\node [style=X] (183) at (-1.5, -1.75) {$c$};
		\node [style=none] (184) at (-0.5, -1.75) {};
		\node [style=X] (185) at (0.5, -1.75) {$d$};
		\node [style=whitephase] (186) at (-0.75, -1) {$Z$};
		\node [style=X] (200) at (-1.5, 0) {$c$};
		\node [style=X] (201) at (0.5, 0) {$d$};
		\node [style=none] (202) at (-0.5, 0) {};
		\node [style=none] (204) at (-1, 3) {};
		\node [style=none] (205) at (-1.5, 2.5) {};
		\node [style=none] (206) at (0.5, 2.5) {};
		\node [style=none] (207) at (0.25, 3.5) {$a$ and $b$ become co-related because $\lambda$ co-related $a$ with $c$ and $b$ with $d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69) to (128);
		\draw (69) to (129.center);
		\draw (170.center) to (128);
		\draw (171) to (178);
		\draw (179) to (172.center);
		\draw (173.center) to (180);
		\draw (177) to (174);
		\draw [in=90, out=-15, looseness=0.75] (186) to (185);
		\draw [in=315, out=90] (184.center) to (186);
		\draw [in=90, out=-120] (186) to (183);
		\draw [in=-90, out=120, looseness=1.25] (186) to (200);
		\draw [in=-90, out=75] (186) to (202.center);
		\draw [in=-90, out=45, looseness=1.25] (186) to (201);
		\draw (178) to (200);
		\draw (177) to (201);
		\draw [in=90, out=-45] (178) to (202.center);
		\draw [style=new edge style 0] (206.center) to (204.center);
		\draw [style=new edge style 0] (205.center) to (204.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/corelfull.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (69) at (-3.25, 0) {$p_{\sigma \circ \lambda}$};
		\node [style=none] (125) at (-2.5, 0.25) {=};
		\node [style=box] (128) at (-3.25, 0.75) {$\lambda$};
		\node [style=none] (129) at (-3.25, -0.75) {};
		\node [style=box] (170) at (-3.25, 1.5) {$p_{\sigma}$};
		\node [style=Z] (188) at (-1.5, 0.5) {$a$};
		\node [style=Z] (189) at (-0.5, 0.5) {$e$};
		\node [style=none] (191) at (0.5, 0.5) {};
		\node [style=whitephase] (194) at (-0.5, -0.5) {$Z$};
		\node [style=whitephase] (195) at (1.5, -0.5) {$Z'$};
		\node [style=none] (196) at (-1.5, -2.25) {};
		\node [style=none] (197) at (-0.5, -2.25) {};
		\node [style=none] (198) at (0.5, -2.25) {};
		\node [style=whitephase] (199) at (-1, -1) {$Z$};
		\node [style=none] (200) at (-3.25, 2.25) {};
		\node [style=none] (201) at (-1.5, 3) {};
		\node [style=whitephase] (206) at (-1, 2) {$Z$};
		\node [style=whitephase] (207) at (1.5, 2) {$Z'$};
		\node [style=none] (208) at (-0.5, 3) {};
		\node [style=none] (209) at (0.5, 3) {};
		\node [style=none] (210) at (1.5, 3) {};
		\node [style=none] (211) at (2.5, 0.25) {=};
		\node [style=none] (214) at (6.25, 1.25) {};
		\node [style=whitephase] (217) at (6.25, 0.25) {$Z'$};
		\node [style=Z] (222) at (3.25, 1.25) {$a$};
		\node [style=none] (223) at (3.25, -0.75) {};
		\node [style=none] (224) at (4.25, -0.75) {};
		\node [style=none] (226) at (5.25, -0.75) {};
		\node [style=whitephase] (227) at (3.75, 0.25) {$Z$};
		\node [style=Z] (229) at (4.25, 1.25) {$e$};
		\node [style=none] (230) at (5.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69) to (128);
		\draw (69) to (129.center);
		\draw (170) to (128);
		\draw (194) to (189);
		\draw [in=90, out=-15, looseness=0.75] (199) to (198.center);
		\draw [in=315, out=90] (197.center) to (199);
		\draw [in=90, out=-120] (199) to (196.center);
		\draw [in=150, out=-90, looseness=0.75] (188) to (199);
		\draw [in=-90, out=0] (199) to (191.center);
		\draw (170) to (200.center);
		\draw [in=-90, out=120, looseness=1.25] (206) to (201.center);
		\draw [in=-90, out=45, looseness=0.75] (206) to (208.center);
		\draw [in=15, out=-90, looseness=0.75] (209.center) to (206);
		\draw (207) to (210.center);
		\draw (214.center) to (217);
		\draw [in=90, out=-15, looseness=0.75] (227) to (226.center);
		\draw [in=315, out=90] (224.center) to (227);
		\draw [in=90, out=-120] (227) to (223.center);
		\draw [in=-90, out=120, looseness=1.25] (227) to (222);
		\draw [in=-90, out=45, looseness=0.75] (227) to (229);
		\draw [in=15, out=-90, looseness=0.75] (230.center) to (227);
		\draw [in=255, out=90] (188) to (206);
		\draw [in=90, out=-75] (206) to (189);
		\draw [in=315, out=90] (191.center) to (206);
		\draw (207) to (195);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coreliso1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 2) {$\sigma:$};
		\node [style=none] (14) at (1, 3) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (2.25, 1) {};
		\node [style=none] (17) at (4.75, 1) {};
		\node [style=none] (18) at (3.5, 1) {};
		\node [style=none] (26) at (1, 2) {};
		\node [style=none] (27) at (4.75, 2) {};
		\node [style=none] (31) at (-5, 3.75) {};
		\node [style=none] (32) at (-5.5, 3) {};
		\node [style=none] (33) at (-5.5, 1.5) {};
		\node [style=none] (34) at (-5, 0.5) {};
		\node [style=none] (35) at (-4, 0.5) {};
		\node [style=none] (36) at (-2, 0.5) {};
		\node [style=none] (37) at (-2, 1.5) {};
		\node [style=none] (38) at (-5, 3.75) {};
		\node [style=none] (39) at (-0.75, 1) {};
		\node [style=none] (40) at (-1.25, 1.5) {};
		\node [style=none] (41) at (-1.75, 1) {};
		\node [style=none] (42) at (-1.25, 0.5) {};
		\node [style=none] (63) at (0, 2) {$\cong$};
		\node [style=none] (65) at (6, 2) {};
		\node [style=none] (68) at (7, 2) {};
		\node [style=none] (69) at (6.5, 2.5) {$\ce$};
		\node [style=none] (71) at (8, 3) {};
		\node [style=none] (72) at (8, 1) {};
		\node [style=none] (73) at (9.25, 1) {};
		\node [style=none] (74) at (11.75, 1) {};
		\node [style=none] (75) at (10.5, 1) {};
		\node [style=whitephase] (83) at (8, 2) {$Z$};
		\node [style=whitephase] (84) at (11.75, 2) {$Z'$};
		\node [style=none] (89) at (1, 0.75) {$Z$};
		\node [style=none] (90) at (2.25, 0.75) {$Z$};
		\node [style=none] (91) at (3.5, 0.75) {$Z$};
		\node [style=none] (92) at (4.75, 0.75) {$Z'$};
		\node [style=none] (104) at (1, 3.5) {$Z$};
		\node [style=whitephase] (105) at (-5, 3) {$Z$};
		\node [style=whitephase] (106) at (-5, 1) {$Z$};
		\node [style=whitephase] (107) at (-4, 1) {$Z$};
		\node [style=whitephase] (108) at (-3, 1) {$Z$};
		\node [style=whitephase] (112) at (-1.25, 1) {$Z'$};
		\node [style=none] (113) at (1, 0.25) {$1$};
		\node [style=none] (114) at (2.25, 0.25) {$2$};
		\node [style=none] (115) at (3.5, 0.25) {$3$};
		\node [style=none] (116) at (4.75, 0.25) {$4$};
		\node [style=none] (117) at (1, 4) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27.center) to (17.center);
		\draw (26.center) to (18.center);
		\draw (16.center) to (26.center);
		\draw (26.center) to (15.center);
		\draw (26.center) to (14.center);
		\draw [bend right] (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw [bend right] (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw [bend right=45, looseness=0.75] (37.center) to (38.center);
		\draw (38.center) to (31.center);
		\draw [bend left=45] (40.center) to (39.center);
		\draw [bend left=45, looseness=1.25] (39.center) to (42.center);
		\draw [bend right=315] (42.center) to (41.center);
		\draw [bend left=45] (41.center) to (40.center);
		\draw [style=new edge style 0] (68.center) to (65.center);
		\draw (84) to (74.center);
		\draw (83) to (75.center);
		\draw (73.center) to (83);
		\draw (83) to (72.center);
		\draw (83) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coreliso1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (4.75, 2) {};
		\node [style=none] (68) at (6, 2) {};
		\node [style=none] (71) at (8.25, 3) {};
		\node [style=none] (72) at (8.25, 1) {};
		\node [style=none] (73) at (9.25, 1) {};
		\node [style=none] (74) at (11.25, 1) {};
		\node [style=none] (75) at (10.25, 1) {};
		\node [style=whitephase] (83) at (8.25, 2) {$Z$};
		\node [style=whitephase] (84) at (11.25, 2) {$Z'$};
		\node [style=box] (85) at (-0.5, 2) {$\sigma$};
		\node [style=none] (103) at (-0.5, 2.5) {};
		\node [style=none] (104) at (-0.5, 1.5) {};
		\node [style=none] (105) at (0.25, 2) {$=$};
		\node [style={black_dot}] (106) at (1, 3) {};
		\node [style={black_dot}] (107) at (1, 1) {};
		\node [style={black_dot}] (108) at (2, 1) {};
		\node [style={black_dot}] (109) at (4, 1) {};
		\node [style={black_dot}] (110) at (3, 1) {};
		\node [style=gray dot] (111) at (1, 2) {};
		\node [style=gray dot] (112) at (4, 2) {};
		\node [style=none] (113) at (1, 0.75) {$Z$};
		\node [style=none] (114) at (2, 0.75) {$Z$};
		\node [style=none] (115) at (3, 0.75) {$Z$};
		\node [style=none] (116) at (1, 3.25) {$Z$};
		\node [style=none] (117) at (4, 0.75) {$Z'$};
		\node [style=box] (118) at (6.75, 2) {$\ce(\sigma)$};
		\node [style=none] (119) at (6.75, 2.5) {};
		\node [style=none] (120) at (6.75, 1.5) {};
		\node [style=none] (121) at (7.5, 2) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (68.center) to (65.center);
		\draw (84) to (74.center);
		\draw [in=90, out=-15, looseness=0.75] (83) to (75.center);
		\draw [in=315, out=90] (73.center) to (83);
		\draw (83) to (72.center);
		\draw (83) to (71.center);
		\draw (103.center) to (85);
		\draw (85) to (104.center);
		\draw (112) to (109);
		\draw [in=90, out=-15, looseness=0.75] (111) to (110);
		\draw [in=315, out=90] (108) to (111);
		\draw (111) to (107);
		\draw (111) to (106);
		\draw (119.center) to (118);
		\draw (118) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coreliso2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 0.25) {$\lambda:$};
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=none] (2) at (-0.75, 1.25) {};
		\node [style=none] (3) at (1.75, 1.25) {};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (-0.75, -0.75) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (-2, 0.25) {};
		\node [style=none] (9) at (-0.75, 0.25) {};
		\node [style=none] (10) at (1.75, 0.25) {};
		\node [style=none] (11) at (-3.75, 1.25) {};
		\node [style=none] (12) at (-4.25, 1.75) {};
		\node [style=none] (13) at (-4.75, 1.25) {};
		\node [style=none] (14) at (-4.25, 0.75) {};
		\node [style=none] (15) at (-6.25, 1.25) {};
		\node [style=none] (16) at (-6.75, 1.75) {};
		\node [style=none] (17) at (-7.25, 1.25) {};
		\node [style=none] (18) at (-6.75, 0.75) {};
		\node [style=none] (19) at (-8.5, -0.5) {};
		\node [style=none] (20) at (-8.5, 1) {};
		\node [style=none] (21) at (-7, 0) {};
		\node [style=none] (22) at (-6.75, -1.25) {};
		\node [style=none] (23) at (-8, -1.25) {};
		\node [style=none] (24) at (-5, -0.75) {};
		\node [style=none] (25) at (-6, -0.75) {};
		\node [style=none] (26) at (-6, 1.25) {};
		\node [style=none] (27) at (-5, 1.25) {};
		\node [style=none] (28) at (-7.75, 1.75) {};
		\node [style=none] (29) at (-3, 0.25) {$\cong$};
		\node [style=none] (30) at (3, 0.25) {};
		\node [style=none] (31) at (4, 0.25) {};
		\node [style=none] (32) at (3.5, 0.75) {$\ce$};
		\node [style=none] (33) at (5, 1.25) {};
		\node [style=none] (34) at (6.25, 1.25) {};
		\node [style=none] (35) at (8.75, 1.25) {};
		\node [style=none] (36) at (7.5, 1.25) {};
		\node [style=none] (37) at (5, -0.75) {};
		\node [style=none] (38) at (6.25, -0.75) {};
		\node [style=whitephase] (39) at (7.5, 0.25) {$Z$};
		\node [style=whitephase] (40) at (5, 0.25) {$Z$};
		\node [style=whitephase] (41) at (6.25, 0.25) {$Z$};
		\node [style=whitephase] (42) at (8.75, 0.25) {$Z'$};
		\node [style=none] (43) at (7.5, -0.75) {};
		\node [style=none] (44) at (-2, 1.5) {$Z$};
		\node [style=none] (45) at (-0.75, 1.5) {$Z$};
		\node [style=none] (46) at (0.5, 1.5) {$Z$};
		\node [style=none] (47) at (1.75, 1.5) {$Z'$};
		\node [style=none] (48) at (-2, -1) {$Z$};
		\node [style=none] (49) at (-0.75, -1) {$Z$};
		\node [style=none] (50) at (0.5, -1) {$Z$};
		\node [style=whitephase] (51) at (-8, 1.25) {$Z$};
		\node [style=whitephase] (52) at (-6.75, 1.25) {$Z$};
		\node [style=whitephase] (53) at (-8, -0.75) {$Z$};
		\node [style=whitephase] (54) at (-4.25, 1.25) {$Z'$};
		\node [style=whitephase] (55) at (-7, -0.75) {$Z$};
		\node [style=whitephase] (56) at (-5.5, 1.25) {$Z$};
		\node [style=whitephase] (57) at (-5.5, -0.75) {$Z$};
		\node [style=none] (58) at (-2, -1.5) {$1$};
		\node [style=none] (59) at (-0.75, -1.5) {$2$};
		\node [style=none] (60) at (0.5, -1.5) {$3$};
		\node [style=none] (61) at (1.75, 2) {$4$};
		\node [style=none] (62) at (-2, 2) {$1$};
		\node [style=none] (63) at (-0.75, 2) {$2$};
		\node [style=none] (64) at (0.5, 2) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (2.center);
		\draw (3.center) to (10.center);
		\draw (7.center) to (4.center);
		\draw [bend left=45] (12.center) to (11.center);
		\draw [bend left=45, looseness=1.25] (11.center) to (14.center);
		\draw [bend right=315] (14.center) to (13.center);
		\draw [bend left=45] (13.center) to (12.center);
		\draw [bend left=45] (16.center) to (15.center);
		\draw [bend left=45, looseness=1.25] (15.center) to (18.center);
		\draw [bend right=315] (18.center) to (17.center);
		\draw [bend left=45] (17.center) to (16.center);
		\draw (26.center) to (25.center);
		\draw [bend right=90, looseness=1.50] (25.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw [bend right=90, looseness=1.75] (27.center) to (26.center);
		\draw [bend left=90, looseness=1.50] (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw [bend right=315, looseness=1.25] (23.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw [in=135, out=-15, looseness=0.50] (28.center) to (21.center);
		\draw [bend left=60] (20.center) to (28.center);
		\draw [style=new edge style 0] (31.center) to (30.center);
		\draw (33.center) to (40);
		\draw (40) to (37.center);
		\draw (40) to (38.center);
		\draw (41) to (34.center);
		\draw (35.center) to (42);
		\draw (39) to (36.center);
		\draw (39) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coreliso2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (1.5, 0.25) {};
		\node [style=none] (31) at (2.75, 0.25) {};
		\node [style=none] (33) at (5, 1.25) {};
		\node [style=none] (34) at (6, 1.25) {};
		\node [style=none] (35) at (8, 1.25) {};
		\node [style=none] (36) at (7, 1.25) {};
		\node [style=none] (37) at (5, -0.75) {};
		\node [style=none] (38) at (6, -0.75) {};
		\node [style=whitephase] (39) at (7, 0.25) {$Z$};
		\node [style=whitephase] (40) at (5, 0.25) {$Z$};
		\node [style=whitephase] (41) at (6, 0.25) {$Z$};
		\node [style=whitephase] (42) at (8, 0.25) {$Z'$};
		\node [style=none] (43) at (7, -0.75) {};
		\node [style=box] (70) at (-4, 0.25) {$\lambda$};
		\node [style=none] (71) at (-4, 0.75) {};
		\node [style=none] (72) at (-4, -0.25) {};
		\node [style=none] (73) at (-3.25, 0.25) {$=$};
		\node [style=box] (74) at (3.5, 0.25) {$\ce(\lambda)$};
		\node [style=none] (75) at (3.5, 0.75) {};
		\node [style=none] (76) at (3.5, -0.25) {};
		\node [style=none] (77) at (4.25, 0.25) {$=$};
		\node [style={black_dot}] (78) at (-2.5, 1.25) {};
		\node [style={black_dot}] (79) at (-1.5, 1.25) {};
		\node [style={black_dot}] (80) at (0.5, 1.25) {};
		\node [style={black_dot}] (81) at (-0.5, 1.25) {};
		\node [style={black_dot}] (82) at (-2.5, -0.75) {};
		\node [style={black_dot}] (83) at (-1.5, -0.75) {};
		\node [style=gray dot] (84) at (-0.5, 0.25) {};
		\node [style=gray dot] (85) at (-2.5, 0.25) {};
		\node [style=gray dot] (86) at (-1.5, 0.25) {};
		\node [style=gray dot] (87) at (0.5, 0.25) {};
		\node [style={black_dot}] (88) at (-0.5, -0.75) {};
		\node [style=none] (90) at (-2.5, 1.5) {$Z$};
		\node [style=none] (91) at (-1.5, 1.5) {$Z$};
		\node [style=none] (92) at (-0.5, 1.5) {$Z$};
		\node [style=none] (93) at (-0.5, -1) {$Z$};
		\node [style=none] (94) at (-2.5, -1) {$Z$};
		\node [style=none] (95) at (-1.5, -1) {$Z$};
		\node [style=none] (96) at (0.5, 1.5) {$Z'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (31.center) to (30.center);
		\draw (33.center) to (40);
		\draw (40) to (37.center);
		\draw [in=90, out=-45] (40) to (38.center);
		\draw (41) to (34.center);
		\draw (35.center) to (42);
		\draw (39) to (36.center);
		\draw (39) to (43.center);
		\draw (71.center) to (70);
		\draw (70) to (72.center);
		\draw (75.center) to (74);
		\draw (74) to (76.center);
		\draw (78) to (85);
		\draw (85) to (82);
		\draw [in=90, out=-45] (85) to (83);
		\draw (86) to (79);
		\draw (80) to (87);
		\draw (84) to (81);
		\draw (84) to (88);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/corellamafterproj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (69) at (-3.25, 0) {$p_{\sigma \circ \lambda}$};
		\node [style=none] (125) at (-2.5, 0.25) {=};
		\node [style=box] (128) at (-3.25, 0.75) {$\lambda$};
		\node [style=none] (129) at (-3.25, -0.75) {};
		\node [style=none] (170) at (-3.25, 1.5) {};
		\node [style=none] (171) at (-1.5, 1.75) {};
		\node [style=none] (172) at (-0.5, 1.75) {};
		\node [style=none] (173) at (1.5, 1.75) {};
		\node [style=none] (174) at (0.5, 1.75) {};
		\node [style=whitephase] (177) at (0.5, 0.75) {$Z$};
		\node [style=whitephase] (178) at (-1.5, 0.75) {$Z$};
		\node [style=whitephase] (179) at (-0.5, 0.75) {$Z$};
		\node [style=whitephase] (180) at (1.5, 0.75) {$Z'$};
		\node [style=none] (183) at (-1.5, -1) {};
		\node [style=none] (184) at (-0.5, -1) {};
		\node [style=none] (185) at (0.5, -1) {};
		\node [style=whitephase] (186) at (-0.75, -0.25) {$Z$};
		\node [style=none] (187) at (2.5, 0.25) {=};
		\node [style=none] (188) at (3.5, 1.75) {};
		\node [style=none] (189) at (4.5, 1.75) {};
		\node [style=none] (190) at (6.5, 1.75) {};
		\node [style=none] (191) at (5.5, 1.75) {};
		\node [style=whitephase] (194) at (4.5, 0.75) {$Z$};
		\node [style=whitephase] (195) at (6.5, 0.75) {$Z'$};
		\node [style=none] (196) at (3.5, -1) {};
		\node [style=none] (197) at (4.5, -1) {};
		\node [style=none] (198) at (5.5, -1) {};
		\node [style=whitephase] (199) at (4, 0.25) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69) to (128);
		\draw (69) to (129.center);
		\draw (170.center) to (128);
		\draw (171.center) to (178);
		\draw (179) to (172.center);
		\draw (173.center) to (180);
		\draw (177) to (174.center);
		\draw [in=90, out=-15, looseness=0.75] (186) to (185.center);
		\draw [in=315, out=90] (184.center) to (186);
		\draw [in=90, out=-120] (186) to (183.center);
		\draw [in=150, out=-90, looseness=1.25] (178) to (186);
		\draw [in=-45, out=90] (186) to (178);
		\draw [in=-90, out=45, looseness=1.25] (186) to (177);
		\draw (194) to (189.center);
		\draw (190.center) to (195);
		\draw [in=90, out=-15, looseness=0.75] (199) to (198.center);
		\draw [in=315, out=90] (197.center) to (199);
		\draw [in=90, out=-120] (199) to (196.center);
		\draw [in=150, out=-90, looseness=0.75] (188.center) to (199);
		\draw [in=-75, out=0] (199) to (191.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/corellamcolor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (70) at (-4, 0.25) {$\lambda$};
		\node [style=none] (71) at (-4, 0.75) {};
		\node [style=none] (72) at (-4, -0.25) {};
		\node [style=none] (73) at (-3.25, 0.25) {$=$};
		\node [style=X] (78) at (-2.5, 1.25) {$a$};
		\node [style={black_dot}] (79) at (-1.5, 1.25) {};
		\node [style={black_dot}] (80) at (0.5, 1.25) {};
		\node [style=X] (81) at (-0.5, 1.25) {$b$};
		\node [style=X] (82) at (-2.5, -0.75) {$c$};
		\node [style={black_dot}] (83) at (-1.5, -0.75) {};
		\node [style=gray dot] (84) at (-0.5, 0.25) {};
		\node [style=gray dot] (85) at (-2.5, 0.25) {};
		\node [style=gray dot] (86) at (-1.5, 0.25) {};
		\node [style=gray dot] (87) at (0.5, 0.25) {};
		\node [style=X] (88) at (-0.5, -0.75) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (71.center) to (70);
		\draw (70) to (72.center);
		\draw (78) to (85);
		\draw (85) to (82);
		\draw [in=90, out=-45] (85) to (83);
		\draw (86) to (79);
		\draw (80) to (87);
		\draw (84) to (81);
		\draw (84) to (88);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/corellamgreen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (200) at (-4.5, 1.25) {$a$};
		\node [style=Z] (201) at (-3.25, 1.25) {$e$};
		\node [style=none] (202) at (-0.75, 1.25) {};
		\node [style=none] (203) at (-2, 1.25) {};
		\node [style=none] (204) at (-4.5, -0.75) {};
		\node [style=none] (205) at (-3.25, -0.75) {};
		\node [style=whitephase] (206) at (-2, 0.25) {$Z$};
		\node [style=whitephase] (207) at (-4.5, 0.25) {$Z$};
		\node [style=whitephase] (208) at (-3.25, 0.25) {$Z$};
		\node [style=whitephase] (209) at (-0.75, 0.25) {$Z'$};
		\node [style=none] (210) at (-2, -0.75) {};
		\node [style=none] (212) at (-5.25, 0.25) {=};
		\node [style=box] (213) at (-6, 0.25) {$\ce(\lambda)$};
		\node [style=none] (214) at (-6, -0.75) {};
		\node [style=none] (215) at (-6, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (200) to (207);
		\draw (207) to (204.center);
		\draw [in=90, out=-45] (207) to (205.center);
		\draw (208) to (201);
		\draw (202.center) to (209);
		\draw (206) to (203.center);
		\draw (206) to (210.center);
		\draw (215.center) to (213);
		\draw (213) to (214.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/corelproj1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (85) at (1.25, 0.25) {$p_{\sigma}$};
		\node [style=none] (86) at (2.5, 1.25) {};
		\node [style=none] (87) at (2.5, -0.75) {};
		\node [style=none] (88) at (3.75, -0.75) {};
		\node [style=none] (89) at (6.25, -0.75) {};
		\node [style=none] (90) at (5, -0.75) {};
		\node [style=whitephase] (91) at (3.25, 0.25) {$Z$};
		\node [style=whitephase] (92) at (6.25, 0.25) {$Z'$};
		\node [style=none] (93) at (0, 0.25) {$\implies$};
		\node [style=none] (94) at (3.75, 1.25) {};
		\node [style=none] (95) at (5, 1.25) {};
		\node [style=none] (96) at (6.25, 1.25) {};
		\node [style=box] (97) at (-5.75, 0.25) {$\sigma$};
		\node [style=none] (98) at (-5.75, 0.75) {};
		\node [style=none] (99) at (-5.75, -0.25) {};
		\node [style=none] (100) at (-5, 0.25) {$=$};
		\node [style={black_dot}] (101) at (-4.25, 1.25) {};
		\node [style={black_dot}] (102) at (-4.25, -0.75) {};
		\node [style={black_dot}] (103) at (-3.25, -0.75) {};
		\node [style={black_dot}] (104) at (-1.25, -0.75) {};
		\node [style={black_dot}] (105) at (-2.25, -0.75) {};
		\node [style=gray dot] (106) at (-4.25, 0.25) {};
		\node [style=gray dot] (107) at (-1.25, 0.25) {};
		\node [style=none] (108) at (-4.25, -1) {$Z$};
		\node [style=none] (109) at (-3.25, -1) {$Z$};
		\node [style=none] (110) at (-2.25, -1) {$Z$};
		\node [style=none] (111) at (-4.25, 1.5) {$Z$};
		\node [style=none] (112) at (-1.25, -1) {$Z'$};
		\node [style=none] (113) at (1.25, 1) {};
		\node [style=none] (114) at (1.25, -0.5) {};
		\node [style=none] (115) at (2, 0.25) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (92) to (89.center);
		\draw [in=90, out=-15, looseness=0.75] (91) to (90.center);
		\draw [in=315, out=90] (88.center) to (91);
		\draw [in=90, out=-120] (91) to (87.center);
		\draw [in=-90, out=120, looseness=1.25] (91) to (86.center);
		\draw [in=-90, out=45, looseness=0.75] (91) to (94.center);
		\draw [in=15, out=-90, looseness=0.75] (95.center) to (91);
		\draw (92) to (96.center);
		\draw (98.center) to (97);
		\draw (97) to (99.center);
		\draw (107) to (104);
		\draw [in=90, out=-15, looseness=0.75] (106) to (105);
		\draw [in=315, out=90] (103) to (106);
		\draw (106) to (102);
		\draw (106) to (101);
		\draw (113.center) to (85);
		\draw (85) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/corelprojproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (69) at (-3, 0.25) {$p_{\sigma}$};
		\node [style=whitephase] (123) at (6.75, 2) {Z};
		\node [style=whitephase] (124) at (7.5, 2) {$Z'$};
		\node [style=none] (125) at (-2, 0.25) {=};
		\node [style=box] (126) at (1.75, 1.75) {$\ce(\xi \circ \sigma)$};
		\node [style=none] (128) at (-3, 1) {};
		\node [style=none] (129) at (-3, -0.5) {};
		\node [style=whitephase] (130) at (-1, 0.25) {Z};
		\node [style=whitephase] (131) at (0, 0.25) {Z};
		\node [style=whitephase] (132) at (1, 0.25) {Z};
		\node [style=whitephase] (133) at (2, 0.25) {$Z'$};
		\node [style=none] (134) at (-1.75, 1.5) {};
		\node [style=none] (135) at (-1, -0.75) {};
		\node [style=none] (137) at (-1.25, 1.5) {};
		\node [style=none] (138) at (0, -0.75) {};
		\node [style=none] (139) at (-0.75, 1.5) {};
		\node [style=none] (140) at (-0.25, 1.5) {};
		\node [style=none] (141) at (1, -0.75) {};
		\node [style=none] (142) at (2, -0.75) {};
		\node [style=none] (143) at (2.75, 0.25) {=};
		\node [style=whitephase] (145) at (4, 0.25) {Z};
		\node [style=whitephase] (146) at (5, 0.25) {Z};
		\node [style=whitephase] (147) at (6, 0.25) {Z};
		\node [style=whitephase] (148) at (7, 0.25) {$Z'$};
		\node [style=none] (149) at (3.25, 1.5) {};
		\node [style=none] (150) at (4, -0.75) {};
		\node [style=none] (151) at (3.75, 1.5) {};
		\node [style=none] (152) at (5, -0.75) {};
		\node [style=none] (153) at (4.25, 1.5) {};
		\node [style=none] (154) at (4.75, 1.5) {};
		\node [style=none] (155) at (6, -0.75) {};
		\node [style=none] (156) at (7, -0.75) {};
		\node [style=none] (159) at (7.75, 0.25) {=};
		\node [style=none] (160) at (8.5, 1.25) {};
		\node [style=none] (161) at (8.5, -0.75) {};
		\node [style=none] (162) at (9.5, -0.75) {};
		\node [style=none] (163) at (11.5, -0.75) {};
		\node [style=none] (164) at (10.5, -0.75) {};
		\node [style=whitephase] (165) at (9, 0.25) {$Z$};
		\node [style=whitephase] (166) at (11.5, 0.25) {$Z'$};
		\node [style=none] (167) at (9.5, 1.25) {};
		\node [style=none] (168) at (10.5, 1.25) {};
		\node [style=none] (169) at (11.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69) to (128.center);
		\draw (69) to (129.center);
		\draw [in=120, out=-90] (134.center) to (130);
		\draw (130) to (135.center);
		\draw [in=210, out=30] (130) to (126);
		\draw [in=-135, out=30] (131) to (126);
		\draw [in=-120, out=45] (132) to (126);
		\draw [in=-90, out=60] (133) to (126);
		\draw [in=135, out=-90] (137.center) to (131);
		\draw [in=135, out=-90, looseness=0.75] (139.center) to (132);
		\draw [in=150, out=-90, looseness=0.75] (140.center) to (133);
		\draw (131) to (138.center);
		\draw (132) to (141.center);
		\draw (133) to (142.center);
		\draw [in=120, out=-90] (149.center) to (145);
		\draw (145) to (150.center);
		\draw [in=135, out=-90] (151.center) to (146);
		\draw [in=135, out=-90, looseness=0.75] (153.center) to (147);
		\draw [in=150, out=-90, looseness=0.75] (154.center) to (148);
		\draw (146) to (152.center);
		\draw (147) to (155.center);
		\draw (148) to (156.center);
		\draw [in=-165, out=30] (145) to (123);
		\draw [in=15, out=-135, looseness=0.50] (123) to (146);
		\draw [in=-90, out=60] (147) to (123);
		\draw [in=90, out=-90] (124) to (148);
		\draw (166) to (163.center);
		\draw [in=90, out=-15, looseness=0.75] (165) to (164.center);
		\draw [in=315, out=90] (162.center) to (165);
		\draw [in=90, out=-120] (165) to (161.center);
		\draw [in=-90, out=120, looseness=1.25] (165) to (160.center);
		\draw [in=-90, out=45, looseness=0.75] (165) to (167.center);
		\draw [in=15, out=-90, looseness=0.75] (168.center) to (165);
		\draw (166) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/corelprojsiglam.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-4.25, 0) {$\sigma \circ \lambda$};
		\node [style=box] (32) at (1.5, 0) {$p_{\sigma \circ \lambda}$};
		\node [style=none] (33) at (2.5, 1) {};
		\node [style=none] (34) at (2.5, -1) {};
		\node [style=none] (35) at (3.75, -1) {};
		\node [style=none] (36) at (5, -1) {};
		\node [style=whitephase] (37) at (3.25, 0) {$Z$};
		\node [style=none] (38) at (3.75, 1) {};
		\node [style=none] (39) at (5, 1) {};
		\node [style=none] (40) at (2.25, 0) {=};
		\node [style=none] (41) at (0.25, 0) {$\implies$};
		\node [style=none] (42) at (-4.25, 0.75) {};
		\node [style=none] (43) at (-4.25, -0.75) {};
		\node [style=none] (44) at (-3.5, 0) {=};
		\node [style={black_dot}] (45) at (-2.75, 1) {};
		\node [style=gray dot] (46) at (-2.75, 0) {};
		\node [style={black_dot}] (47) at (-2.75, -1) {};
		\node [style={black_dot}] (48) at (-1.75, -1) {};
		\node [style={black_dot}] (49) at (-0.75, -1) {};
		\node [style=none] (50) at (1.5, 0.75) {};
		\node [style=none] (51) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-15, looseness=0.75] (37) to (36.center);
		\draw [in=315, out=90] (35.center) to (37);
		\draw [in=90, out=-120] (37) to (34.center);
		\draw [in=-90, out=120, looseness=1.25] (37) to (33.center);
		\draw [in=-90, out=45, looseness=0.75] (37) to (38.center);
		\draw [in=15, out=-90, looseness=0.75] (39.center) to (37);
		\draw (42.center) to (0);
		\draw (0) to (43.center);
		\draw (46) to (45);
		\draw (46) to (47);
		\draw [in=90, out=-45] (46) to (48);
		\draw [in=-15, out=90] (49) to (46);
		\draw (50.center) to (32);
		\draw (32) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/corelsigcolor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (97) at (-5.75, 0.25) {$\sigma$};
		\node [style=none] (98) at (-5.75, 0.75) {};
		\node [style=none] (99) at (-5.75, -0.25) {};
		\node [style=none] (100) at (-5, 0.25) {$=$};
		\node [style={black_dot}] (101) at (-4.25, 1.25) {};
		\node [style=X] (102) at (-4.25, -0.75) {$a$};
		\node [style={black_dot}] (103) at (-3.25, -0.75) {};
		\node [style={black_dot}] (104) at (-1.25, -0.75) {};
		\node [style=X] (105) at (-2.25, -0.75) {$b$};
		\node [style=gray dot] (106) at (-4.25, 0.25) {};
		\node [style=gray dot] (107) at (-1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (97);
		\draw (97) to (99.center);
		\draw (107) to (104);
		\draw [in=90, out=-15, looseness=0.75] (106) to (105);
		\draw [in=315, out=90] (103) to (106);
		\draw (106) to (102);
		\draw (106) to (101);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/corelsiggreen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (69) at (-3.5, 0.5) {$\ce(\sigma)$};
		\node [style=none] (71) at (-2, 1.5) {};
		\node [style=Z] (72) at (-2, -0.5) {$a$};
		\node [style=Z] (73) at (-0.75, -0.5) {$e$};
		\node [style=none] (74) at (1.75, -0.5) {};
		\node [style=none] (75) at (0.5, -0.5) {};
		\node [style=whitephase] (83) at (-2, 0.5) {$Z$};
		\node [style=whitephase] (84) at (1.75, 0.5) {$Z'$};
		\node [style=none] (85) at (-2.75, 0.5) {=};
		\node [style=none] (86) at (-3.5, 1.25) {};
		\node [style=none] (87) at (-3.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (84) to (74.center);
		\draw [in=90, out=-15, looseness=0.75] (83) to (75.center);
		\draw [in=315, out=90] (73) to (83);
		\draw (83) to (72);
		\draw (83) to (71.center);
		\draw (86.center) to (69);
		\draw (69) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/corelxistate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (-2.5, 0.25) {$\xi \circ \sigma$};
		\node [style=none] (114) at (-1.75, 0.25) {=};
		\node [style=none] (125) at (2, 0.25) {=};
		\node [style=gray dot] (164) at (-1, 1.5) {};
		\node [style={black_dot}] (167) at (-1, -0.75) {};
		\node [style={black_dot}] (168) at (-0.25, -0.75) {};
		\node [style={black_dot}] (169) at (1.25, -0.75) {};
		\node [style={black_dot}] (170) at (0.5, -0.75) {};
		\node [style=gray dot] (171) at (-1, 0) {};
		\node [style=gray dot] (172) at (1.25, 0) {};
		\node [style={black_dot}] (180) at (2.75, -0.25) {};
		\node [style={black_dot}] (181) at (3.5, -0.25) {};
		\node [style={black_dot}] (182) at (5, -0.25) {};
		\node [style={black_dot}] (183) at (4.25, -0.25) {};
		\node [style=gray dot] (184) at (3.5, 0.5) {};
		\node [style=gray dot] (185) at (5, 0.5) {};
		\node [style={black_dot}] (190) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (172) to (169);
		\draw [in=90, out=-15, looseness=0.75] (171) to (170);
		\draw [in=315, out=90] (168) to (171);
		\draw (171) to (167);
		\draw (185) to (182);
		\draw [in=90, out=0] (184) to (183);
		\draw (181) to (184);
		\draw [in=90, out=-180] (184) to (180);
		\draw (164) to (190);
		\draw (190) to (171);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/corelxistate2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (-3, 0.25) {$\ce(\xi \circ \sigma)$};
		\node [style=none] (119) at (-1.25, -0.25) {};
		\node [style=none] (120) at (0, -0.25) {};
		\node [style=none] (121) at (2.5, -0.25) {};
		\node [style=none] (122) at (1.25, -0.25) {};
		\node [style=whitephase] (123) at (0, 0.75) {Z};
		\node [style=whitephase] (124) at (2.5, 0.75) {$Z'$};
		\node [style=none] (125) at (-2, 0.25) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (124) to (121.center);
		\draw [bend left=45] (123) to (122.center);
		\draw (120.center) to (123);
		\draw [bend right=45] (123) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cuplifts.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -0.5) {};
		\node [style=none] (1) at (-3.25, -0.5) {};
		\node [style=none] (2) at (-2.25, -0.5) {};
		\node [style=none] (3) at (-4.25, 0.5) {};
		\node [style=none] (4) at (-3.25, 0.5) {};
		\node [style=none] (5) at (-2.25, 0.5) {};
		\node [style=effect] (6) at (-4.25, 1.5) {};
		\node [style=state] (7) at (-2.25, -1.5) {};
		\node [style=none] (8) at (-3.25, 0) {$\tilde{\circ}$};
		\node [style=none] (9) at (-0.75, 0) {$\iff$};
		\node [style=none] (11) at (1.5, 0) {$\exists k,k',k'' \textrm{ such that }$};
		\node [style=effect] (12) at (3.25, -0.5) {$k$};
		\node [style=effect] (13) at (4.25, -0.5) {$k'$};
		\node [style=effect] (14) at (5.25, -0.5) {$k''$};
		\node [style=state] (15) at (3.25, 0.5) {$k$};
		\node [style=state] (16) at (4.25, 0.5) {$k'$};
		\node [style=state] (17) at (5.25, 0.5) {$k''$};
		\node [style=effect] (18) at (3.25, 1.5) {};
		\node [style=state] (19) at (5.25, -1.5) {};
		\node [style=none] (20) at (-1.5, 0) {=1};
		\node [style=none] (21) at (6.25, 0) {=1};
		\node [style=none] (22) at (-0.75, -3.5) {$\iff$};
		\node [style=none] (23) at (1.5, -3.5) {$\exists k,k',k'' \textrm{ such that }$};
		\node [style=effect] (26) at (3.25, -4) {$k''$};
		\node [style=state] (27) at (3.25, -3) {$k$};
		\node [style=effect] (30) at (3.25, -2) {};
		\node [style=state] (31) at (3.25, -5) {};
		\node [style=none] (32) at (5.25, -3.5) {=1};
		\node [style=none] (33) at (4.25, -3.5) {$\delta_{kk'}\delta_{k'k''}$};
		\node [style=none] (34) at (6, -3.5) {$\iff$};
		\node [style=none] (35) at (7.75, -3.5) {$\exists k \textrm{ such that }$};
		\node [style=effect] (36) at (9.5, -4) {$k$};
		\node [style=state] (37) at (9.5, -3) {$k$};
		\node [style=effect] (38) at (9.5, -2) {};
		\node [style=state] (39) at (9.5, -5) {};
		\node [style=none] (40) at (10, -3.5) {=1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw [bend left=90, looseness=1.50] (4.center) to (5.center);
		\draw (3.center) to (6);
		\draw (2.center) to (7);
		\draw [bend right=90, looseness=1.50] (12) to (13);
		\draw [bend left=90, looseness=1.50] (16) to (17);
		\draw (15) to (18);
		\draw (14) to (19);
		\draw (27) to (30);
		\draw (26) to (31);
		\draw (37) to (38);
		\draw (36) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cupspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (-4, -1.25) {};
		\node [style=none] (31) at (-1.5, -1.25) {};
		\node [style=whitephase] (32) at (-2.25, 0.25) {$Z_A^{*}$};
		\node [style=none] (33) at (-2.25, 1.5) {};
		\node [style=none] (35) at (-4.25, -0.75) {$A^{*}$};
		\node [style=none] (39) at (-2.75, 1.25) {$A^{*}$};
		\node [style=none] (40) at (-1.25, -0.75) {$A^{*}$};
		\node [style=none] (41) at (-5.5, -1.25) {};
		\node [style=none] (42) at (-2.75, -1.25) {};
		\node [style=whitephase] (43) at (-4.75, 0.25) {$Z_A$};
		\node [style=none] (44) at (-4.75, 1.5) {};
		\node [style=none] (45) at (-5.75, -0.75) {};
		\node [style=none] (46) at (-5.75, -0.75) {$A$};
		\node [style=none] (47) at (-2.5, -0.75) {$A$};
		\node [style=none] (48) at (-5, 1.25) {$A$};
		\node [style=none] (49) at (-0.5, 0) {=};
		\node [style=none] (50) at (3, 0) {=};
		\node [style=whitephase] (53) at (0.75, 0.5) {$Z_A$};
		\node [style=none] (54) at (0.75, 1.75) {};
		\node [style=whitephase] (60) at (0.75, -0.5) {$Z_A$};
		\node [style=none] (61) at (0.75, -1.5) {};
		\node [style=none] (66) at (1.75, 1.75) {};
		\node [style=none] (67) at (1.75, -1.5) {};
		\node [style=none] (68) at (4, 0.25) {};
		\node [style=none] (69) at (5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (32);
		\draw [bend right] (32) to (30.center);
		\draw [bend right] (31.center) to (32);
		\draw (44.center) to (43);
		\draw [bend right] (43) to (41.center);
		\draw [bend right] (42.center) to (43);
		\draw [bend right=90] (41.center) to (30.center);
		\draw [bend right=90, looseness=1.25] (42.center) to (31.center);
		\draw (54.center) to (53);
		\draw (61.center) to (60);
		\draw [bend left=90] (67.center) to (61.center);
		\draw (66.center) to (67.center);
		\draw [bend left, looseness=1.25] (60) to (53);
		\draw [bend left=45, looseness=1.25] (53) to (60);
		\draw [bend right=90, looseness=2.00] (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deco1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, -2) {};
		\node [style=none] (1) at (-7.25, -2) {};
		\node [style=none] (2) at (-5.75, -2) {};
		\node [style=none] (3) at (-4.25, -2) {};
		\node [style=none] (4) at (-2.75, -2) {};
		\node [style=none] (5) at (-1.25, -2) {};
		\node [style=none] (6) at (-8.75, 1.25) {};
		\node [style=none] (7) at (-7.25, 1.25) {};
		\node [style=none] (8) at (-5.75, 1.25) {};
		\node [style=none] (9) at (-4.25, 1.25) {};
		\node [style=none] (10) at (-2.75, 1.25) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style={white_dot}] (12) at (-7.75, -0.25) {};
		\node [style={white_dot}] (13) at (-5.75, -0.25) {};
		\node [style={white_dot}] (14) at (-4.5, -0.25) {};
		\node [style={white_dot}] (15) at (-1.25, -0.25) {};
		\node [style={white_dot}] (16) at (-2.5, -0.25) {};
		\node [style=none] (17) at (1.25, -2) {};
		\node [style=none] (18) at (2.75, -2) {};
		\node [style=none] (19) at (4.25, -2) {};
		\node [style=none] (20) at (5.75, -2) {};
		\node [style=none] (21) at (7.25, -2) {};
		\node [style=none] (22) at (8.75, -2) {};
		\node [style=none] (23) at (1.25, 1.25) {};
		\node [style=none] (24) at (2.75, 1.25) {};
		\node [style=none] (25) at (4.25, 1.25) {};
		\node [style=none] (26) at (5.75, 1.25) {};
		\node [style=none] (27) at (7.25, 1.25) {};
		\node [style=none] (28) at (8.75, 1.25) {};
		\node [style={white_dot}] (29) at (2.25, -0.25) {};
		\node [style={white_dot}] (30) at (4.25, -0.25) {};
		\node [style={white_dot}] (31) at (5.5, -0.25) {};
		\node [style={white_dot}] (32) at (8.75, -0.25) {};
		\node [style={white_dot}] (33) at (7.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (12) to (0.center);
		\draw [bend left] (12) to (6.center);
		\draw [bend left, looseness=0.75] (12) to (3.center);
		\draw (13) to (2.center);
		\draw [bend left=15] (14) to (8.center);
		\draw [bend right, looseness=0.75] (14) to (10.center);
		\draw [bend left=15] (14) to (7.center);
		\draw (15) to (11.center);
		\draw [bend left=15, looseness=0.75] (1.center) to (16);
		\draw [bend right=15] (16) to (4.center);
		\draw [bend right=15] (5.center) to (16);
		\draw [bend right=15] (16) to (9.center);
		\draw [bend right] (29) to (17.center);
		\draw [bend left] (29) to (23.center);
		\draw [bend left, looseness=0.75] (29) to (20.center);
		\draw (30) to (19.center);
		\draw [bend left=15] (31) to (25.center);
		\draw [bend right, looseness=0.75] (31) to (27.center);
		\draw [bend left=15] (31) to (24.center);
		\draw (32) to (28.center);
		\draw [bend left=15, looseness=0.75] (18.center) to (33);
		\draw [bend right=15] (33) to (21.center);
		\draw [bend right=15] (22.center) to (33);
		\draw [bend right=15] (33) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deco1v2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, -2) {};
		\node [style=none] (1) at (-7.25, -2) {};
		\node [style=none] (2) at (-5.75, -2) {};
		\node [style=none] (3) at (-4.25, -2) {};
		\node [style=none] (4) at (-2.75, -2) {};
		\node [style=none] (5) at (-1.25, -2) {};
		\node [style=none] (6) at (-8.75, 1.25) {};
		\node [style=none] (7) at (-7.25, 1.25) {};
		\node [style=none] (8) at (-5.75, 1.25) {};
		\node [style=none] (9) at (-4.25, 1.25) {};
		\node [style=none] (10) at (-2.75, 1.25) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style={white_dot}] (12) at (-7.75, -0.25) {};
		\node [style={white_dot}] (13) at (-5.75, -0.25) {};
		\node [style={white_dot}] (14) at (-4.5, -0.25) {};
		\node [style={white_dot}] (15) at (-1.25, -0.25) {};
		\node [style={white_dot}] (16) at (-2.5, -0.25) {};
		\node [style=none] (34) at (-9, 1.25) {$i$};
		\node [style=none] (35) at (-7.5, 1.25) {$j$};
		\node [style=none] (36) at (-6, 1.25) {$j$};
		\node [style=none] (37) at (-4.5, 1.25) {$k$};
		\node [style=none] (38) at (-3, 1.25) {$j$};
		\node [style=none] (39) at (-1.5, 1.25) {$l$};
		\node [style=none] (46) at (-9, -2) {$i$};
		\node [style=none] (47) at (-7.5, -2) {$k$};
		\node [style=none] (48) at (-6, -2) {$m$};
		\node [style=none] (49) at (-4.5, -2) {$i$};
		\node [style=none] (50) at (-3, -2) {$k$};
		\node [style=none] (51) at (-1.5, -2) {$k$};
		\node [style=none] (52) at (8.75, -2) {};
		\node [style=none] (53) at (7.25, -2) {};
		\node [style=none] (54) at (5.75, -2) {};
		\node [style=none] (55) at (4.25, -2) {};
		\node [style=none] (56) at (2.75, -2) {};
		\node [style=none] (57) at (1.25, -2) {};
		\node [style=none] (58) at (8.75, 1.25) {};
		\node [style=none] (59) at (7.25, 1.25) {};
		\node [style=none] (60) at (5.75, 1.25) {};
		\node [style=none] (61) at (4.25, 1.25) {};
		\node [style=none] (62) at (2.75, 1.25) {};
		\node [style=none] (63) at (1.25, 1.25) {};
		\node [style={white_dot}] (64) at (7.75, -0.25) {};
		\node [style={white_dot}] (65) at (5.75, -0.25) {};
		\node [style={white_dot}] (66) at (4.5, -0.25) {};
		\node [style={white_dot}] (67) at (1.25, -0.25) {};
		\node [style={white_dot}] (68) at (2.5, -0.25) {};
		\node [style=none] (69) at (9, 1.25) {$i'$};
		\node [style=none] (70) at (7.5, 1.25) {$j'$};
		\node [style=none] (71) at (6, 1.25) {$j'$};
		\node [style=none] (72) at (4.5, 1.25) {$k'$};
		\node [style=none] (73) at (3, 1.25) {$j'$};
		\node [style=none] (74) at (1.5, 1.25) {$l'$};
		\node [style=none] (75) at (9, -2) {$i'$};
		\node [style=none] (76) at (7.5, -2) {$k'$};
		\node [style=none] (77) at (6, -2) {$m'$};
		\node [style=none] (78) at (4.5, -2) {$i'$};
		\node [style=none] (79) at (3, -2) {$k'$};
		\node [style=none] (80) at (1.5, -2) {$k'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (12) to (0.center);
		\draw [bend left] (12) to (6.center);
		\draw [bend left, looseness=0.75] (12) to (3.center);
		\draw (13) to (2.center);
		\draw [bend left=15] (14) to (8.center);
		\draw [bend right, looseness=0.75] (14) to (10.center);
		\draw [bend left=15] (14) to (7.center);
		\draw (15) to (11.center);
		\draw [bend left=15, looseness=0.75] (1.center) to (16);
		\draw [bend right=15] (16) to (4.center);
		\draw [bend right=15] (5.center) to (16);
		\draw [bend right=15] (16) to (9.center);
		\draw [bend left] (64) to (52.center);
		\draw [bend right] (64) to (58.center);
		\draw [bend right, looseness=0.75] (64) to (55.center);
		\draw (65) to (54.center);
		\draw [bend right=15] (66) to (60.center);
		\draw [bend left, looseness=0.75] (66) to (62.center);
		\draw [bend right=15] (66) to (59.center);
		\draw (67) to (63.center);
		\draw [bend right=15, looseness=0.75] (53.center) to (68);
		\draw [bend left=15] (68) to (56.center);
		\draw [bend left=15] (57.center) to (68);
		\draw [bend left=15] (68) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deco2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, -2) {};
		\node [style=none] (1) at (-7.25, -2) {};
		\node [style=none] (2) at (-5.75, -2) {};
		\node [style=none] (3) at (-4.25, -2) {};
		\node [style=none] (4) at (-2.75, -2) {};
		\node [style=none] (5) at (-1.25, -2) {};
		\node [style=none] (6) at (-8.75, 1.25) {};
		\node [style=none] (7) at (-7.25, 1.25) {};
		\node [style=none] (8) at (-5.75, 1.25) {};
		\node [style=none] (9) at (-4.25, 1.25) {};
		\node [style=none] (10) at (-2.75, 1.25) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style={white_dot}] (12) at (-7.75, -0.25) {};
		\node [style={white_dot}] (13) at (-5.75, -0.25) {};
		\node [style={white_dot}] (14) at (-4.5, -0.25) {};
		\node [style={white_dot}] (15) at (-1.25, -0.25) {};
		\node [style={white_dot}] (16) at (-2.5, -0.25) {};
		\node [style=none] (17) at (8.75, -2) {};
		\node [style=none] (18) at (7.25, -2) {};
		\node [style=none] (19) at (5.75, -2) {};
		\node [style=none] (20) at (4.25, -2) {};
		\node [style=none] (21) at (2.75, -2) {};
		\node [style=none] (22) at (1.25, -2) {};
		\node [style=none] (23) at (8.75, 1.25) {};
		\node [style=none] (24) at (7.25, 1.25) {};
		\node [style=none] (25) at (5.75, 1.25) {};
		\node [style=none] (26) at (4.25, 1.25) {};
		\node [style=none] (27) at (2.75, 1.25) {};
		\node [style=none] (28) at (1.25, 1.25) {};
		\node [style={white_dot}] (29) at (7.75, -0.25) {};
		\node [style={white_dot}] (30) at (5.75, -0.25) {};
		\node [style={white_dot}] (31) at (4.5, -0.25) {};
		\node [style={white_dot}] (32) at (1.25, -0.25) {};
		\node [style={white_dot}] (33) at (2.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (12) to (0.center);
		\draw [bend left] (12) to (6.center);
		\draw [bend left, looseness=0.75] (12) to (3.center);
		\draw (13) to (2.center);
		\draw [bend left=15] (14) to (8.center);
		\draw [bend right, looseness=0.75] (14) to (10.center);
		\draw [bend left=15] (14) to (7.center);
		\draw (15) to (11.center);
		\draw [bend left=15, looseness=0.75] (1.center) to (16);
		\draw [bend right=15] (16) to (4.center);
		\draw [bend right=15] (5.center) to (16);
		\draw [bend right=15] (16) to (9.center);
		\draw [bend left] (29) to (17.center);
		\draw [bend right] (29) to (23.center);
		\draw [bend right, looseness=0.75] (29) to (20.center);
		\draw (30) to (19.center);
		\draw [bend right=15] (31) to (25.center);
		\draw [bend left, looseness=0.75] (31) to (27.center);
		\draw [bend right=15] (31) to (24.center);
		\draw (32) to (28.center);
		\draw [bend right=15, looseness=0.75] (18.center) to (33);
		\draw [bend left=15] (33) to (21.center);
		\draw [bend left=15] (22.center) to (33);
		\draw [bend left=15] (33) to (26.center);
		\draw [bend left=75, looseness=0.50] (10.center) to (27.center);
		\draw [bend left=150] (9.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deco2v2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, -2) {};
		\node [style=none] (1) at (-7.25, -2) {};
		\node [style=none] (2) at (-5.75, -2) {};
		\node [style=none] (3) at (-4.25, -2) {};
		\node [style=none] (4) at (-2.75, -2) {};
		\node [style=none] (5) at (-1.25, -2) {};
		\node [style=none] (6) at (-8.75, 1.25) {};
		\node [style=none] (7) at (-7.25, 1.25) {};
		\node [style=none] (8) at (-5.75, 1.25) {};
		\node [style=none] (9) at (-4.25, 1.25) {};
		\node [style=none] (10) at (-2.75, 1.25) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style={white_dot}] (12) at (-7.75, -0.25) {};
		\node [style={white_dot}] (13) at (-5.75, -0.25) {};
		\node [style={white_dot}] (14) at (-4.5, -0.25) {};
		\node [style={white_dot}] (15) at (-1.25, -0.25) {};
		\node [style={white_dot}] (16) at (-2.5, -0.25) {};
		\node [style=none] (17) at (8.75, -2) {};
		\node [style=none] (18) at (7.25, -2) {};
		\node [style=none] (19) at (5.75, -2) {};
		\node [style=none] (20) at (4.25, -2) {};
		\node [style=none] (21) at (2.75, -2) {};
		\node [style=none] (22) at (1.25, -2) {};
		\node [style=none] (23) at (8.75, 1.25) {};
		\node [style=none] (24) at (7.25, 1.25) {};
		\node [style=none] (25) at (5.75, 1.25) {};
		\node [style=none] (26) at (4.25, 1.25) {};
		\node [style=none] (27) at (2.75, 1.25) {};
		\node [style=none] (28) at (1.25, 1.25) {};
		\node [style={white_dot}] (29) at (7.75, -0.25) {};
		\node [style={white_dot}] (30) at (5.75, -0.25) {};
		\node [style={white_dot}] (31) at (4.5, -0.25) {};
		\node [style={white_dot}] (32) at (1.25, -0.25) {};
		\node [style={white_dot}] (33) at (2.5, -0.25) {};
		\node [style=none] (34) at (-9, 1.25) {$i$};
		\node [style=none] (35) at (-7.5, 1.25) {$j$};
		\node [style=none] (36) at (-6, 1.25) {$j$};
		\node [style=none] (37) at (-4.5, 1.25) {$k$};
		\node [style=none] (38) at (-3, 1.25) {$j$};
		\node [style=none] (39) at (-1.5, 1.25) {$l$};
		\node [style=none] (40) at (9, 1.25) {$i'$};
		\node [style=none] (41) at (7.5, 1.25) {$j'$};
		\node [style=none] (42) at (6, 1.25) {$j'$};
		\node [style=none] (43) at (4.5, 1.25) {$k'$};
		\node [style=none] (44) at (3, 1.25) {$j'$};
		\node [style=none] (45) at (1.5, 1.25) {$l'$};
		\node [style=none] (46) at (-9, -2) {$i$};
		\node [style=none] (47) at (-7.5, -2) {$k$};
		\node [style=none] (48) at (-6, -2) {$m$};
		\node [style=none] (49) at (-4.5, -2) {$i$};
		\node [style=none] (50) at (-3, -2) {$k$};
		\node [style=none] (51) at (-1.5, -2) {$k$};
		\node [style=none] (52) at (9, -2) {$i'$};
		\node [style=none] (53) at (7.5, -2) {$k'$};
		\node [style=none] (54) at (6, -2) {$m'$};
		\node [style=none] (55) at (4.5, -2) {$i'$};
		\node [style=none] (56) at (3, -2) {$k'$};
		\node [style=none] (57) at (1.5, -2) {$k'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (12) to (0.center);
		\draw [bend left] (12) to (6.center);
		\draw [bend left, looseness=0.75] (12) to (3.center);
		\draw (13) to (2.center);
		\draw [bend left=15] (14) to (8.center);
		\draw [bend right, looseness=0.75] (14) to (10.center);
		\draw [bend left=15] (14) to (7.center);
		\draw (15) to (11.center);
		\draw [bend left=15, looseness=0.75] (1.center) to (16);
		\draw [bend right=15] (16) to (4.center);
		\draw [bend right=15] (5.center) to (16);
		\draw [bend right=15] (16) to (9.center);
		\draw [bend left] (29) to (17.center);
		\draw [bend right] (29) to (23.center);
		\draw [bend right, looseness=0.75] (29) to (20.center);
		\draw (30) to (19.center);
		\draw [bend right=15] (31) to (25.center);
		\draw [bend left, looseness=0.75] (31) to (27.center);
		\draw [bend right=15] (31) to (24.center);
		\draw (32) to (28.center);
		\draw [bend right=15, looseness=0.75] (18.center) to (33);
		\draw [bend left=15] (33) to (21.center);
		\draw [bend left=15] (22.center) to (33);
		\draw [bend left=15] (33) to (26.center);
		\draw [bend left=75, looseness=0.50] (10.center) to (27.center);
		\draw [bend left=150] (9.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deco3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, -2) {};
		\node [style=none] (1) at (-7.25, -2) {};
		\node [style=none] (2) at (-5.75, -2) {};
		\node [style=none] (3) at (-4.25, -2) {};
		\node [style=none] (4) at (-2.75, -2) {};
		\node [style=none] (5) at (-1.25, -2) {};
		\node [style=none] (6) at (-8.75, 1.25) {};
		\node [style=none] (7) at (-7.25, 1.25) {};
		\node [style=none] (8) at (-5.75, 1.25) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style={white_dot}] (12) at (-7.75, -0.25) {};
		\node [style={white_dot}] (13) at (-5.75, -0.25) {};
		\node [style={white_dot}] (14) at (-4.5, -0.25) {};
		\node [style={white_dot}] (15) at (-1.25, -0.25) {};
		\node [style={white_dot}] (16) at (-2.5, -0.25) {};
		\node [style=none] (17) at (8.75, -2) {};
		\node [style=none] (18) at (7.25, -2) {};
		\node [style=none] (19) at (5.75, -2) {};
		\node [style=none] (20) at (4.25, -2) {};
		\node [style=none] (21) at (2.75, -2) {};
		\node [style=none] (22) at (1.25, -2) {};
		\node [style=none] (23) at (8.75, 1.25) {};
		\node [style=none] (24) at (7.25, 1.25) {};
		\node [style=none] (25) at (5.75, 1.25) {};
		\node [style=none] (28) at (1.25, 1.25) {};
		\node [style={white_dot}] (29) at (7.75, -0.25) {};
		\node [style={white_dot}] (30) at (5.75, -0.25) {};
		\node [style={white_dot}] (31) at (4.5, -0.25) {};
		\node [style={white_dot}] (32) at (1.25, -0.25) {};
		\node [style={white_dot}] (33) at (2.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (12) to (0.center);
		\draw [bend left] (12) to (6.center);
		\draw [bend left, looseness=0.75] (12) to (3.center);
		\draw (13) to (2.center);
		\draw [bend left=15] (14) to (8.center);
		\draw [bend left=15] (14) to (7.center);
		\draw (15) to (11.center);
		\draw [bend left=15, looseness=0.75] (1.center) to (16);
		\draw [bend right=15] (16) to (4.center);
		\draw [bend right=15] (5.center) to (16);
		\draw [bend left] (29) to (17.center);
		\draw [bend right] (29) to (23.center);
		\draw [bend right, looseness=0.75] (29) to (20.center);
		\draw (30) to (19.center);
		\draw [bend right=15] (31) to (25.center);
		\draw [bend right=15] (31) to (24.center);
		\draw (32) to (28.center);
		\draw [bend right=15, looseness=0.75] (18.center) to (33);
		\draw [bend left=15] (33) to (21.center);
		\draw [bend left=15] (22.center) to (33);
		\draw [bend left=45, looseness=0.50] (16) to (33);
		\draw [bend left=45, looseness=0.50] (14) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deco3v2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, -2) {};
		\node [style=none] (1) at (-7.25, -2) {};
		\node [style=none] (2) at (-5.75, -2) {};
		\node [style=none] (3) at (-4.25, -2) {};
		\node [style=none] (4) at (-2.75, -2) {};
		\node [style=none] (5) at (-1.25, -2) {};
		\node [style=none] (6) at (-8.75, 1.25) {};
		\node [style=none] (7) at (-7.25, 1.25) {};
		\node [style=none] (8) at (-5.75, 1.25) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style={white_dot}] (12) at (-7.75, -0.25) {};
		\node [style={white_dot}] (13) at (-5.75, -0.25) {};
		\node [style={white_dot}] (14) at (0, 0) {};
		\node [style={white_dot}] (15) at (-1.25, -0.25) {};
		\node [style={white_dot}] (16) at (0, -0.75) {};
		\node [style=none] (17) at (8.75, -2) {};
		\node [style=none] (18) at (7.25, -2) {};
		\node [style=none] (19) at (5.75, -2) {};
		\node [style=none] (20) at (4.25, -2) {};
		\node [style=none] (21) at (2.75, -2) {};
		\node [style=none] (22) at (1.25, -2) {};
		\node [style=none] (23) at (8.75, 1.25) {};
		\node [style=none] (24) at (7.25, 1.25) {};
		\node [style=none] (25) at (5.75, 1.25) {};
		\node [style=none] (28) at (1.25, 1.25) {};
		\node [style={white_dot}] (29) at (7.75, -0.25) {};
		\node [style={white_dot}] (30) at (5.75, -0.25) {};
		\node [style={white_dot}] (31) at (0, 0) {};
		\node [style={white_dot}] (32) at (1.25, -0.25) {};
		\node [style={white_dot}] (33) at (0, -0.75) {};
		\node [style=none] (34) at (-9, 1.25) {$i$};
		\node [style=none] (35) at (-7.5, 1.25) {$j$};
		\node [style=none] (36) at (-6, 1.25) {$j$};
		\node [style=none] (39) at (-1.5, 1.25) {$l$};
		\node [style=none] (40) at (9, 1.25) {$i'$};
		\node [style=none] (41) at (7.5, 1.25) {$j$};
		\node [style=none] (42) at (6, 1.25) {$j$};
		\node [style=none] (45) at (1.5, 1.25) {$l'$};
		\node [style=none] (46) at (-9, -2) {$i$};
		\node [style=none] (47) at (-7.5, -2) {$k$};
		\node [style=none] (48) at (-6, -2) {$m$};
		\node [style=none] (49) at (-4.5, -2) {$i$};
		\node [style=none] (50) at (-3, -2) {$k$};
		\node [style=none] (51) at (-1.5, -2) {$k$};
		\node [style=none] (52) at (9, -2) {$i'$};
		\node [style=none] (53) at (7.5, -2) {$k$};
		\node [style=none] (54) at (6, -2) {$m'$};
		\node [style=none] (55) at (4.5, -2) {$i'$};
		\node [style=none] (56) at (3, -2) {$k$};
		\node [style=none] (57) at (1.5, -2) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (12) to (0.center);
		\draw [bend left] (12) to (6.center);
		\draw [bend left, looseness=0.75] (12) to (3.center);
		\draw (13) to (2.center);
		\draw [in=-90, out=120, looseness=0.25] (14) to (8.center);
		\draw [bend right=300, looseness=0.50] (14) to (7.center);
		\draw (15) to (11.center);
		\draw [bend left=15, looseness=0.75] (1.center) to (16);
		\draw [bend right=15] (16) to (4.center);
		\draw [bend right=15] (5.center) to (16);
		\draw [bend left] (29) to (17.center);
		\draw [bend right] (29) to (23.center);
		\draw [bend right, looseness=0.75] (29) to (20.center);
		\draw (30) to (19.center);
		\draw [in=-90, out=75, looseness=0.25] (31) to (25.center);
		\draw [bend right=60, looseness=0.50] (31) to (24.center);
		\draw (32) to (28.center);
		\draw [bend right=15, looseness=0.75] (18.center) to (33);
		\draw [bend left=15] (33) to (21.center);
		\draw [bend left=15] (22.center) to (33);
		\draw [bend left=45, looseness=0.50] (16) to (33);
		\draw [bend left=45, looseness=0.50] (14) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deco_bubble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.5) {$\chi_{B}$};
		\node [style=none] (1) at (-5, -1) {$\chi_{A}$};
		\node [style={black_dot}] (2) at (2.75, 0.5) {};
		\node [style={black_dot}] (3) at (4, 0.5) {};
		\node [style={black_dot}] (6) at (2.75, -1) {};
		\node [style=none] (10) at (2.75, 1) {};
		\node [style=none] (13) at (2.5, -1.5) {};
		\node [style=none] (14) at (2.75, -1.5) {};
		\node [style=none] (17) at (4, 1) {};
		\node [style=none] (18) at (4.5, 0.5) {};
		\node [style={qblack_dot}] (19) at (-3.5, 0.5) {};
		\node [style={qblack_dot}] (20) at (-2.25, 0.5) {};
		\node [style={qblack_dot}] (21) at (-3.5, -1) {};
		\node [style={black_dot}] (29) at (1.25, 0.5) {};
		\node [style={black_dot}] (30) at (0, 0.5) {};
		\node [style={black_dot}] (31) at (1.25, -1) {};
		\node [style=none] (32) at (1.25, 1) {};
		\node [style=none] (35) at (1.5, -1.5) {};
		\node [style=none] (36) at (1.25, -1.5) {};
		\node [style=none] (37) at (0, 1) {};
		\node [style=none] (38) at (-0.5, 0.5) {};
		\node [style=none] (39) at (-1.25, -0.25) {:=};
		\node [style=none] (43) at (-3.5, 1) {};
		\node [style=none] (44) at (-4, 0.5) {};
		\node [style=none] (45) at (-4, -1) {};
		\node [style=none] (46) at (-3.75, -1.5) {};
		\node [style=none] (47) at (-3.5, -1.5) {};
		\node [style=none] (48) at (-2.25, 1) {};
		\node [style=none] (49) at (-1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (10.center) to (17.center);
		\draw [in=90, out=0, looseness=1.25] (17.center) to (18.center);
		\draw [in=0, out=-90, looseness=0.50] (18.center) to (14.center);
		\draw (35.center) to (36.center);
		\draw (32.center) to (37.center);
		\draw [in=90, out=180, looseness=1.25] (37.center) to (38.center);
		\draw [in=180, out=-90, looseness=0.50] (38.center) to (36.center);
		\draw [in=90, out=-180, looseness=1.25] (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw [in=-180, out=-90, looseness=1.25] (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (43.center) to (48.center);
		\draw [in=90, out=0, looseness=1.25] (48.center) to (49.center);
		\draw [in=0, out=-90, looseness=0.50] (49.center) to (47.center);
		\draw (35.center) to (13.center);
		\draw (32.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definedelta.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (8) at (-1.75, 0.25) {};
		\node [style=none] (9) at (-1.75, 1.25) {};
		\node [style=none] (10) at (-2.5, 1.25) {};
		\node [style=none] (11) at (-2.5, -1.25) {};
		\node [style=none] (12) at (-1, 1.25) {};
		\node [style=none] (13) at (-1.5, -1.25) {};
		\node [style={white_dot}] (14) at (2, 0) {};
		\node [style=none] (15) at (2.75, -1.25) {};
		\node [style=none] (16) at (2, -1.25) {};
		\node [style=none] (17) at (2, 1.25) {};
		\node [style=none] (18) at (3.5, -1.25) {};
		\node [style=none] (19) at (3.5, 0) {};
		\node [style={white_dot}] (20) at (3.5, 0) {};
		\node [style=none] (33) at (-4, 0) {$\lambda$};
		\node [style=none] (34) at (-3.25, 0) {$=$};
		\node [style=none] (41) at (0.25, 0) {$\sigma$};
		\node [style=none] (42) at (1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10.center);
		\draw (9.center) to (8);
		\draw [in=-90, out=90, looseness=1.50] (13.center) to (12.center);
		\draw (17.center) to (16.center);
		\draw [bend right] (15.center) to (14);
		\draw [in=90, out=-90, looseness=1.50] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagonal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (-0.25, -1.5) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (0.25, -0.75) {};
		\node [style=none] (4) at (0.75, -1.5) {};
		\node [style=none] (5) at (1.25, -0.75) {};
		\node [style=none] (6) at (0.75, -1) {$\tau$};
		\node [style=none] (7) at (-0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1.center) to (0);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw [style=diredge, in=-15, out=90] (2.center) to (0);
		\draw [style=diredge] (0) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagonal2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.625, -1.5) {};
		\node [style=none] (7) at (0.625, 0.75) {};
		\node [style=none] (8) at (0.625, 0) {};
		\node [style=none] (9) at (0.625, -0.75) {};
		\node [style=none] (10) at (0, -0.75) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (0.625, 0.75) {};
		\node [style=none] (15) at (0.75, -0.375) {$\tilde{\tau}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw [style=diredge] (1.center) to (9.center);
		\draw [style=diredge] (8.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dotcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2.25, 0.5) {$\sigma$};
		\node [style=WIDEmorph] (1) at (-2.75, -2.25) {$M_A$};
		\node [style=morphdag] (2) at (-3.25, 0.5) {$g$};
		\node [style=WIDEmorph] (3) at (-2.75, 2.25) {$M_B$};
		\node [style=none] (4) at (-3.25, 2.25) {};
		\node [style=none] (5) at (-3.25, -2.25) {};
		\node [style=none] (6) at (-2.25, -2.25) {};
		\node [style=none] (7) at (-2.25, 2.25) {};
		\node [style=morphdag] (10) at (1.75, 0) {$f$};
		\node [style=none] (12) at (1.75, 1.25) {};
		\node [style=none] (13) at (1.75, -1.25) {};
		\node [style=none] (16) at (0.75, 0) {=};
		\node [style=none] (17) at (-2.75, 3) {};
		\node [style=none] (18) at (-2.75, -3.25) {};
		\node [style=box] (19) at (3.75, 0) {$\tau$};
		\node [style=WIDEmorph] (20) at (3.25, -1.25) {$M_A$};
		\node [style=morphdag] (21) at (2.75, 0) {$f$};
		\node [style=WIDEmorph] (22) at (3.25, 1.25) {$M_B$};
		\node [style=none] (23) at (2.75, 1.25) {};
		\node [style=none] (24) at (2.75, -1.25) {};
		\node [style=none] (25) at (3.75, -1.25) {};
		\node [style=none] (26) at (3.75, 1.25) {};
		\node [style=none] (31) at (3.25, 2) {};
		\node [style=none] (32) at (3.25, -2.25) {};
		\node [style=morphdag] (61) at (-3.25, -0.5) {$f$};
		\node [style=box] (62) at (-2.25, -0.5) {$\tau$};
		\node [style=box] (63) at (-1, 0) {$l$};
		\node [style=whitephase] (64) at (-2.25, 1.5) {};
		\node [style=whitephase] (65) at (-2.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (2) to (5.center);
		\draw (6.center) to (0);
		\draw (0) to (7.center);
		\draw (12.center) to (10);
		\draw (10) to (13.center);
		\draw (3) to (17.center);
		\draw (1) to (18.center);
		\draw (23.center) to (21);
		\draw (21) to (24.center);
		\draw (25.center) to (19);
		\draw (19) to (26.center);
		\draw (22) to (31.center);
		\draw (20) to (32.center);
		\draw [bend left] (64) to (63);
		\draw [bend right] (65) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dotmap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2.25, 0) {$f$};
		\node [style=WIDEmorph] (1) at (-2.75, -1.25) {$\mu^{\dagger}$};
		\node [style=box] (2) at (-3.25, 0) {$\mathcal{E}(\lambda)$};
		\node [style=WIDEmorph] (3) at (-2.75, 1.25) {$\nu$};
		\node [style=none] (4) at (-3.25, 1.25) {};
		\node [style=none] (5) at (-3.25, -1.25) {};
		\node [style=none] (6) at (-2.25, -1.25) {};
		\node [style=none] (7) at (-2.25, 1.25) {};
		\node [style=morphdag] (10) at (-0.25, 0) {$f$};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (13) at (-0.25, -1.25) {};
		\node [style=none] (16) at (-1.25, 0) {=};
		\node [style=none] (17) at (-2.75, 2) {};
		\node [style=none] (18) at (-2.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (4.center) to (2);
		\draw [in=90, out=-90] (2) to (5.center);
		\draw (6.center) to (0);
		\draw (0) to (7.center);
		\draw (12.center) to (10);
		\draw (10) to (13.center);
		\draw (3) to (17.center);
		\draw (1) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dotmap2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (10) at (0, 0) {$f$};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=none] (16) at (-1, 0) {=};
		\node [style=WIDEmorph] (19) at (-2.5, -1) {$\mu_g$};
		\node [style=box] (20) at (-3, 0) {$\mathcal{E}(\lambda)$};
		\node [style=WIDEmorph] (21) at (-2.5, 1) {$\mu_p$};
		\node [style=none] (22) at (-3, 1) {};
		\node [style=none] (23) at (-3, -1) {};
		\node [style=none] (24) at (-2, -1) {};
		\node [style=none] (25) at (-2, 1) {};
		\node [style=none] (26) at (-2.5, 1.75) {};
		\node [style=none] (27) at (-2.5, -1.75) {};
		\node [style=box] (30) at (-2, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (10);
		\draw (10) to (13.center);
		\draw [in=90, out=-90] (22.center) to (20);
		\draw [in=90, out=-90] (20) to (23.center);
		\draw (21) to (26.center);
		\draw (19) to (27.center);
		\draw (30) to (25.center);
		\draw (30) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dotmap_nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (10) at (0, 0) {$f$};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=none] (16) at (-1, 0) {=};
		\node [style=WIDEmorph] (19) at (-2.5, -1) {$\mu_{g}$};
		\node [style=box] (20) at (-3, 0) {$\mathcal{E}(\lambda)$};
		\node [style=WIDEmorph] (21) at (-2.5, 1) {$\nu_{p}$};
		\node [style=none] (22) at (-3, 1) {};
		\node [style=none] (23) at (-3, -1) {};
		\node [style=none] (24) at (-2, -1) {};
		\node [style=none] (25) at (-2, 1) {};
		\node [style=none] (26) at (-2.5, 1.75) {};
		\node [style=none] (27) at (-2.5, -1.75) {};
		\node [style=box] (30) at (-2, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (10);
		\draw (10) to (13.center);
		\draw [in=90, out=-90] (22.center) to (20);
		\draw [in=90, out=-90] (20) to (23.center);
		\draw (21) to (26.center);
		\draw (19) to (27.center);
		\draw (30) to (25.center);
		\draw (30) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dotmapcpm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.5, 0) {$J(F)$};
		\node [style=WIDEmorph] (1) at (-3.75, -2.75) {$\mu*$};
		\node [style=box] (2) at (-4, 0) {$\mathcal{E}(\tilde{J}(\Lambda))$};
		\node [style=WIDEmorph] (3) at (-3.75, 2.5) {$\nu*$};
		\node [style=none] (4) at (-4.25, 2.5) {};
		\node [style=none] (5) at (-4.25, -2.75) {};
		\node [style=none] (6) at (-3.25, -2.75) {};
		\node [style=none] (7) at (-3.25, 2.5) {};
		\node [style=box] (10) at (1, 0) {$J(F)$};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=none] (13) at (1, -1.25) {};
		\node [style=none] (16) at (-0.25, 0) {=};
		\node [style=none] (17) at (-2.5, 3.75) {};
		\node [style=none] (18) at (-2.5, -4) {};
		\node [style=WIDEmorph] (19) at (-1.75, 2.5) {$\nu$};
		\node [style=none] (20) at (-2.25, 2.5) {};
		\node [style=none] (21) at (-1.25, 2.5) {};
		\node [style=none] (22) at (-2, 3.75) {};
		\node [style=WIDEmorph] (23) at (-1.75, -2.75) {$\mu$};
		\node [style=none] (24) at (-2.25, -2.75) {};
		\node [style=none] (25) at (-1.25, -2.75) {};
		\node [style=none] (26) at (-2, -4) {};
		\node [style=none] (27) at (-4.25, 1) {};
		\node [style=none] (28) at (-3.75, 1) {};
		\node [style=none] (30) at (-1.25, 1) {};
		\node [style=none] (31) at (-1.75, 1) {};
		\node [style=none] (32) at (-1.25, -1) {};
		\node [style=none] (33) at (-1.75, -1) {};
		\node [style=none] (34) at (-3.75, -1) {};
		\node [style=none] (35) at (-4.25, -1) {};
		\node [style=box] (36) at (-4, 0.75) {$\theta_{A^{*},A}$};
		\node [style=box] (37) at (-4, -0.75) {$\theta_{A^{*},A}$};
		\node [style=box] (38) at (-2.25, 4) {$\theta_{B^{*},B}$};
		\node [style=none] (39) at (-2.25, 4.75) {};
		\node [style=box] (40) at (-2.25, -4.25) {$\theta_{B^{*},B}$};
		\node [style=none] (41) at (-2.25, -5) {};
		\node [style=box] (42) at (-1.5, -0.75) {$\theta_{B^{*},B}$};
		\node [style=box] (43) at (-1.5, 0.75) {$\theta_{B^{*},B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (10);
		\draw (10) to (13.center);
		\draw [in=270, out=90] (3) to (17.center);
		\draw [in=90, out=-90] (1) to (18.center);
		\draw [in=270, out=90] (19) to (22.center);
		\draw [in=90, out=-90] (23) to (26.center);
		\draw (4.center) to (27.center);
		\draw (35.center) to (5.center);
		\draw [in=-75, out=90, looseness=1.25] (28.center) to (20.center);
		\draw [in=75, out=-90, looseness=1.25] (34.center) to (24.center);
		\draw [in=90, out=-90] (7.center) to (31.center);
		\draw (30.center) to (21.center);
		\draw (32.center) to (25.center);
		\draw [in=90, out=-90, looseness=1.25] (33.center) to (6.center);
		\draw (36) to (2);
		\draw (2) to (37);
		\draw (39.center) to (38);
		\draw (41.center) to (40);
		\draw (0) to (42);
		\draw (43) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dotmappg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (10) at (0, 0) {$\mathcal{F}(f)$};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=none] (16) at (-1, 0) {=};
		\node [style=WIDEmorph] (19) at (-2.5, -1) {$\mu_{g}$};
		\node [style=box] (20) at (-3, 0) {$\mathcal{E}(\lambda)$};
		\node [style=WIDEmorph] (21) at (-2.5, 1) {$\nu_{p}$};
		\node [style=none] (22) at (-3, 1) {};
		\node [style=none] (23) at (-3, -1) {};
		\node [style=none] (24) at (-2, -1) {};
		\node [style=none] (25) at (-2, 1) {};
		\node [style=none] (26) at (-2.5, 1.75) {};
		\node [style=none] (27) at (-2.5, -1.75) {};
		\node [style=box] (30) at (-2, 0) {$\mathcal{F}(f)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (10);
		\draw (10) to (13.center);
		\draw [in=90, out=-90] (22.center) to (20);
		\draw [in=90, out=-90] (20) to (23.center);
		\draw (21) to (26.center);
		\draw (19) to (27.center);
		\draw (30) to (25.center);
		\draw (30) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/double_bubble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.5) {$\chi_{B}$};
		\node [style=none] (1) at (-5, -1) {$\chi_{A}$};
		\node [style={black_dot}] (2) at (2.75, 0.5) {};
		\node [style={black_dot}] (3) at (4, 0.5) {};
		\node [style={black_dot}] (6) at (2.75, -1) {};
		\node [style=none] (10) at (2.75, 1) {};
		\node [style=none] (11) at (2.25, 0.5) {};
		\node [style=none] (12) at (2.25, -1) {};
		\node [style=none] (13) at (2.5, -1.5) {};
		\node [style=none] (14) at (2.75, -1.5) {};
		\node [style=none] (17) at (4, 1) {};
		\node [style=none] (18) at (4.5, 0.5) {};
		\node [style={qblack_dot}] (19) at (-3.5, 0.5) {};
		\node [style={qblack_dot}] (20) at (-2.25, 0.5) {};
		\node [style={qblack_dot}] (21) at (-3.5, -1) {};
		\node [style=none] (22) at (-3.5, 1) {};
		\node [style=none] (23) at (-4, 0.5) {};
		\node [style=none] (24) at (-4, -1) {};
		\node [style=none] (25) at (-3.75, -1.5) {};
		\node [style=none] (26) at (-3.5, -1.5) {};
		\node [style=none] (27) at (-2.25, 1) {};
		\node [style=none] (28) at (-1.75, 0.5) {};
		\node [style={black_dot}] (29) at (1.25, 0.5) {};
		\node [style={black_dot}] (30) at (0, 0.5) {};
		\node [style={black_dot}] (31) at (1.25, -1) {};
		\node [style=none] (32) at (1.25, 1) {};
		\node [style=none] (33) at (1.75, 0.5) {};
		\node [style=none] (34) at (1.75, -1) {};
		\node [style=none] (35) at (1.5, -1.5) {};
		\node [style=none] (36) at (1.25, -1.5) {};
		\node [style=none] (37) at (0, 1) {};
		\node [style=none] (38) at (-0.5, 0.5) {};
		\node [style=none] (39) at (-1.25, -0.25) {:=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180, looseness=1.25] (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw [in=-180, out=-90, looseness=1.25] (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (10.center) to (17.center);
		\draw [in=90, out=0, looseness=1.25] (17.center) to (18.center);
		\draw [in=0, out=-90, looseness=0.50] (18.center) to (14.center);
		\draw [style=double edge, in=90, out=-180, looseness=1.25] (22.center) to (23.center);
		\draw [style=double edge] (23.center) to (24.center);
		\draw [style=double edge, in=-180, out=-90, looseness=1.25] (24.center) to (25.center);
		\draw [style=double edge] (25.center) to (26.center);
		\draw [style=double edge] (22.center) to (27.center);
		\draw [style=double edge, in=90, out=0, looseness=1.25] (27.center) to (28.center);
		\draw [style=double edge, in=0, out=-90, looseness=0.50] (28.center) to (26.center);
		\draw [in=90, out=0, looseness=1.25] (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw [in=0, out=-90, looseness=1.25] (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (32.center) to (37.center);
		\draw [in=90, out=180, looseness=1.25] (37.center) to (38.center);
		\draw [in=180, out=-90, looseness=0.50] (38.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dualspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 1.25) {};
		\node [style=none] (1) at (-5, 1.25) {};
		\node [style=whitephase] (3) at (-5.75, -0.25) {$Z_A$};
		\node [style=none] (5) at (-5.75, -1.5) {};
		\node [style=none] (6) at (-3, 0) {=};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=whitephase] (9) at (-0.25, -0.5) {$Z_A$};
		\node [style=none] (10) at (-0.25, -1.75) {};
		\node [style=none] (11) at (-1.75, -1.75) {};
		\node [style=none] (12) at (-1.75, 1) {};
		\node [style=none] (13) at (1.25, 1) {};
		\node [style=none] (14) at (1.25, -1.75) {};
		\node [style=none] (15) at (0.25, 1.75) {};
		\node [style=none] (16) at (0.25, -1.75) {};
		\node [style=none] (17) at (-6.75, 0.75) {};
		\node [style=none] (18) at (-6.75, 0.75) {$A$};
		\node [style=none] (19) at (-4.75, 0.75) {$A$};
		\node [style=none] (21) at (-6, -1.25) {$A$};
		\node [style=none] (22) at (-2, -1.25) {$A^{*}$};
		\node [style=none] (23) at (-0.25, 1.5) {$A^{*}$};
		\node [style=none] (24) at (1.75, -1.25) {$A^{*}$};
		\node [style=none] (25) at (-7.25, 1.75) {};
		\node [style=none] (26) at (-7.25, -1.75) {};
		\node [style=none] (27) at (-4.5, 1.75) {};
		\node [style=none] (28) at (-4.5, -1.75) {};
		\node [style=none] (29) at (-4, 1.75) {*};
		\node [style=none] (30) at (3.25, -1.5) {};
		\node [style=none] (31) at (4.75, -1.5) {};
		\node [style=whitephase] (32) at (4, 0) {$Z_A^{*}$};
		\node [style=none] (33) at (4, 1.25) {};
		\node [style=none] (34) at (3, -1) {};
		\node [style=none] (35) at (3, -1) {$A^{*}$};
		\node [style=none] (38) at (2.25, 0) {$\equiv$};
		\node [style=none] (39) at (3.5, 1) {$A^{*}$};
		\node [style=none] (40) at (5, -1) {$A^{*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw [bend left] (3) to (0.center);
		\draw [bend left] (1.center) to (3);
		\draw (10.center) to (9);
		\draw [bend left] (9) to (7.center);
		\draw [bend left] (8.center) to (9);
		\draw [bend right=90, looseness=1.75] (10.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (13.center) to (14.center);
		\draw [bend right=90, looseness=1.50] (13.center) to (8.center);
		\draw [bend right=90, looseness=1.50] (7.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw [bend right] (25.center) to (26.center);
		\draw [bend right] (28.center) to (27.center);
		\draw (33.center) to (32);
		\draw [bend right] (32) to (30.center);
		\draw [bend right] (31.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_lens_con.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.25, 2.25) {};
		\node [style=box] (4) at (-2.25, 1.25) {$\ce(\lambda)$};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (16) at (0.5, 0) {=};
		\node [style=none] (26) at (-1.25, 2.25) {};
		\node [style=WIDEmorph] (42) at (-1.75, 2.25) {$p$};
		\node [style=none] (74) at (-1.75, 3.25) {};
		\node [style=none] (75) at (-1.5, 3.25) {};
		\node [style=none] (76) at (-1.5, 2.25) {};
		\node [style=none] (77) at (-1.5, 0.75) {};
		\node [style=none] (85) at (-5.5, 0.75) {};
		\node [style=WIDEmorph] (87) at (-5, 0) {$f$};
		\node [style=none] (88) at (-5.5, 0.25) {};
		\node [style=none] (89) at (-4.5, 0.25) {};
		\node [style=none] (90) at (-4.5, 0.75) {};
		\node [style=none] (91) at (-4.5, -0.25) {};
		\node [style=none] (92) at (-5.5, -0.25) {};
		\node [style=none] (93) at (-5.5, -0.75) {};
		\node [style=none] (94) at (-4.5, -0.75) {};
		\node [style=none] (95) at (-3.5, 0) {=};
		\node [style=WIDEmorph] (97) at (-1, 0.5) {$f$};
		\node [style={white_dot}] (105) at (-1.5, -2) {};
		\node [style=box] (106) at (-2.25, -0.25) {$g$};
		\node [style=none] (107) at (-1.5, -3) {};
		\node [style={white_dot}] (108) at (-1, -2) {};
		\node [style=none] (109) at (-1, -3) {};
		\node [style=none] (110) at (-0.5, 0.25) {};
		\node [style=none] (111) at (-1.5, 0.25) {};
		\node [style=WIDEmorph] (113) at (2.75, 0.25) {$f$};
		\node [style=none] (114) at (2.25, 0.5) {};
		\node [style=none] (115) at (3.25, 0.5) {};
		\node [style=none] (116) at (3.25, 1.25) {};
		\node [style=none] (117) at (3.25, 0) {};
		\node [style=none] (118) at (2.25, 0) {};
		\node [style=none] (120) at (3.25, -1.5) {};
		\node [style={white_dot}] (121) at (2.25, -0.75) {};
		\node [style=none] (122) at (2.25, -1.5) {};
		\node [style=box] (123) at (1.5, 0) {$\ce(\lambda)$};
		\node [style=none] (124) at (1.5, 1) {};
		\node [style={white_dot}] (125) at (2.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (4) to (2.center);
		\draw [in=90, out=-90] (26.center) to (7.center);
		\draw (74.center) to (42);
		\draw [in=270, out=90] (77.center) to (76.center);
		\draw (76.center) to (75.center);
		\draw (90.center) to (89.center);
		\draw (91.center) to (94.center);
		\draw (85.center) to (88.center);
		\draw (92.center) to (93.center);
		\draw [in=-60, out=120, looseness=0.75] (108) to (106);
		\draw [in=-90, out=-180, looseness=1.25] (105) to (106);
		\draw (105) to (107.center);
		\draw (108) to (109.center);
		\draw [in=75, out=-90] (111.center) to (105);
		\draw [in=-90, out=45] (108) to (110.center);
		\draw (106) to (4);
		\draw (116.center) to (115.center);
		\draw (117.center) to (120.center);
		\draw (118.center) to (121);
		\draw (121) to (122.center);
		\draw [in=-90, out=-180, looseness=1.25] (121) to (123);
		\draw (124.center) to (123);
		\draw (125) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/examplenoniso.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -1) {};
		\node [style=none] (1) at (6.5, -1) {};
		\node [style={white_dot}] (2) at (4.75, -2.5) {};
		\node [style=none] (3) at (4.75, -3.75) {};
		\node [style=none] (4) at (5, -1) {};
		\node [style=none] (5) at (7.5, -1) {};
		\node [style={white_dot}] (6) at (6, -2.5) {};
		\node [style=none] (7) at (6, -3.75) {};
		\node [style={white_dot}] (8) at (4.75, 0.5) {};
		\node [style=none] (9) at (4.75, 1.5) {};
		\node [style=none] (10) at (4, 1.5) {};
		\node [style=none] (11) at (4, -1) {};
		\node [style=none] (12) at (5.5, 1.5) {};
		\node [style=none] (13) at (5, -1) {};
		\node [style={white_dot}] (14) at (-4, 4) {};
		\node [style=none] (15) at (-3.25, 2.75) {};
		\node [style=none] (16) at (-4, 2.75) {};
		\node [style={white_dot}] (17) at (-4, 5.25) {};
		\node [style=none] (18) at (-2.5, 2.75) {};
		\node [style={white_dot}] (19) at (-2.5, 4) {};
		\node [style={white_dot}] (20) at (-2.5, 4) {};
		\node [style=none] (21) at (-6.75, 2.75) {};
		\node [style=none] (22) at (-4, 2.75) {};
		\node [style={white_dot}] (23) at (-5.25, 1) {};
		\node [style=none] (24) at (-5.5, 0) {};
		\node [style=none] (25) at (-6, 2.75) {};
		\node [style=none] (26) at (-3.25, 2.75) {};
		\node [style={white_dot}] (27) at (-4.5, 1) {};
		\node [style=none] (28) at (-4.75, 0) {};
		\node [style=none] (29) at (-5.25, 2.75) {};
		\node [style=none] (30) at (-2.5, 2.75) {};
		\node [style={white_dot}] (31) at (-3.75, 1) {};
		\node [style=none] (32) at (-4, 0) {};
		\node [style={white_dot}] (33) at (7.25, 0.5) {};
		\node [style=none] (34) at (7.25, 1.5) {};
		\node [style=none] (35) at (6.5, 1.5) {};
		\node [style=none] (36) at (6.5, -1) {};
		\node [style=none] (37) at (8, 1.5) {};
		\node [style=none] (38) at (7.5, -1) {};
		\node [style=none] (39) at (-8, -2.5) {};
		\node [style=none] (40) at (-5.5, -2.5) {};
		\node [style={white_dot}] (41) at (-7.25, -4) {};
		\node [style=none] (42) at (-7.25, -5.25) {};
		\node [style=none] (43) at (-7, -2.5) {};
		\node [style=none] (44) at (-4.5, -2.5) {};
		\node [style={white_dot}] (45) at (-6, -4) {};
		\node [style=none] (46) at (-6, -5.25) {};
		\node [style={white_dot}] (47) at (-7.25, -1) {};
		\node [style=none] (48) at (-7.25, 0) {};
		\node [style=none] (49) at (-8, 0) {};
		\node [style=none] (50) at (-8, -2.5) {};
		\node [style=none] (51) at (-6.5, 0) {};
		\node [style=none] (52) at (-7, -2.5) {};
		\node [style={white_dot}] (53) at (-4.75, -1) {};
		\node [style=none] (54) at (-4.75, 0) {};
		\node [style=none] (55) at (-5.5, 0) {};
		\node [style=none] (56) at (-5.5, -2.5) {};
		\node [style=none] (57) at (-4, 0) {};
		\node [style=none] (58) at (-4.5, -2.5) {};
		\node [style=none] (59) at (2.75, 0) {$\neq$};
		\node [style=none] (60) at (-2, 0) {$=$};
		\node [style={white_dot}] (61) at (-4, 5.25) {};
		\node [style=none] (83) at (10.25, 1) {};
		\node [style=none] (85) at (10.25, -1) {};
		\node [style=none] (87) at (11.75, 1) {};
		\node [style=none] (89) at (11.75, -1) {};
		\node [style={white_dot}] (96) at (11, 0) {};
		\node [style=none] (97) at (11, 1) {};
		\node [style=none] (99) at (10.25, 1) {};
		\node [style=none] (102) at (9, 0) {$=$};
		\node [style=none] (103) at (-0.25, 0) {};
		\node [style=none] (104) at (-0.25, -2) {};
		\node [style=none] (105) at (1.25, 0) {};
		\node [style=none] (106) at (1.25, -2) {};
		\node [style={white_dot}] (107) at (0.5, -1) {};
		\node [style=none] (108) at (0.5, 0) {};
		\node [style=none] (109) at (-0.25, 0) {};
		\node [style={white_dot}] (130) at (0, 1) {};
		\node [style=none] (131) at (0, 2) {};
		\node [style=none] (132) at (1.25, 2) {};
		\node [style={white_dot}] (133) at (-8, 1) {};
		\node [style=none] (134) at (-7.25, 0) {};
		\node [style=none] (135) at (-8, 0) {};
		\node [style={white_dot}] (136) at (-8, 2.25) {};
		\node [style=none] (137) at (-6.5, 0) {};
		\node [style={white_dot}] (138) at (-6.5, 1) {};
		\node [style={white_dot}] (143) at (-8, 2.25) {};
		\node [style=none] (144) at (4.75, 1.5) {};
		\node [style=none] (145) at (4, 1.5) {};
		\node [style=none] (146) at (5.5, 1.5) {};
		\node [style={white_dot}] (147) at (4, 2.5) {};
		\node [style=none] (148) at (4.75, 1.5) {};
		\node [style=none] (149) at (4, 1.5) {};
		\node [style={white_dot}] (150) at (4, 3.75) {};
		\node [style=none] (151) at (5.5, 1.5) {};
		\node [style={white_dot}] (152) at (5.5, 2.5) {};
		\node [style={white_dot}] (153) at (4, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw [bend left] (2) to (0.center);
		\draw [bend left] (1.center) to (2);
		\draw (7.center) to (6);
		\draw [bend left] (6) to (4.center);
		\draw [bend left] (5.center) to (6);
		\draw (11.center) to (10.center);
		\draw (9.center) to (8);
		\draw [in=-90, out=90, looseness=1.50] (13.center) to (12.center);
		\draw (17) to (16.center);
		\draw [bend right] (15.center) to (14);
		\draw [in=90, out=-90, looseness=1.50] (19) to (18.center);
		\draw (24.center) to (23);
		\draw [bend left] (23) to (21.center);
		\draw [bend left=15] (22.center) to (23);
		\draw (28.center) to (27);
		\draw [bend left] (27) to (25.center);
		\draw [bend left=15] (26.center) to (27);
		\draw (32.center) to (31);
		\draw [bend left] (31) to (29.center);
		\draw [bend left=15] (30.center) to (31);
		\draw (36.center) to (35.center);
		\draw (34.center) to (33);
		\draw [in=-90, out=90, looseness=1.50] (38.center) to (37.center);
		\draw (42.center) to (41);
		\draw [bend left] (41) to (39.center);
		\draw [bend left] (40.center) to (41);
		\draw (46.center) to (45);
		\draw [bend left] (45) to (43.center);
		\draw [bend left] (44.center) to (45);
		\draw (50.center) to (49.center);
		\draw (48.center) to (47);
		\draw [in=-90, out=90, looseness=1.50] (52.center) to (51.center);
		\draw (56.center) to (55.center);
		\draw (54.center) to (53);
		\draw [in=-90, out=90, looseness=1.50] (58.center) to (57.center);
		\draw (97.center) to (96);
		\draw (85.center) to (99.center);
		\draw (89.center) to (87.center);
		\draw (108.center) to (107);
		\draw (104.center) to (109.center);
		\draw (106.center) to (105.center);
		\draw [bend left=15] (109.center) to (130);
		\draw [bend left] (130) to (108.center);
		\draw (105.center) to (132.center);
		\draw (130) to (131.center);
		\draw (136) to (135.center);
		\draw [bend right] (134.center) to (133);
		\draw [in=90, out=-90, looseness=1.50] (138) to (137.center);
		\draw (150) to (149.center);
		\draw [bend right] (148.center) to (147);
		\draw [in=90, out=-90, looseness=1.50] (152) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/examplenoniso2.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -1) {};
		\node [style=none] (1) at (-2.75, -1) {};
		\node [style={white_dot}] (2) at (-4.5, -2.5) {};
		\node [style=none] (3) at (-4.5, -3.75) {};
		\node [style=none] (4) at (-4.25, -1) {};
		\node [style=none] (5) at (-1.75, -1) {};
		\node [style={white_dot}] (6) at (-3.25, -2.5) {};
		\node [style=none] (7) at (-3.25, -3.75) {};
		\node [style={white_dot}] (8) at (-4.5, 0.5) {};
		\node [style=none] (9) at (-4.5, 1.5) {};
		\node [style=none] (10) at (-5.25, 1.5) {};
		\node [style=none] (11) at (-5.25, -1) {};
		\node [style=none] (12) at (-3.75, 1.5) {};
		\node [style=none] (13) at (-4.25, -1) {};
		\node [style={white_dot}] (14) at (5.5, 4.5) {};
		\node [style=none] (15) at (6.25, 3.25) {};
		\node [style=none] (16) at (5.5, 3.25) {};
		\node [style={white_dot}] (17) at (5.5, 5.75) {};
		\node [style=none] (18) at (7, 3.25) {};
		\node [style={white_dot}] (19) at (7, 4.5) {};
		\node [style={white_dot}] (20) at (7, 4.5) {};
		\node [style=none] (21) at (2.75, 3.25) {};
		\node [style=none] (22) at (5.5, 3.25) {};
		\node [style={white_dot}] (23) at (4.25, 1.5) {};
		\node [style=none] (24) at (4, 0.5) {};
		\node [style=none] (25) at (3.5, 3.25) {};
		\node [style=none] (26) at (6.25, 3.25) {};
		\node [style={white_dot}] (27) at (5, 1.5) {};
		\node [style=none] (28) at (4.75, 0.5) {};
		\node [style=none] (29) at (4.25, 3.25) {};
		\node [style=none] (30) at (7, 3.25) {};
		\node [style={white_dot}] (31) at (5.75, 1.5) {};
		\node [style=none] (32) at (5.5, 0.5) {};
		\node [style={white_dot}] (33) at (-2, 0.5) {};
		\node [style=none] (34) at (-2, 1.5) {};
		\node [style=none] (35) at (-2.75, 1.5) {};
		\node [style=none] (36) at (-2.75, -1) {};
		\node [style=none] (37) at (-1.25, 1.5) {};
		\node [style=none] (38) at (-1.75, -1) {};
		\node [style=none] (39) at (1.5, -2) {};
		\node [style=none] (40) at (4, -2) {};
		\node [style={white_dot}] (41) at (2.25, -3.5) {};
		\node [style=none] (42) at (2.25, -4.75) {};
		\node [style=none] (43) at (2.5, -2) {};
		\node [style=none] (44) at (5, -2) {};
		\node [style={white_dot}] (45) at (3.5, -3.5) {};
		\node [style=none] (46) at (3.5, -4.75) {};
		\node [style={white_dot}] (47) at (2.25, -0.5) {};
		\node [style=none] (48) at (2.25, 0.5) {};
		\node [style=none] (49) at (1.5, 0.5) {};
		\node [style=none] (50) at (1.5, -2) {};
		\node [style=none] (51) at (3, 0.5) {};
		\node [style=none] (52) at (2.5, -2) {};
		\node [style={white_dot}] (53) at (4.75, -0.5) {};
		\node [style=none] (54) at (4.75, 0.5) {};
		\node [style=none] (55) at (4, 0.5) {};
		\node [style=none] (56) at (4, -2) {};
		\node [style=none] (57) at (5.5, 0.5) {};
		\node [style=none] (58) at (5, -2) {};
		\node [style=none] (59) at (0, 0) {$\neq$};
		\node [style={white_dot}] (61) at (5.5, 5.75) {};
		\node [style={white_dot}] (133) at (1.5, 1.5) {};
		\node [style=none] (134) at (2.25, 0.5) {};
		\node [style=none] (135) at (1.5, 0.5) {};
		\node [style={white_dot}] (136) at (1.5, 2.75) {};
		\node [style=none] (137) at (3, 0.5) {};
		\node [style={white_dot}] (138) at (3, 1.5) {};
		\node [style={white_dot}] (143) at (1.5, 2.75) {};
		\node [style=none] (144) at (-4.5, 1.5) {};
		\node [style=none] (145) at (-5.25, 1.5) {};
		\node [style=none] (146) at (-3.75, 1.5) {};
		\node [style={white_dot}] (147) at (-5.25, 2.5) {};
		\node [style=none] (148) at (-4.5, 1.5) {};
		\node [style=none] (149) at (-5.25, 1.5) {};
		\node [style={white_dot}] (150) at (-5.25, 3.75) {};
		\node [style=none] (151) at (-3.75, 1.5) {};
		\node [style={white_dot}] (152) at (-3.75, 2.5) {};
		\node [style={white_dot}] (153) at (-5.25, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw [bend left] (2) to (0.center);
		\draw [bend left] (1.center) to (2);
		\draw (7.center) to (6);
		\draw [bend left] (6) to (4.center);
		\draw [bend left] (5.center) to (6);
		\draw (11.center) to (10.center);
		\draw (9.center) to (8);
		\draw [in=-90, out=90, looseness=1.50] (13.center) to (12.center);
		\draw (17) to (16.center);
		\draw [bend right] (15.center) to (14);
		\draw [in=90, out=-90, looseness=1.50] (19) to (18.center);
		\draw (24.center) to (23);
		\draw [bend left] (23) to (21.center);
		\draw [bend left=15] (22.center) to (23);
		\draw (28.center) to (27);
		\draw [bend left] (27) to (25.center);
		\draw [bend left=15] (26.center) to (27);
		\draw (32.center) to (31);
		\draw [bend left] (31) to (29.center);
		\draw [bend left=15] (30.center) to (31);
		\draw (36.center) to (35.center);
		\draw (34.center) to (33);
		\draw [in=-90, out=90, looseness=1.50] (38.center) to (37.center);
		\draw (42.center) to (41);
		\draw [bend left] (41) to (39.center);
		\draw [bend left] (40.center) to (41);
		\draw (46.center) to (45);
		\draw [bend left] (45) to (43.center);
		\draw [bend left] (44.center) to (45);
		\draw (50.center) to (49.center);
		\draw (48.center) to (47);
		\draw [in=-90, out=90, looseness=1.50] (52.center) to (51.center);
		\draw (56.center) to (55.center);
		\draw (54.center) to (53);
		\draw [in=-90, out=90, looseness=1.50] (58.center) to (57.center);
		\draw (136) to (135.center);
		\draw [bend right] (134.center) to (133);
		\draw [in=90, out=-90, looseness=1.50] (138) to (137.center);
		\draw (150) to (149.center);
		\draw [bend right] (148.center) to (147);
		\draw [in=90, out=-90, looseness=1.50] (152) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fa_axioms.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-10, 0.5) {};
		\node [style=white dot] (1) at (-9.5, -0.25) {};
		\node [style=none] (2) at (-10.5, 1.25) {};
		\node [style=none] (3) at (-9.5, 1.25) {};
		\node [style=none] (4) at (-8.5, 1.25) {};
		\node [style=none] (5) at (-9.5, -1) {};
		\node [style=none] (6) at (-6, 1.25) {};
		\node [style=white dot] (7) at (-5.5, 0.5) {};
		\node [style=none] (8) at (-6, -1) {};
		\node [style=none] (9) at (-7, 1.25) {};
		\node [style=none] (10) at (-5, 1.25) {};
		\node [style=white dot] (11) at (-6, -0.25) {};
		\node [style=none] (12) at (-7.75, 0) {$=$};
		\node [style=none] (13) at (2.5, -1) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (1.25, 0) {$=$};
		\node [style=white dot] (16) at (-1.5, 0) {};
		\node [style=white dot] (17) at (2.5, 0) {};
		\node [style=white dot] (18) at (-2, 0.75) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=white dot] (20) at (3, 0.75) {};
		\node [style=none] (21) at (-1.5, -1) {};
		\node [style=none] (22) at (-0.25, 0) {$=$};
		\node [style=none] (23) at (0.5, 1) {};
		\node [style=none] (24) at (0.5, -1) {};
		\node [style=none] (25) at (0.5, 4.5) {};
		\node [style=white dot] (26) at (3, 2.75) {};
		\node [style=white dot] (27) at (-2, 2.75) {};
		\node [style=none] (28) at (-7, 2.25) {};
		\node [style=none] (29) at (0.5, 2.5) {};
		\node [style=white dot] (30) at (-1.5, 3.5) {};
		\node [style=none] (31) at (2, 2.5) {};
		\node [style=white dot] (32) at (2.5, 3.5) {};
		\node [style=none] (33) at (1.25, 3.5) {$=$};
		\node [style=none] (34) at (-10.5, 2.25) {};
		\node [style=white dot] (35) at (-10, 3) {};
		\node [style=none] (36) at (-8.5, 2.25) {};
		\node [style=none] (37) at (-1, 2.5) {};
		\node [style=none] (38) at (-9.5, 4.5) {};
		\node [style=none] (39) at (-0.25, 3.5) {$=$};
		\node [style=none] (40) at (2.5, 4.5) {};
		\node [style=none] (41) at (-6, 2.25) {};
		\node [style=white dot] (42) at (-6, 3.75) {};
		\node [style=white dot] (43) at (-5.5, 3) {};
		\node [style=none] (44) at (-6, 4.5) {};
		\node [style=none] (45) at (-7.75, 3.5) {$=$};
		\node [style=white dot] (46) at (-9.5, 3.75) {};
		\node [style=none] (47) at (-9.5, 2.25) {};
		\node [style=none] (48) at (-5, 2.25) {};
		\node [style=none] (49) at (-1.5, 4.5) {};
		\node [style=none] (50) at (9.5, 3) {};
		\node [style=none] (51) at (6.5, 3) {};
		\node [style=none] (52) at (6, 0.75) {};
		\node [style=none] (53) at (8.5, 3) {};
		\node [style=none] (54) at (8.5, 0.75) {};
		\node [style=white dot] (55) at (9, 2.25) {};
		\node [style=none] (56) at (5.5, 3) {};
		\node [style=none] (57) at (7.75, 2) {$=$};
		\node [style=none] (58) at (7, 0.75) {};
		\node [style=white dot] (59) at (6.5, 2.25) {};
		\node [style=none] (60) at (9.5, 0.75) {};
		\node [style=white dot] (61) at (6, 1.5) {};
		\node [style=white dot] (62) at (9, 1.5) {};
		\node [style=none] (63) at (11.5, 3) {};
		\node [style=none] (64) at (12.5, 3) {};
		\node [style=none] (65) at (10.25, 2) {$=$};
		\node [style=none] (66) at (11, 0.75) {};
		\node [style=white dot] (67) at (12, 1.5) {};
		\node [style=white dot] (68) at (11.5, 2.25) {};
		\node [style=none] (69) at (12, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (5.center) to (1);
		\draw [style=diredge] (1) to (0);
		\draw [style=diredge] (0) to (3.center);
		\draw [style=diredge] (0) to (2.center);
		\draw [style=diredge] (1) to (4.center);
		\draw [style=diredge] (8.center) to (11);
		\draw [style=diredge] (11) to (7);
		\draw [style=diredge] (7) to (6.center);
		\draw [style=diredge] (7) to (10.center);
		\draw [style=diredge] (11) to (9.center);
		\draw [style=diredge] (21.center) to (16);
		\draw [style=diredge] (16) to (18);
		\draw [style=diredge] (16) to (14.center);
		\draw [style=diredge] (13.center) to (17);
		\draw [style=diredge] (17) to (20);
		\draw [style=diredge] (17) to (19.center);
		\draw [style=diredge] (24.center) to (23.center);
		\draw [style=diredge] (46) to (38.center);
		\draw [style=diredge] (35) to (46);
		\draw [style=diredge] (47.center) to (35);
		\draw [style=diredge] (34.center) to (35);
		\draw [style=diredge] (36.center) to (46);
		\draw [style=diredge] (42) to (44.center);
		\draw [style=diredge] (43) to (42);
		\draw [style=diredge] (41.center) to (43);
		\draw [style=diredge] (48.center) to (43);
		\draw [style=diredge] (28.center) to (42);
		\draw [style=diredge] (30) to (49.center);
		\draw [style=diredge] (27) to (30);
		\draw [style=diredge] (37.center) to (30);
		\draw [style=diredge] (32) to (40.center);
		\draw [style=diredge] (26) to (32);
		\draw [style=diredge] (31.center) to (32);
		\draw [style=diredge] (29.center) to (25.center);
		\draw [style=diredge] (59) to (51.center);
		\draw [style=diredge] (61) to (59);
		\draw [style=diredge] (52.center) to (61);
		\draw [style=diredge, bend left=15] (61) to (56.center);
		\draw [style=diredge, bend right=15] (58.center) to (59);
		\draw [style=diredge] (55) to (50.center);
		\draw [style=diredge] (62) to (55);
		\draw [style=diredge] (54.center) to (62);
		\draw [style=diredge] (60.center) to (62);
		\draw [style=diredge] (55) to (53.center);
		\draw [style=diredge] (68) to (63.center);
		\draw [style=diredge] (67) to (68);
		\draw [style=diredge] (69.center) to (67);
		\draw [style=diredge, bend right=15] (67) to (64.center);
		\draw [style=diredge, bend left=15] (66.center) to (68);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/frob_laws.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.25) {};
		\node [style=whitephase] (1) at (-3.5, 0.5) {$Z$};
		\node [style=none] (2) at (-2.5, -1.25) {};
		\node [style=whitephase] (3) at (-2.5, -0.5) {$Z$};
		\node [style=none] (4) at (-1.25, 0) {=};
		\node [style=whitephase] (7) at (0, 0.5) {$Z$};
		\node [style=whitephase] (8) at (0, -0.5) {$Z$};
		\node [style=none] (11) at (-2.25, 1.25) {};
		\node [style=none] (12) at (-3.75, -1.25) {};
		\node [style=none] (13) at (-0.5, 1.25) {};
		\node [style=none] (14) at (0.5, 1.25) {};
		\node [style=none] (15) at (-0.5, -1.25) {};
		\node [style=none] (16) at (0.5, -1.25) {};
		\node [style=none] (17) at (3.75, 1.25) {};
		\node [style=whitephase] (18) at (3.75, 0.5) {$Z$};
		\node [style=none] (19) at (2.75, -1.25) {};
		\node [style=whitephase] (20) at (2.75, -0.5) {$Z$};
		\node [style=none] (21) at (2.5, 1.25) {};
		\node [style=none] (22) at (4, -1.25) {};
		\node [style=none] (23) at (1.5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0.center) to (1);
		\draw (2.center) to (3);
		\draw [in=-90, out=60] (3) to (11.center);
		\draw [in=-15, out=165] (3) to (1);
		\draw [in=90, out=-135, looseness=0.75] (1) to (12.center);
		\draw [in=90, out=-90] (17.center) to (18);
		\draw (19.center) to (20);
		\draw [in=-90, out=120] (20) to (21.center);
		\draw [in=-165, out=15] (20) to (18);
		\draw [in=90, out=-45, looseness=0.75] (18) to (22.center);
		\draw [bend right] (7) to (14.center);
		\draw [bend left] (7) to (13.center);
		\draw (7) to (8);
		\draw [bend right] (8) to (15.center);
		\draw [bend left] (8) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frobsmall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (7) at (-2, 0) {};
		\node [style=none] (8) at (-2.5, 0.5) {};
		\node [style=none] (9) at (-2.5, -0.5) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-2, 0.5) {$\dots$};
		\node [style=none] (13) at (-2, -0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=225, out=90] (9.center) to (7);
		\draw [in=-90, out=135] (7) to (8.center);
		\draw [in=-90, out=45, looseness=1.25] (7) to (10.center);
		\draw [in=90, out=-45] (7) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functor1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (1.25, 0) {$\implies$};
		\node [style=morphdag] (51) at (-1.25, 0.5) {$\sigma$};
		\node [style=morphdag] (52) at (-1.25, -0.5) {$\tau$};
		\node [style=effect] (54) at (-1.25, 1.5) {k};
		\node [style=state] (55) at (-1.25, -1.5) {i};
		\node [style=none] (56) at (-1.25, 0.5) {};
		\node [style=none] (68) at (-0.5, 0) {$\neq$};
		\node [style=none] (69) at (0.25, 0) {0};
		\node [style=none] (81) at (-2.25, 0) {=};
		\node [style=whitephase] (83) at (-3.25, -0.25) {$Z_B$};
		\node [style=morphdag] (84) at (-3.25, 0.75) {$\sigma$};
		\node [style=morphdag] (85) at (-3.25, -1.25) {$\tau$};
		\node [style={white_dot}] (86) at (-4.5, 1.25) {};
		\node [style=effect] (87) at (-3.25, 1.75) {k};
		\node [style=state] (88) at (-3.25, -2) {i};
		\node [style=whitephase] (95) at (3.5, -0.25) {$Z_B$};
		\node [style=morphdag] (96) at (3.5, 0.75) {$\sigma$};
		\node [style=morphdag] (97) at (3.5, -1.25) {$\tau$};
		\node [style=none] (98) at (2.25, 1.25) {};
		\node [style=effect] (99) at (3.5, 1.75) {k};
		\node [style=state] (100) at (3.5, -2) {i};
		\node [style=none] (101) at (4.5, 0) {$\neq$};
		\node [style=none] (102) at (5.75, 0) {$\mathbf{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51) to (54);
		\draw (55) to (52);
		\draw (52) to (56.center);
		\draw (84) to (83);
		\draw (83) to (85);
		\draw [bend right=45] (86) to (83);
		\draw (84) to (87);
		\draw (88) to (85);
		\draw (96) to (95);
		\draw (95) to (97);
		\draw [bend right=45] (98.center) to (95);
		\draw (96) to (99);
		\draw (100) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functor2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (0, 0) {$\implies$};
		\node [style=whitephase] (95) at (-3.5, -0.25) {$Z_B$};
		\node [style=morphdag] (96) at (-3.5, 0.75) {$\sigma$};
		\node [style=morphdag] (97) at (-3.5, -1.25) {$\tau$};
		\node [style=none] (98) at (-4.75, 1.25) {};
		\node [style=effect] (99) at (-3.5, 1.75) {k};
		\node [style=state] (100) at (-3.5, -2) {i};
		\node [style=none] (101) at (-2.5, 0) {$\neq$};
		\node [style=none] (102) at (-1.25, 0) {$\mathbf{0}$};
		\node [style=whitephase] (103) at (3.25, -0.25) {$Z_B$};
		\node [style=morphdag] (104) at (3.25, 0.75) {$\sigma$};
		\node [style=morphdag] (105) at (3.25, -1.25) {$\tau$};
		\node [style=effect] (106) at (2, 1.25) {j};
		\node [style=effect] (107) at (3.25, 1.75) {k};
		\node [style=state] (108) at (3.25, -2) {i};
		\node [style=none] (109) at (1.25, 0) {$\exists{j} \textrm{ s.t }$};
		\node [style=none] (110) at (4.25, 0) {$\neq$};
		\node [style=none] (111) at (5.5, 0) {$\mathbf{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (96) to (95);
		\draw (95) to (97);
		\draw [bend right=45] (98.center) to (95);
		\draw (96) to (99);
		\draw (100) to (97);
		\draw (104) to (103);
		\draw (103) to (105);
		\draw [bend right=45] (106) to (103);
		\draw (104) to (107);
		\draw (108) to (105);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/get_ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.5, -1) {};
		\node [style=none] (16) at (-1.5, 0) {=};
		\node [style=box] (42) at (-2.5, 0) {$g$};
		\node [style=none] (74) at (-2.5, 1) {};
		\node [style=none] (75) at (-2.5, 0) {};
		\node [style=none] (76) at (-2.75, -1) {};
		\node [style=none] (79) at (0, -1) {};
		\node [style=none] (81) at (-0.25, 1) {};
		\node [style={white_dot}] (82) at (0, -0.25) {};
		\node [style=none] (83) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (74.center) to (42);
		\draw [in=-120, out=90] (76.center) to (75.center);
		\draw [in=-90, out=90] (79.center) to (82);
		\draw [in=90, out=-90] (81.center) to (83.center);
		\draw (42) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hoproj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (1) at (-3.25, -1) {$\mu_g$};
		\node [style=box] (2) at (-3.75, 0) {$\mathcal{E}(\lambda)$};
		\node [style=WIDEmorph] (3) at (-3.25, 1) {$\mu_p$};
		\node [style=none] (4) at (-3.75, 1) {};
		\node [style=none] (5) at (-3.75, -1) {};
		\node [style=none] (6) at (-2.75, -1) {};
		\node [style=none] (7) at (-2.75, 1) {};
		\node [style=none] (16) at (-1.5, 0) {=};
		\node [style=none] (17) at (-3.25, 1.75) {};
		\node [style=none] (18) at (-3.25, -1.75) {};
		\node [style=WIDEmorph] (19) at (-3.75, -1.75) {$\mu_g$};
		\node [style=box] (20) at (-4.75, 0) {$\mathcal{E}(\lambda)$};
		\node [style=WIDEmorph] (21) at (-3.75, 1.75) {$\mu_p$};
		\node [style=none] (22) at (-4.25, 1.75) {};
		\node [style=none] (23) at (-4.25, -1.75) {};
		\node [style=none] (24) at (-3.75, 2.5) {};
		\node [style=none] (25) at (-3.75, -2.75) {};
		\node [style=none] (26) at (-2.75, 0.5) {};
		\node [style=none] (27) at (-2.75, -0.5) {};
		\node [style=WIDEmorph] (28) at (0, -1) {$\mu_g$};
		\node [style=box] (29) at (-0.5, 0) {$\mathcal{E}(\lambda)$};
		\node [style=WIDEmorph] (30) at (0, 1) {$\mu_p$};
		\node [style=none] (31) at (-0.5, 1) {};
		\node [style=none] (32) at (-0.5, -1) {};
		\node [style=none] (33) at (0.5, -1) {};
		\node [style=none] (34) at (0.5, 1) {};
		\node [style=none] (35) at (0, 1.75) {};
		\node [style=none] (36) at (0, -2) {};
		\node [style=none] (37) at (0.5, 0.5) {};
		\node [style=none] (38) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (4.center) to (2);
		\draw [in=90, out=-90, looseness=1.25] (2) to (5.center);
		\draw (3) to (17.center);
		\draw [in=90, out=-90, looseness=1.25] (1) to (18.center);
		\draw [in=90, out=-90] (22.center) to (20);
		\draw [in=90, out=-90] (20) to (23.center);
		\draw (21) to (24.center);
		\draw (19) to (25.center);
		\draw (26.center) to (7.center);
		\draw (27.center) to (6.center);
		\draw [in=90, out=-90] (31.center) to (29);
		\draw [in=90, out=-90] (29) to (32.center);
		\draw (30) to (35.center);
		\draw (28) to (36.center);
		\draw (37.center) to (34.center);
		\draw (38.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idemdef1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (54) at (1.25, 0) {$Z_A$};
		\node [style=none] (55) at (1.25, -1) {};
		\node [style=none] (56) at (-0.5, 0) {$=$};
		\node [style=none] (81) at (-0.25, 0.75) {};
		\node [style=none] (83) at (0.25, 0.75) {};
		\node [style=none] (88) at (1.25, 1) {};
		\node [style=none] (95) at (0.25, 0.75) {};
		\node [style=none] (96) at (0.25, 1) {$e_{\lambda}$};
		\node [style=none] (97) at (-0.25, 0.75) {};
		\node [style=none] (98) at (0.75, 0.75) {};
		\node [style=none] (99) at (0, 0.75) {};
		\node [style=none] (125) at (-1.5, 0.75) {};
		\node [style=box] (126) at (-1.5, 0) {$p_{\lambda}$};
		\node [style=none] (127) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (55.center) to (54);
		\draw [in=135, out=-90] (83.center) to (54);
		\draw [in=-90, out=90] (54) to (88.center);
		\draw (98.center) to (97.center);
		\draw [bend right=90, looseness=1.75] (98.center) to (97.center);
		\draw (125.center) to (126);
		\draw (126) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idemdef2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (128) at (1, -0.25) {$M_A$};
		\node [style=none] (129) at (1.5, -0.25) {};
		\node [style=none] (130) at (1, -1) {};
		\node [style=none] (131) at (1.5, 0.75) {};
		\node [style=none] (132) at (1.5, -0.25) {};
		\node [style=none] (133) at (1.5, -0.25) {};
		\node [style=none] (134) at (0.5, -0.25) {};
		\node [style=none] (135) at (0.5, 0.75) {};
		\node [style=none] (136) at (0.5, 0.75) {};
		\node [style=none] (137) at (0.5, 0.75) {};
		\node [style=none] (138) at (0.5, 1) {$e_{\lambda}$};
		\node [style=none] (139) at (1, 0.75) {};
		\node [style=none] (140) at (0, 0.75) {};
		\node [style=none] (141) at (0.5, 0.75) {};
		\node [style=none] (142) at (-1, 0.75) {};
		\node [style=box] (143) at (-1, 0) {$\Pi_{\lambda}$};
		\node [style=none] (144) at (-1, -0.75) {};
		\node [style=none] (145) at (-0.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (128) to (130.center);
		\draw (131.center) to (132.center);
		\draw (134.center) to (136.center);
		\draw (140.center) to (139.center);
		\draw [bend left=90, looseness=1.75] (140.center) to (139.center);
		\draw (142.center) to (143);
		\draw (143) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idemrelate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (58) at (-4.75, -1) {};
		\node [style=none] (59) at (-4.75, -1.5) {};
		\node [style=none] (63) at (-4.75, -1) {};
		\node [style=box] (64) at (-4.75, -1) {$\Pi_{\lambda}$};
		\node [style=none] (80) at (-3.25, -0.25) {$=$};
		\node [style=WIDEmorph] (81) at (-4.75, -0.25) {$\nu$};
		\node [style=none] (82) at (-5.25, -0.25) {};
		\node [style=none] (83) at (-4.25, -0.25) {};
		\node [style=none] (84) at (-5.25, 0.5) {};
		\node [style=none] (85) at (-4.25, 0.5) {};
		\node [style=none] (90) at (0.75, -0.25) {$=$};
		\node [style=WIDEmorph] (113) at (3.25, -1.25) {$\nu$};
		\node [style=none] (114) at (2.75, -1.25) {};
		\node [style=none] (117) at (3.25, -1.75) {};
		\node [style=WIDEmorph] (124) at (-0.5, 0) {$\nu$};
		\node [style=none] (125) at (0, 0) {};
		\node [style=none] (126) at (-1, 0) {};
		\node [style=none] (127) at (0, 0.75) {};
		\node [style=none] (128) at (-1, 0.75) {};
		\node [style=WIDEmorph] (129) at (-1, -1.25) {$\nu$};
		\node [style=none] (130) at (-0.5, -1.25) {};
		\node [style=none] (131) at (-1.5, -1.25) {};
		\node [style=none] (132) at (-2, 0.25) {};
		\node [style=none] (133) at (-1, -1.75) {};
		\node [style=none] (134) at (-2, 0.5) {$e_{\lambda}$};
		\node [style=none] (135) at (-2, 0.25) {};
		\node [style=none] (136) at (-2, 0.25) {};
		\node [style=none] (137) at (-2.5, 0.25) {};
		\node [style=none] (138) at (-1.5, 0.25) {};
		\node [style=none] (139) at (-2, 0.25) {};
		\node [style=whitephase] (140) at (2.75, -0.25) {$Z_A$};
		\node [style=none] (141) at (2.75, -1.25) {};
		\node [style=none] (142) at (1.25, 0.5) {};
		\node [style=none] (143) at (1.75, 0.5) {};
		\node [style=none] (144) at (2.75, 0.75) {};
		\node [style=none] (145) at (1.75, 0.5) {};
		\node [style=none] (146) at (1.75, 0.75) {$e_{\lambda}$};
		\node [style=none] (147) at (1.25, 0.5) {};
		\node [style=none] (148) at (2.25, 0.5) {};
		\node [style=none] (149) at (1.5, 0.5) {};
		\node [style=none] (150) at (3.75, -1.25) {};
		\node [style=none] (151) at (3.75, 0.75) {};
		\node [style=none] (152) at (4.5, -0.25) {$=$};
		\node [style=WIDEmorph] (153) at (6.25, -1.25) {$\nu$};
		\node [style=none] (154) at (5.75, -1.25) {};
		\node [style=none] (155) at (6.25, -1.75) {};
		\node [style=box] (156) at (5.75, -0.25) {$p_{\lambda}$};
		\node [style=none] (157) at (5.75, -1.25) {};
		\node [style=none] (160) at (5.75, 0.75) {};
		\node [style=none] (166) at (6.75, -1.25) {};
		\node [style=none] (167) at (6.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (64) to (59.center);
		\draw (81) to (64);
		\draw (82.center) to (84.center);
		\draw (83.center) to (85.center);
		\draw (113) to (117.center);
		\draw (125.center) to (127.center);
		\draw (126.center) to (128.center);
		\draw [in=-90, out=90, looseness=1.25] (131.center) to (132.center);
		\draw (124) to (130.center);
		\draw (129) to (133.center);
		\draw (138.center) to (137.center);
		\draw [bend right=90, looseness=1.75] (138.center) to (137.center);
		\draw [in=-90, out=90] (141.center) to (140);
		\draw [in=135, out=-90] (143.center) to (140);
		\draw [in=-90, out=90] (140) to (144.center);
		\draw (148.center) to (147.center);
		\draw [bend right=90, looseness=1.75] (148.center) to (147.center);
		\draw (150.center) to (151.center);
		\draw (153) to (155.center);
		\draw [in=-90, out=90] (157.center) to (156);
		\draw [in=-90, out=90] (156) to (160.center);
		\draw (166.center) to (167.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idomorph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2.5, 0) {$\mathcal{E}(\lambda)$};
		\node [style=box] (1) at (-1.5, 0) {$\mathcal{E}(\lambda)$};
		\node [style=whitephase] (2) at (-2, 1) {$Z_B$};
		\node [style=whitephase] (3) at (-2, -1) {$Z_A$};
		\node [style=none] (4) at (-2, 1.75) {};
		\node [style=none] (5) at (-2, -1.75) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=box] (7) at (1.5, 0) {$\mathcal{E}(\lambda)$};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw [bend left] (3) to (0);
		\draw [bend left] (0) to (2);
		\draw (2) to (4.center);
		\draw [bend left] (2) to (1);
		\draw [bend left] (1) to (3);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idomorph_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2.5, 0) {$f$};
		\node [style=box] (1) at (-1.5, 0) {$f$};
		\node [style=whitephase] (2) at (-2, 1) {$Z'$};
		\node [style=whitephase] (3) at (-2, -1) {$Z$};
		\node [style=none] (4) at (-2, 1.75) {};
		\node [style=none] (5) at (-2, -1.75) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=box] (7) at (1.5, 0) {$f$};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw [bend left] (3) to (0);
		\draw [bend left] (0) to (2);
		\draw (2) to (4.center);
		\draw [bend left] (2) to (1);
		\draw [bend left] (1) to (3);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idomorphfunctor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2.5, 0) {$\mathcal{E}(\lambda)$};
		\node [style=box] (1) at (-1.5, 0) {$\mathcal{E}(\lambda)$};
		\node [style=whitephase] (2) at (-2, 1) {$\ce(B)$};
		\node [style=whitephase] (3) at (-2, -1) {$\ce(A)$};
		\node [style=none] (4) at (-2, 1.75) {};
		\node [style=none] (5) at (-2, -1.75) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=box] (7) at (1.5, 0) {$\mathcal{E}(\lambda)$};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw [bend left] (3) to (0);
		\draw [bend left] (0) to (2);
		\draw (2) to (4.center);
		\draw [bend left] (2) to (1);
		\draw [bend left] (1) to (3);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intersection.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {};
		\node [style=none] (1) at (2.75, 0) {};
		\node [style=whitephase] (2) at (2, 1.5) {$Z_B$};
		\node [style=whitephase] (3) at (2, -1.5) {$Z_A$};
		\node [style=none] (4) at (2, 2.25) {};
		\node [style=none] (5) at (2, -2.25) {};
		\node [style=box] (6) at (1.25, 0) {$\tau$};
		\node [style=box] (7) at (2.75, 0) {$\tau'$};
		\node [style=none] (8) at (0, 0) {=};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=box] (11) at (-1.25, 0) {$\tau \cap \tau'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw [bend left] (3) to (0.center);
		\draw [bend left] (0.center) to (2);
		\draw (2) to (4.center);
		\draw [bend left] (2) to (1.center);
		\draw [bend left] (1.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intersectionproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-4.75, -1) {};
		\node [style=morphdag] (15) at (-4.75, 0) {$f$};
		\node [style=none] (17) at (-4.75, 1) {};
		\node [style=none] (18) at (-4.75, -1) {};
		\node [style=none] (20) at (-4.75, -1) {};
		\node [style=WIDEmorph] (35) at (-2.25, -1) {$M_A$};
		\node [style=none] (36) at (-2.75, -1) {};
		\node [style=none] (37) at (-1.75, -1) {};
		\node [style=none] (38) at (-2.25, -2.25) {};
		\node [style=box] (39) at (-1.75, 0) {$\tau$};
		\node [style=morphdag] (40) at (-2.75, 0) {$f$};
		\node [style=WIDEmorph] (41) at (-2.25, 1.25) {$M_B$};
		\node [style=none] (42) at (-2.75, 1.25) {};
		\node [style=none] (43) at (-2.75, -1) {};
		\node [style=none] (44) at (-1.75, -1) {};
		\node [style=none] (45) at (-2.75, -1) {};
		\node [style=none] (46) at (-1.75, 1.25) {};
		\node [style=none] (47) at (-2.25, 2.25) {};
		\node [style=WIDEmorph] (48) at (-1.25, -2.75) {$M_A$};
		\node [style=none] (49) at (-1.75, -2.75) {};
		\node [style=none] (50) at (-0.75, -2.75) {};
		\node [style=none] (51) at (-1.25, -3.75) {};
		\node [style=box] (52) at (-0.75, 0) {$\tau'$};
		\node [style=WIDEmorph] (54) at (-1.25, 3) {$M_B$};
		\node [style=none] (55) at (-1.75, 3) {};
		\node [style=none] (56) at (-1.75, -2.75) {};
		\node [style=none] (57) at (-0.75, -2.75) {};
		\node [style=none] (58) at (-1.75, -2.75) {};
		\node [style=none] (59) at (-0.75, 3) {};
		\node [style=none] (60) at (-1.25, 4) {};
		\node [style=WIDEmorph] (61) at (1.75, -3) {$M_A$};
		\node [style=none] (62) at (1.25, -3) {};
		\node [style=none] (63) at (2.25, -3) {};
		\node [style=none] (64) at (1.75, -4) {};
		\node [style=morphdag] (66) at (1.25, 0) {$f$};
		\node [style=WIDEmorph] (67) at (1.75, 3.25) {$M_B$};
		\node [style=none] (68) at (1.25, 3.25) {};
		\node [style=none] (69) at (1.25, -3) {};
		\node [style=none] (70) at (2.25, -3) {};
		\node [style=none] (71) at (1.25, -3) {};
		\node [style=none] (72) at (2.25, 3.25) {};
		\node [style=none] (73) at (1.75, 4.25) {};
		\node [style=morphdag] (74) at (2, 0) {$\tau$};
		\node [style=morphdag] (75) at (3.5, 0) {$\tau'$};
		\node [style=whitephase] (76) at (2.75, 1.5) {$Z_B$};
		\node [style=whitephase] (77) at (2.75, -1.5) {$Z_A$};
		\node [style=none] (78) at (2.75, 2.25) {};
		\node [style=none] (79) at (2.75, -2.25) {};
		\node [style=none] (93) at (-3.75, 0) {=};
		\node [style=none] (99) at (0.25, 0) {=};
		\node [style=none] (100) at (29.25, -28) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (15);
		\draw (15) to (18.center);
		\draw (35) to (38.center);
		\draw (42.center) to (40);
		\draw (40) to (43.center);
		\draw (44.center) to (39);
		\draw (46.center) to (39);
		\draw (41) to (47.center);
		\draw (48) to (51.center);
		\draw (57.center) to (52);
		\draw (59.center) to (52);
		\draw (54) to (60.center);
		\draw [in=-75, out=105, looseness=1.25] (47.center) to (55.center);
		\draw [in=75, out=-90] (38.center) to (58.center);
		\draw (61) to (64.center);
		\draw (68.center) to (66);
		\draw (66) to (69.center);
		\draw (67) to (73.center);
		\draw (79.center) to (77);
		\draw [bend left] (77) to (74);
		\draw [bend left] (74) to (76);
		\draw (76) to (78.center);
		\draw [bend left] (76) to (75);
		\draw [bend left] (75) to (77);
		\draw [in=-90, out=90, looseness=1.50] (78.center) to (72.center);
		\draw [in=90, out=-90] (79.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/invert_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2, 0) {$l$};
		\node [style=box] (1) at (-1, 0) {$x$};
		\node [style=whitephase] (2) at (-1.5, 0.75) {$Z'$};
		\node [style=whitephase] (3) at (-1.5, -0.75) {$Z$};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=whitephase] (7) at (-2.25, 1.25) {$Z'$};
		\node [style=none] (8) at (-2.25, 2) {};
		\node [style=whitephase] (9) at (-2.25, -1.25) {$Z$};
		\node [style=none] (10) at (-2.25, -2) {};
		\node [style=none] (11) at (-2.75, -0.5) {};
		\node [style=none] (12) at (-2.75, 0.5) {};
		\node [style=none] (15) at (1.25, 1) {};
		\node [style=none] (17) at (1.25, -1) {};
		\node [style=none] (18) at (1.25, -0.5) {};
		\node [style=none] (19) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (3) to (0);
		\draw [bend left] (0) to (2);
		\draw [bend left] (2) to (1);
		\draw [bend left] (1) to (3);
		\draw (7) to (8.center);
		\draw (10.center) to (9);
		\draw [bend left] (7) to (2);
		\draw [bend right] (9) to (3);
		\draw [in=-150, out=90] (12.center) to (7);
		\draw [in=150, out=-90] (11.center) to (9);
		\draw [in=-90, out=90, looseness=1.25] (19.center) to (15.center);
		\draw [in=90, out=-90, looseness=1.25] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/invert_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2, 0) {$l$};
		\node [style=box] (1) at (-1, 0) {$x$};
		\node [style=whitephase] (2) at (-1.5, 1) {$Z'$};
		\node [style=whitephase] (3) at (-1.5, -1) {$Z$};
		\node [style=none] (4) at (-1.5, 1.75) {};
		\node [style=none] (5) at (-1.5, -1.75) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=whitephase] (7) at (1.25, 0.5) {$Z'$};
		\node [style=none] (8) at (1.25, 1.25) {};
		\node [style=whitephase] (9) at (1.25, -0.5) {$Z$};
		\node [style=none] (10) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw [bend left] (3) to (0);
		\draw [bend left] (0) to (2);
		\draw (2) to (4.center);
		\draw [bend left] (2) to (1);
		\draw [bend left] (1) to (3);
		\draw (7) to (8.center);
		\draw (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lens_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=WIDEmorph] (3) at (-1.25, -0.25) {$p$};
		\node [style=none] (4) at (-1.75, -0.25) {};
		\node [style=none] (7) at (-0.75, -0.25) {};
		\node [style=none] (16) at (0, 0) {=};
		\node [style=none] (17) at (-1.25, 0.75) {};
		\node [style=none] (20) at (-2.25, -1) {};
		\node [style=WIDEmorph] (21) at (-1.75, 0.75) {$p$};
		\node [style=none] (22) at (-2.25, 0.75) {};
		\node [style=none] (24) at (-1.75, 1.5) {};
		\node [style=none] (26) at (-0.75, -1) {};
		\node [style=WIDEmorph] (30) at (1.5, 0.75) {$p$};
		\node [style=none] (31) at (1, 0.75) {};
		\node [style=none] (34) at (2, 0.75) {};
		\node [style=none] (35) at (1.5, 1.5) {};
		\node [style=none] (37) at (2, -1) {};
		\node [style=none] (38) at (0.5, -1) {};
		\node [style=none] (39) at (1.25, -1) {};
		\node [style=none] (41) at (1, 0.75) {};
		\node [style=whitephase] (42) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (4.center) to (2.center);
		\draw (3) to (17.center);
		\draw [in=90, out=-90] (22.center) to (20.center);
		\draw (21) to (24.center);
		\draw (26.center) to (7.center);
		\draw (30) to (35.center);
		\draw (37.center) to (34.center);
		\draw [in=90, out=-90] (41.center) to (38.center);
		\draw (42) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lens_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (3) at (-1.5, 1.25) {$p$};
		\node [style=none] (4) at (-1, 1.25) {};
		\node [style=none] (7) at (-2, 1.25) {};
		\node [style=none] (16) at (0, 0) {=};
		\node [style=none] (17) at (-1.5, 1.75) {};
		\node [style=none] (34) at (1, 1.25) {};
		\node [style=none] (37) at (1, -1.25) {};
		\node [style=box] (42) at (-2, 0) {$g$};
		\node [style=whitephase] (43) at (-1.5, -1) {};
		\node [style=none] (44) at (-1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (17.center);
		\draw (37.center) to (34.center);
		\draw (7.center) to (42);
		\draw (44.center) to (43);
		\draw [in=-90, out=165] (43) to (42);
		\draw [in=15, out=-90] (4.center) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lens_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.25, -0.5) {};
		\node [style=none] (4) at (-2.25, -1.25) {};
		\node [style=none] (7) at (-1.25, -1.25) {};
		\node [style=none] (16) at (-0.5, 0) {=};
		\node [style=none] (26) at (-1.25, -0.5) {};
		\node [style=WIDEmorph] (42) at (-1.75, -0.5) {$p$};
		\node [style=box] (45) at (-1.75, 0.5) {$g$};
		\node [style=none] (49) at (-1.75, 1.25) {};
		\node [style=whitephase] (69) at (1.25, -0.25) {};
		\node [style=none] (70) at (1.25, -1) {};
		\node [style=none] (71) at (0.5, -1) {};
		\node [style=box] (72) at (0.5, 0) {$g$};
		\node [style=none] (73) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (4.center) to (2.center);
		\draw (26.center) to (7.center);
		\draw (45) to (42);
		\draw (69) to (70.center);
		\draw (49.center) to (45);
		\draw (72) to (71.center);
		\draw (73.center) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/liftedproj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 1.5) {};
		\node [style=none] (2) at (-1.75, 5.25) {};
		\node [style=box] (5) at (-2.25, 3.5) {$\lambda$};
		\node [style=WIDEmorph] (6) at (-1.75, 2.5) {$M_A$};
		\node [style=box] (7) at (-1.25, 3.5) {$f$};
		\node [style=WIDEmorph] (8) at (-1.75, 4.5) {$M_B$};
		\node [style=none] (9) at (-1.25, 4.5) {};
		\node [style=none] (10) at (-1.25, 2.5) {};
		\node [style=none] (11) at (-2.25, 2.5) {};
		\node [style=none] (12) at (-2.25, 4.5) {};
		\node [style=none] (13) at (-1.75, 1.5) {};
		\node [style=WIDEmorph] (14) at (-2.25, 1.5) {$M_A$};
		\node [style=none] (16) at (-2.75, 1.5) {};
		\node [style=none] (17) at (-2.25, 0.75) {};
		\node [style=effect] (26) at (-3.25, 2.75) {$p_{\sigma \circ \lambda}$};
		\node [style=WIDEmorph] (57) at (-5.25, 2.5) {$M_A$};
		\node [style=none] (58) at (-5.75, 2.5) {};
		\node [style=none] (59) at (-5.25, 1.75) {};
		\node [style=none] (60) at (-5.75, 3.75) {};
		\node [style=effect] (61) at (-5.75, 3.75) {$p_{\sigma \circ \lambda}$};
		\node [style=box] (62) at (-4.75, 3.25) {$f$};
		\node [style=none] (63) at (-4.75, 4) {};
		\node [style=none] (64) at (-4.75, 2.5) {};
		\node [style=none] (65) at (-4, 3) {$=$};
		\node [style=none] (68) at (1.75, 5) {};
		\node [style=box] (69) at (1.25, 3.5) {$\lambda$};
		\node [style=WIDEmorph] (70) at (1.75, 1.75) {$M_A$};
		\node [style=box] (71) at (2.25, 3.5) {$f$};
		\node [style=WIDEmorph] (72) at (1.75, 4.25) {$M_B$};
		\node [style=none] (73) at (2.25, 4.25) {};
		\node [style=none] (74) at (2.25, 1.75) {};
		\node [style=none] (75) at (1.25, 1.75) {};
		\node [style=none] (76) at (1.25, 4.25) {};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (-0.5, 3) {$=$};
		\node [style=none] (79) at (1.25, 2.5) {};
		\node [style=effect] (80) at (0.25, 3.5) {$p_{\sigma \circ \lambda}$};
		\node [style=whitephase] (81) at (1.25, 2.5) {$Z_A$};
		\node [style=none] (83) at (5.5, 5.5) {};
		\node [style=box] (84) at (5, 3.25) {$\lambda$};
		\node [style=WIDEmorph] (85) at (5.5, 1.5) {$M_A$};
		\node [style=box] (86) at (6, 3.25) {$f$};
		\node [style=WIDEmorph] (87) at (5.5, 4.75) {$M_B$};
		\node [style=none] (88) at (6, 4.75) {};
		\node [style=none] (89) at (6, 1.5) {};
		\node [style=none] (90) at (5, 1.5) {};
		\node [style=none] (91) at (5, 4.75) {};
		\node [style=none] (92) at (5.5, 0.75) {};
		\node [style=none] (93) at (3.25, 3) {$=$};
		\node [style=none] (94) at (5, 2.25) {};
		\node [style=effect] (95) at (4, 3.25) {$p_{\sigma \circ \lambda}$};
		\node [style=whitephase] (96) at (5, 2.25) {$Z_A$};
		\node [style=none] (98) at (5, 4) {};
		\node [style=effect] (99) at (4, 5) {$p_{\sigma}$};
		\node [style=whitephase] (100) at (5, 4) {$Z_B$};
		\node [style=none] (115) at (-1.5, -5.25) {};
		\node [style=none] (116) at (-1.25, -1.25) {};
		\node [style=box] (117) at (-1.75, -3.25) {$\lambda$};
		\node [style=WIDEmorph] (118) at (-1.25, -4.25) {$M_A$};
		\node [style=box] (119) at (-0.75, -3.25) {$f$};
		\node [style=WIDEmorph] (120) at (-1.25, -2.25) {$M_B$};
		\node [style=none] (121) at (-0.75, -2.25) {};
		\node [style=none] (122) at (-0.75, -4.25) {};
		\node [style=none] (123) at (-1.75, -4.25) {};
		\node [style=none] (124) at (-1.75, -2.25) {};
		\node [style=none] (125) at (-1.25, -5.25) {};
		\node [style=WIDEmorph] (126) at (-1.75, -5.25) {$M_A$};
		\node [style=none] (127) at (-2.25, -5.25) {};
		\node [style=none] (128) at (-1.75, -6) {};
		\node [style=effect] (129) at (-2.75, -4) {$p_{\sigma \circ \lambda}$};
		\node [style=none] (130) at (1, -3) {$=$};
		\node [style=WIDEmorph] (131) at (-1.25, -1.25) {$M_B$};
		\node [style=none] (132) at (-1.75, -1.25) {};
		\node [style=none] (133) at (-1.25, -2.25) {};
		\node [style=none] (134) at (-1.75, -0.25) {};
		\node [style=effect] (135) at (-1.75, -0.25) {$p_{\sigma}$};
		\node [style=none] (136) at (-0.75, -0.25) {};
		\node [style=none] (137) at (-0.75, -1.25) {};
		\node [style=WIDEmorph] (138) at (2.5, -4) {$M_A$};
		\node [style=none] (139) at (2, -4) {};
		\node [style=none] (140) at (2.5, -4.75) {};
		\node [style=none] (141) at (2, -2.75) {};
		\node [style=effect] (142) at (2, -2.75) {$p_{\sigma \circ \lambda}$};
		\node [style=box] (143) at (3, -3) {$f$};
		\node [style=none] (144) at (3, -2) {};
		\node [style=none] (145) at (3, -4) {};
		\node [style=none] (146) at (3, -2) {};
		\node [style=WIDEmorph] (147) at (3, -2) {$M_B$};
		\node [style=none] (148) at (2.5, -2) {};
		\node [style=none] (149) at (2.5, -1) {};
		\node [style=effect] (150) at (2.5, -1) {$p_{\sigma}$};
		\node [style=none] (151) at (3.5, -1) {};
		\node [style=none] (152) at (3.5, -2) {};
		\node [style=none] (153) at (-4, -3) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (7);
		\draw (7) to (10.center);
		\draw (11.center) to (5);
		\draw (5) to (12.center);
		\draw (6) to (13.center);
		\draw (2.center) to (8);
		\draw (14) to (17.center);
		\draw (57) to (59.center);
		\draw [in=90, out=-90] (60.center) to (58.center);
		\draw (63.center) to (62);
		\draw (62) to (64.center);
		\draw (73.center) to (71);
		\draw (71) to (74.center);
		\draw (75.center) to (69);
		\draw (69) to (76.center);
		\draw (70) to (77.center);
		\draw (68.center) to (72);
		\draw [in=-90, out=90, looseness=1.25] (16.center) to (26);
		\draw [in=-90, out=90, looseness=1.25] (79.center) to (80);
		\draw (88.center) to (86);
		\draw (86) to (89.center);
		\draw (90.center) to (84);
		\draw (84) to (91.center);
		\draw (85) to (92.center);
		\draw (83.center) to (87);
		\draw [in=-90, out=90, looseness=1.25] (94.center) to (95);
		\draw [in=-90, out=90, looseness=1.25] (98.center) to (99);
		\draw (121.center) to (119);
		\draw (119) to (122.center);
		\draw (123.center) to (117);
		\draw (117) to (124.center);
		\draw (118) to (125.center);
		\draw (116.center) to (120);
		\draw (126) to (128.center);
		\draw [in=-90, out=90, looseness=1.25] (127.center) to (129);
		\draw [in=90, out=-90] (134.center) to (132.center);
		\draw (136.center) to (137.center);
		\draw (138) to (140.center);
		\draw [in=90, out=-90] (141.center) to (139.center);
		\draw (144.center) to (143);
		\draw (143) to (145.center);
		\draw [in=90, out=-90] (149.center) to (148.center);
		\draw (151.center) to (152.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/liftedproj1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.5, 4.75) {};
		\node [style=box] (5) at (-3, 3.25) {$\ce(\lambda)$};
		\node [style=WIDEmorph] (6) at (-2.5, 2.5) {$M_A$};
		\node [style=box] (7) at (-2, 3.25) {$f$};
		\node [style=WIDEmorph] (8) at (-2.5, 4) {$M_B$};
		\node [style=none] (9) at (-2, 4) {};
		\node [style=none] (10) at (-2, 2.5) {};
		\node [style=none] (11) at (-3, 2.5) {};
		\node [style=none] (12) at (-3, 4) {};
		\node [style=box] (62) at (-4.75, 3.25) {$f$};
		\node [style=none] (63) at (-4.75, 4) {};
		\node [style=box] (64) at (-4.75, 2.5) {$\Pi_{\sigma \circ \lambda}$};
		\node [style=none] (65) at (-4, 3) {$=$};
		\node [style=none] (68) at (0.25, 4.75) {};
		\node [style=box] (69) at (-0.25, 3.25) {$\ce(\lambda)$};
		\node [style=WIDEmorph] (70) at (0.25, 1.75) {$M_A$};
		\node [style=box] (71) at (0.75, 3) {$f$};
		\node [style=WIDEmorph] (72) at (0.25, 4) {$M_B$};
		\node [style=none] (73) at (0.75, 4) {};
		\node [style=none] (74) at (0.75, 1.75) {};
		\node [style=none] (75) at (-0.25, 1.75) {};
		\node [style=none] (76) at (-0.25, 4) {};
		\node [style=none] (77) at (0.25, 1) {};
		\node [style=none] (78) at (-1.25, 3) {$=$};
		\node [style=none] (79) at (-0.25, 2.5) {};
		\node [style=box] (81) at (-0.25, 2.5) {$p_{\sigma \circ \lambda}$};
		\node [style=none] (154) at (-4.75, 1.75) {};
		\node [style=box] (155) at (-2.5, 1.75) {$\Pi_{\sigma \circ \lambda}$};
		\node [style=none] (156) at (-2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (7);
		\draw (7) to (10.center);
		\draw (11.center) to (5);
		\draw (5) to (12.center);
		\draw (2.center) to (8);
		\draw (63.center) to (62);
		\draw (62) to (64);
		\draw (73.center) to (71);
		\draw (71) to (74.center);
		\draw (75.center) to (69);
		\draw (69) to (76.center);
		\draw (70) to (77.center);
		\draw (68.center) to (72);
		\draw (64) to (154.center);
		\draw (155) to (156.center);
		\draw (6) to (155);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/liftedproj2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.75) {};
		\node [style=box] (1) at (-4.5, 0.25) {$\ce(\lambda)$};
		\node [style=WIDEmorph] (2) at (-4, -1.25) {$M_A$};
		\node [style=box] (3) at (-3.5, 0) {$f$};
		\node [style=WIDEmorph] (4) at (-4, 1) {$M_B$};
		\node [style=none] (5) at (-3.5, 1) {};
		\node [style=none] (6) at (-3.5, -1.25) {};
		\node [style=none] (7) at (-4.5, -1.25) {};
		\node [style=none] (8) at (-4.5, 1) {};
		\node [style=none] (9) at (-4, -2) {};
		\node [style=none] (10) at (-4.5, -0.5) {};
		\node [style=box] (11) at (-4.5, -0.5) {$p_{\sigma \circ \lambda}$};
		\node [style=none] (12) at (-2.75, 0) {$=$};
		\node [style=none] (13) at (-1.25, 2.25) {};
		\node [style=WIDEmorph] (14) at (-1.25, -1.5) {$M_A$};
		\node [style=box] (15) at (-0.75, 0) {$f$};
		\node [style=WIDEmorph] (16) at (-1.25, 1.5) {$M_B$};
		\node [style=none] (17) at (-0.75, 1.5) {};
		\node [style=none] (18) at (-0.75, -1.5) {};
		\node [style=none] (19) at (-1.25, -2.25) {};
		\node [style=box] (20) at (-1.75, 0) {$\ce(\lambda)$};
		\node [style=none] (21) at (-1.75, -1.5) {};
		\node [style=none] (22) at (-1.75, -0.75) {};
		\node [style=box] (23) at (-1.75, -0.75) {$p_{\sigma \circ \lambda}$};
		\node [style=box] (24) at (-1.75, 0.75) {$p_{\sigma}$};
		\node [style=none] (25) at (-1.75, 1.5) {};
		\node [style=box] (26) at (1, 0) {$\ce(\lambda)$};
		\node [style=WIDEmorph] (27) at (1.5, -0.75) {$M_A$};
		\node [style=box] (28) at (2, 0) {$f$};
		\node [style=WIDEmorph] (29) at (1.5, 0.75) {$M_B$};
		\node [style=none] (30) at (2, 0.75) {};
		\node [style=none] (31) at (2, -0.75) {};
		\node [style=none] (32) at (1, -0.75) {};
		\node [style=none] (33) at (1, 0.75) {};
		\node [style=box] (34) at (1.5, -1.5) {$\Pi_{\sigma \circ \lambda}$};
		\node [style=none] (35) at (1.5, -2.25) {};
		\node [style=none] (36) at (0, 0) {$=$};
		\node [style=box] (37) at (1.5, 1.5) {$\Pi_{\sigma \circ \lambda}$};
		\node [style=none] (38) at (1.5, 2.25) {};
		\node [style=box] (39) at (4, 0) {$f$};
		\node [style=box] (40) at (4, 0.75) {$\Pi_{\sigma}$};
		\node [style=box] (41) at (4, -0.75) {$\Pi_{\sigma \circ \lambda}$};
		\node [style=none] (42) at (3, 0) {$=$};
		\node [style=none] (43) at (4, -1.5) {};
		\node [style=none] (44) at (4, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (3) to (6.center);
		\draw (7.center) to (1);
		\draw (1) to (8.center);
		\draw (2) to (9.center);
		\draw (0.center) to (4);
		\draw (17.center) to (15);
		\draw (15) to (18.center);
		\draw (14) to (19.center);
		\draw (13.center) to (16);
		\draw (21.center) to (20);
		\draw (24) to (20);
		\draw (25.center) to (24);
		\draw (30.center) to (28);
		\draw (28) to (31.center);
		\draw (32.center) to (26);
		\draw (26) to (33.center);
		\draw (34) to (35.center);
		\draw (27) to (34);
		\draw (37) to (29);
		\draw (37) to (38.center);
		\draw (40) to (39);
		\draw (39) to (41);
		\draw (41) to (43.center);
		\draw (44.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (2) at (-2.5, 1.5) {$Z_C$};
		\node [style=whitephase] (3) at (-2.5, -1.5) {$Z_A$};
		\node [style=none] (4) at (-2.5, 2.25) {};
		\node [style=none] (5) at (-2.5, -2.25) {};
		\node [style=none] (6) at (-0.25, 0) {=};
		\node [style=box] (13) at (-3.5, 0) {$\mathcal{E}(\sigma \circ \tau)$};
		\node [style=whitephase] (15) at (-1.75, 0) {$Z_B$};
		\node [style=box] (20) at (-1.75, 0.75) {$\mathcal{E}(\sigma)$};
		\node [style=box] (21) at (-1.75, -0.75) {$\mathcal{E}(\lambda)$};
		\node [style=none] (22) at (-1, 0.75) {};
		\node [style=whitephase] (31) at (0.75, 0) {$Z_B$};
		\node [style=box] (32) at (0.75, 0.75) {$\mathcal{E}(\sigma)$};
		\node [style=box] (33) at (0.75, -0.75) {$\mathcal{E}(\lambda)$};
		\node [style=none] (34) at (1.5, 0.75) {};
		\node [style=none] (35) at (0.75, 1.5) {};
		\node [style=none] (36) at (0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (2) to (4.center);
		\draw [bend right] (20) to (2);
		\draw (20) to (15);
		\draw (15) to (21);
		\draw [bend left] (21) to (3);
		\draw [bend left=45, looseness=1.25] (22.center) to (15);
		\draw (32) to (31);
		\draw (31) to (33);
		\draw [bend left=45, looseness=1.25] (34.center) to (31);
		\draw (32) to (35.center);
		\draw (36.center) to (33);
		\draw [bend left] (3) to (13);
		\draw [bend left] (13) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loose_renorm_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$f$};
		\node [style=box] (1) at (1, 0) {$l$};
		\node [style=whitephase] (2) at (0.5, 1) {$Z'$};
		\node [style=whitephase] (3) at (0.5, -1) {$Z$};
		\node [style=none] (4) at (0.5, 1.75) {};
		\node [style=none] (5) at (0.5, -1.75) {};
		\node [style=none] (6) at (-1, 0) {=};
		\node [style=box] (7) at (-2, 0) {$f^R$};
		\node [style=none] (8) at (-2, 0.75) {};
		\node [style=none] (9) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw [bend left] (3) to (0);
		\draw [bend left] (0) to (2);
		\draw (2) to (4.center);
		\draw [bend left] (2) to (1);
		\draw [bend left] (1) to (3);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loose_renorm_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (2) at (-2.5, 1.5) {$Z''$};
		\node [style=whitephase] (3) at (-2.5, -1.5) {$Z$};
		\node [style=none] (4) at (-2.5, 2.25) {};
		\node [style=none] (5) at (-2.5, -2.25) {};
		\node [style=none] (6) at (-0.25, 0) {=};
		\node [style=box] (13) at (-3.5, 0) {$(f \circ g)^R$};
		\node [style=whitephase] (15) at (-1.75, 0) {$Z'$};
		\node [style=box] (20) at (-1.75, 0.75) {$f^R$};
		\node [style=box] (21) at (-1.75, -0.75) {$g^R$};
		\node [style=none] (22) at (-1, 0.75) {};
		\node [style=whitephase] (31) at (0.75, 0) {$Z'$};
		\node [style=box] (32) at (0.75, 0.75) {$f^R$};
		\node [style=box] (33) at (0.75, -0.75) {$g^R$};
		\node [style=none] (34) at (1.5, 0.75) {};
		\node [style=none] (35) at (0.75, 1.5) {};
		\node [style=none] (36) at (0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (2) to (4.center);
		\draw [bend right] (20) to (2);
		\draw (20) to (15);
		\draw (15) to (21);
		\draw [bend left] (21) to (3);
		\draw [bend left=45, looseness=1.25] (22.center) to (15);
		\draw (32) to (31);
		\draw (31) to (33);
		\draw [bend left=45, looseness=1.25] (34.center) to (31);
		\draw (32) to (35.center);
		\draw (36.center) to (33);
		\draw [bend left] (3) to (13);
		\draw [bend left] (13) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loosefunctor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (2) at (-2.5, 1.5) {$\ce(C)$};
		\node [style=whitephase] (3) at (-2.5, -1.5) {$\ce(A)$};
		\node [style=none] (4) at (-2.5, 2.25) {};
		\node [style=none] (5) at (-2.5, -2.25) {};
		\node [style=none] (6) at (-0.25, 0) {=};
		\node [style=box] (13) at (-3.5, 0) {$\mathcal{E}(\tau \circ \lambda)$};
		\node [style=whitephase] (15) at (-1.75, 0) {$\ce(B)$};
		\node [style=box] (20) at (-1.75, 0.75) {$\mathcal{E}(\tau)$};
		\node [style=box] (21) at (-1.75, -0.75) {$\mathcal{E}(\lambda)$};
		\node [style=none] (22) at (-1, 0.75) {};
		\node [style=whitephase] (31) at (0.75, 0) {$\ce(B)$};
		\node [style=box] (32) at (0.75, 0.75) {$\mathcal{E}(\tau)$};
		\node [style=box] (33) at (0.75, -0.75) {$\mathcal{E}(\lambda)$};
		\node [style=none] (34) at (1.5, 0.75) {};
		\node [style=none] (35) at (0.75, 1.5) {};
		\node [style=none] (36) at (0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (2) to (4.center);
		\draw [bend right] (20) to (2);
		\draw (20) to (15);
		\draw (15) to (21);
		\draw [bend left] (21) to (3);
		\draw [bend left=45, looseness=1.25] (22.center) to (15);
		\draw (32) to (31);
		\draw (31) to (33);
		\draw [bend left=45, looseness=1.25] (34.center) to (31);
		\draw (32) to (35.center);
		\draw (36.center) to (33);
		\draw [bend left] (3) to (13);
		\draw [bend left] (13) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loosestates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (2) at (-2.25, 1.5) {$Z_C$};
		\node [style=whitephase] (3) at (-2.25, -1.5) {$Z_A$};
		\node [style=effect] (4) at (-2.25, 2.25) {k};
		\node [style=state] (5) at (-2.25, -2.25) {i};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=morphdag] (13) at (-1.5, 0) {$\sigma \tl{\circ} \tau$};
		\node [style=whitephase] (15) at (-3.25, 0) {$Z_B$};
		\node [style=morphdag] (20) at (-3.25, 1) {$\sigma$};
		\node [style=morphdag] (21) at (-3.25, -1) {$\tau$};
		\node [style=effect] (22) at (-4.5, 1.5) {j};
		\node [style=whitephase] (31) at (2.25, 0) {$Z_B$};
		\node [style=morphdag] (32) at (2.25, 1) {$\sigma$};
		\node [style=morphdag] (33) at (2.25, -1) {$\tau$};
		\node [style=effect] (34) at (1, 1.5) {j};
		\node [style=effect] (35) at (2.25, 2) {k};
		\node [style=state] (36) at (2.25, -1.75) {i};
		\node [style=none] (37) at (-5.75, -5) {$\implies$};
		\node [style=morphdag] (45) at (-3.5, -5) {$\sigma$};
		\node [style=morphdag] (46) at (-4.5, -5) {$\tau$};
		\node [style=state] (47) at (-3.5, -6) {j};
		\node [style=effect] (48) at (-3.5, -4) {k};
		\node [style=state] (49) at (-4.5, -6) {i};
		\node [style=effect] (50) at (-4.5, -4) {j};
		\node [style=morphdag] (51) at (-2.25, -4.5) {$\sigma$};
		\node [style=morphdag] (52) at (-2.25, -5.5) {$\tau$};
		\node [style=effect] (54) at (-2.25, -3.5) {k};
		\node [style=state] (55) at (-2.25, -6.5) {i};
		\node [style=none] (56) at (-2.25, -4.5) {};
		\node [style=morphdag] (58) at (-1.25, -5) {l};
		\node [style=effect] (59) at (-1.25, -3.5) {k};
		\node [style=state] (60) at (-1.25, -6.5) {i};
		\node [style=none] (61) at (0, -5) {=};
		\node [style=morphdag] (62) at (2.25, -5) {$\sigma$};
		\node [style=morphdag] (63) at (1.25, -5) {$\tau$};
		\node [style=state] (64) at (2.25, -6) {j};
		\node [style=effect] (65) at (2.25, -4) {k};
		\node [style=state] (66) at (1.25, -6) {i};
		\node [style=effect] (67) at (1.25, -4) {j};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (3);
		\draw (2) to (4);
		\draw [bend left=45] (20) to (2);
		\draw (20) to (15);
		\draw (15) to (21);
		\draw [bend right=45] (21) to (3);
		\draw [bend right=45] (22) to (15);
		\draw (32) to (31);
		\draw (31) to (33);
		\draw [bend right=45] (34) to (31);
		\draw (32) to (35);
		\draw (36) to (33);
		\draw [bend right] (3) to (13);
		\draw [bend right] (13) to (2);
		\draw (45) to (48);
		\draw (49) to (46);
		\draw (46) to (50);
		\draw (45) to (47);
		\draw (51) to (54);
		\draw (55) to (52);
		\draw (52) to (56.center);
		\draw (60) to (58);
		\draw (58) to (59);
		\draw (62) to (65);
		\draw (66) to (63);
		\draw (63) to (67);
		\draw (62) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loosestates2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (-4, 0) {$\implies$};
		\node [style=morphdag] (45) at (-7, 0) {$\sigma$};
		\node [style=morphdag] (46) at (-8, 0) {$\tau$};
		\node [style=state] (47) at (-7, -1) {j};
		\node [style=effect] (48) at (-7, 1) {k};
		\node [style=state] (49) at (-8, -1) {i};
		\node [style=effect] (50) at (-8, 1) {j};
		\node [style=morphdag] (51) at (-2.75, 0.5) {$\sigma$};
		\node [style=morphdag] (52) at (-2.75, -0.5) {$\tau$};
		\node [style=effect] (54) at (-2.75, 1.5) {k};
		\node [style=state] (55) at (-2.75, -1.5) {i};
		\node [style=none] (56) at (-2.75, 0.5) {};
		\node [style=morphdag] (58) at (-1.75, 0) {l};
		\node [style=effect] (59) at (-1.75, 1.5) {k};
		\node [style=state] (60) at (-1.75, -1.5) {i};
		\node [style=none] (68) at (-6, 0) {$\neq$};
		\node [style=none] (69) at (-5, 0) {$\mathbf{0}$};
		\node [style=none] (70) at (-0.75, 0) {$\neq$};
		\node [style=none] (71) at (0.25, 0) {$\mathbf{0}$};
		\node [style=none] (72) at (1.25, 0) {$\implies$};
		\node [style=morphdag] (73) at (2.5, 0.5) {$\sigma$};
		\node [style=morphdag] (74) at (2.5, -0.5) {$\tau$};
		\node [style=effect] (75) at (2.5, 1.5) {k};
		\node [style=state] (76) at (2.5, -1.5) {i};
		\node [style=none] (77) at (2.5, 0.5) {};
		\node [style=morphdag] (78) at (3.5, 0) {l};
		\node [style=effect] (79) at (3.5, 1.5) {k};
		\node [style=state] (80) at (3.5, -1.5) {i};
		\node [style=none] (81) at (4.5, 0) {$\neq$};
		\node [style=none] (82) at (5.5, 0) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45) to (48);
		\draw (49) to (46);
		\draw (46) to (50);
		\draw (45) to (47);
		\draw (51) to (54);
		\draw (55) to (52);
		\draw (52) to (56.center);
		\draw (60) to (58);
		\draw (58) to (59);
		\draw (73) to (75);
		\draw (76) to (74);
		\draw (74) to (77.center);
		\draw (80) to (78);
		\draw (78) to (79);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/magma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-3.5, 0) {=};
		\node [style=none] (38) at (-2.75, 1) {};
		\node [style=whitephase] (40) at (-2, -0.5) {$Z$};
		\node [style=none] (41) at (-2, -1.25) {};
		\node [style=none] (43) at (-2, 1) {};
		\node [style=none] (44) at (-1, 1) {};
		\node [style=whitephase] (45) at (-1.5, 0.25) {$Z$};
		\node [style=none] (46) at (-4.25, 1) {};
		\node [style=whitephase] (47) at (-5, -0.5) {$Z$};
		\node [style=none] (48) at (-5, -1.25) {};
		\node [style=none] (49) at (-5, 1) {};
		\node [style=none] (50) at (-6, 1) {};
		\node [style=whitephase] (51) at (-5.5, 0.25) {$Z$};
		\node [style=none] (52) at (3.25, 0) {=};
		\node [style=none] (53) at (4, -1.25) {};
		\node [style=whitephase] (54) at (4.75, 0.25) {$Z$};
		\node [style=none] (55) at (4.75, 1) {};
		\node [style=none] (56) at (4.75, -1.25) {};
		\node [style=none] (57) at (5.75, -1.25) {};
		\node [style=whitephase] (58) at (5.25, -0.5) {$Z$};
		\node [style=none] (59) at (2.5, -1.25) {};
		\node [style=whitephase] (60) at (1.75, 0.25) {$Z$};
		\node [style=none] (61) at (1.75, 1) {};
		\node [style=none] (62) at (1.75, -1.25) {};
		\node [style=none] (63) at (0.75, -1.25) {};
		\node [style=whitephase] (64) at (1.25, -0.5) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (40);
		\draw [in=-90, out=180] (40) to (38.center);
		\draw [bend left] (45) to (43.center);
		\draw [bend left] (44.center) to (45);
		\draw [in=-90, out=0] (40) to (45);
		\draw (48.center) to (47);
		\draw [in=-90, out=0] (47) to (46.center);
		\draw [bend right] (51) to (49.center);
		\draw [bend right] (50.center) to (51);
		\draw [in=-90, out=180] (47) to (51);
		\draw (55.center) to (54);
		\draw [in=90, out=-180] (54) to (53.center);
		\draw [bend right] (58) to (56.center);
		\draw [bend right] (57.center) to (58);
		\draw [in=90, out=0] (54) to (58);
		\draw (61.center) to (60);
		\draw [in=90, out=0] (60) to (59.center);
		\draw [bend left] (64) to (62.center);
		\draw [bend left] (63.center) to (64);
		\draw [in=90, out=-180] (60) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/magmacom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (0, 0) {=};
		\node [style=none] (59) at (-1, -0.5) {};
		\node [style=whitephase] (60) at (-1.5, 0.25) {$Z$};
		\node [style=none] (61) at (-1.5, 1) {};
		\node [style=none] (64) at (-2, -0.5) {};
		\node [style=none] (65) at (2, -0.25) {};
		\node [style=whitephase] (66) at (1.5, 0.25) {$Z$};
		\node [style=none] (67) at (1.5, 1) {};
		\node [style=none] (68) at (1, -0.25) {};
		\node [style=none] (69) at (2, -1) {};
		\node [style=none] (70) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61.center) to (60);
		\draw [in=90, out=0] (60) to (59.center);
		\draw [in=90, out=180] (60) to (64.center);
		\draw (67.center) to (66);
		\draw [in=90, out=0, looseness=1.25] (66) to (65.center);
		\draw [in=90, out=-180, looseness=1.25] (66) to (68.center);
		\draw [in=-90, out=90] (70.center) to (65.center);
		\draw [in=-90, out=90] (69.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/magmacopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (-3, 0) {:=};
		\node [style=none] (59) at (-4, -0.5) {};
		\node [style=whitephase] (60) at (-4.5, 0.25) {$Z$};
		\node [style=none] (61) at (-4.5, 1) {};
		\node [style=none] (64) at (-5, -0.5) {};
		\node [style=none] (65) at (-1, -0.5) {};
		\node [style=none] (67) at (-1.75, 1) {};
		\node [style=none] (68) at (-2, -0.5) {};
		\node [style=none] (69) at (2.25, 1) {};
		\node [style=whitephase] (70) at (1.75, 0.25) {$Z$};
		\node [style=none] (71) at (1.75, -0.5) {};
		\node [style=none] (72) at (1.25, 1) {};
		\node [style=none] (73) at (4.25, 1) {};
		\node [style=whitephase] (74) at (3.75, 0.25) {};
		\node [style=none] (75) at (3.75, -0.5) {};
		\node [style=none] (76) at (3.25, 1) {};
		\node [style=none] (77) at (2.75, 0) {:=};
		\node [style=whitephase] (79) at (-1.25, 0.25) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61.center) to (60);
		\draw [in=90, out=0] (60) to (59.center);
		\draw [in=90, out=180] (60) to (64.center);
		\draw (71.center) to (70);
		\draw [in=-90, out=0] (70) to (69.center);
		\draw [in=-90, out=-180] (70) to (72.center);
		\draw (75.center) to (74);
		\draw [in=-90, out=0] (74) to (73.center);
		\draw [in=-90, out=-180] (74) to (76.center);
		\draw [in=-90, out=90] (68.center) to (67.center);
		\draw [in=90, out=-90] (79) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/magmaspec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=whitephase] (1) at (-1, 0.5) {$Z$};
		\node [style=none] (2) at (-1, -1.25) {};
		\node [style=whitephase] (3) at (-1, -0.5) {$Z$};
		\node [style=none] (4) at (0, 0) {=};
		\node [style=none] (5) at (1, -0.75) {};
		\node [style=none] (6) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2.center) to (3);
		\draw [in=45, out=-45] (1) to (3);
		\draw [in=-135, out=135] (3) to (1);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/meet.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (-3, 0) {$\wedge$};
		\node [style=none] (97) at (-7.25, 1.25) {};
		\node [style=none] (98) at (-5.75, 1.25) {};
		\node [style=none] (99) at (-4.25, 1.25) {};
		\node [style=none] (100) at (-7.25, -1.25) {};
		\node [style=none] (101) at (-5.75, -1.25) {};
		\node [style=none] (120) at (-7.25, 1.5) {$K_1$};
		\node [style=none] (121) at (-5.75, 1.5) {$K_2$};
		\node [style=none] (122) at (-4.25, 1.5) {$K_3$};
		\node [style=none] (130) at (-7.25, -1.5) {$H_1$};
		\node [style=none] (131) at (-5.75, -1.5) {$H_2$};
		\node [style=none] (148) at (-4.25, -1.5) {$H_3$};
		\node [style=none] (149) at (-4.25, -1.25) {};
		\node [style=none] (150) at (-2, 1.25) {};
		\node [style=none] (151) at (-0.5, 1.25) {};
		\node [style=none] (152) at (1, 1.25) {};
		\node [style=none] (153) at (-2, -1.25) {};
		\node [style=none] (154) at (-0.5, -1.25) {};
		\node [style=none] (155) at (-2, 1.5) {$K_1$};
		\node [style=none] (156) at (-0.5, 1.5) {$K_2$};
		\node [style=none] (157) at (1, 1.5) {$K_3$};
		\node [style=none] (158) at (-2, -1.5) {$H_1$};
		\node [style=none] (159) at (-0.5, -1.5) {$H_2$};
		\node [style=none] (160) at (1, -1.5) {$H_3$};
		\node [style=none] (161) at (1, -1.25) {};
		\node [style=none] (162) at (2, 0) {$:=$};
		\node [style=none] (163) at (3, 1.25) {};
		\node [style=none] (164) at (4.5, 1.25) {};
		\node [style=none] (165) at (6, 1.25) {};
		\node [style=none] (166) at (3, -1.25) {};
		\node [style=none] (167) at (4.5, -1.25) {};
		\node [style=none] (168) at (3, 1.5) {$K_1$};
		\node [style=none] (169) at (4.5, 1.5) {$K_2$};
		\node [style=none] (170) at (6, 1.5) {$K_3$};
		\node [style=none] (171) at (3, -1.5) {$H_1$};
		\node [style=none] (172) at (4.5, -1.5) {$H_2$};
		\node [style=none] (173) at (6, -1.5) {$H_3$};
		\node [style=none] (174) at (6, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5] (97.center) to (101.center);
		\draw [style=new edge style 5] (100.center) to (97.center);
		\draw [style=new edge style 5] (98.center) to (101.center);
		\draw [style=new edge style 5] (149.center) to (99.center);
		\draw [style=new edge style 5] (153.center) to (150.center);
		\draw [style=new edge style 5] (154.center) to (152.center);
		\draw [style=new edge style 5] (151.center) to (154.center);
		\draw [style=new edge style 5] (161.center) to (152.center);
		\draw [style=new edge style 5] (166.center) to (163.center);
		\draw [style=new edge style 5] (164.center) to (167.center);
		\draw [style=new edge style 5] (174.center) to (165.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/meet_2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (-3, 0) {$\cap$};
		\node [style=none] (97) at (-7.25, 1.25) {};
		\node [style=none] (98) at (-5.75, 1.25) {};
		\node [style=none] (99) at (-4.25, 1.25) {};
		\node [style=none] (100) at (-7.25, -1.25) {};
		\node [style=none] (101) at (-5.75, -1.25) {};
		\node [style=none] (120) at (-7.25, 1.5) {$K_1$};
		\node [style=none] (121) at (-5.75, 1.5) {$K_2$};
		\node [style=none] (122) at (-4.25, 1.5) {$K_3$};
		\node [style=none] (130) at (-7.25, -1.5) {$H_1$};
		\node [style=none] (131) at (-5.75, -1.5) {$H_2$};
		\node [style=none] (148) at (-4.25, -1.5) {$H_3$};
		\node [style=none] (149) at (-4.25, -1.25) {};
		\node [style=none] (150) at (-1, 1.25) {};
		\node [style=none] (151) at (0.5, 1.25) {};
		\node [style=none] (152) at (2, 1.25) {};
		\node [style=none] (153) at (-1, -1.25) {};
		\node [style=none] (154) at (0.5, -1.25) {};
		\node [style=none] (155) at (-1, 1.5) {$K_1$};
		\node [style=none] (156) at (0.5, 1.5) {$K_2$};
		\node [style=none] (157) at (2, 1.5) {$K_3$};
		\node [style=none] (158) at (-1, -1.5) {$H_1$};
		\node [style=none] (159) at (0.5, -1.5) {$H_2$};
		\node [style=none] (160) at (2, -1.5) {$H_3$};
		\node [style=none] (161) at (2, -1.25) {};
		\node [style=none] (175) at (-8.5, 0) {$\mathcal{L}$};
		\node [style=none] (176) at (-7.75, 1.5) {};
		\node [style=none] (177) at (-7.75, -1.5) {};
		\node [style=none] (178) at (-1.5, 1.5) {};
		\node [style=none] (179) at (-1.5, -1.5) {};
		\node [style=none] (180) at (-3.75, 1.5) {};
		\node [style=none] (181) at (-3.75, -1.5) {};
		\node [style=none] (182) at (2.5, 1.5) {};
		\node [style=none] (183) at (2.5, -1.5) {};
		\node [style=none] (184) at (-2.25, 0) {$\mathcal{L}$};
		\node [style=none] (185) at (5.25, 1.25) {};
		\node [style=none] (186) at (6.75, 1.25) {};
		\node [style=none] (187) at (8.25, 1.25) {};
		\node [style=none] (188) at (5.25, -1.25) {};
		\node [style=none] (189) at (6.75, -1.25) {};
		\node [style=none] (190) at (5.25, 1.5) {$K_1$};
		\node [style=none] (191) at (6.75, 1.5) {$K_2$};
		\node [style=none] (192) at (8.25, 1.5) {$K_3$};
		\node [style=none] (193) at (5.25, -1.5) {$H_1$};
		\node [style=none] (194) at (6.75, -1.5) {$H_2$};
		\node [style=none] (195) at (8.25, -1.5) {$H_3$};
		\node [style=none] (196) at (8.25, -1.25) {};
		\node [style=none] (197) at (4, 0) {$\mathcal{L}$};
		\node [style=none] (198) at (4.75, 1.5) {};
		\node [style=none] (199) at (4.75, -1.5) {};
		\node [style=none] (200) at (8.75, 1.5) {};
		\node [style=none] (201) at (8.75, -1.5) {};
		\node [style=none] (202) at (3.25, 0) {$=$};
		\node [style=none] (203) at (3.25, 0.5) {$?$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5] (97.center) to (101.center);
		\draw [style=new edge style 5] (100.center) to (97.center);
		\draw [style=new edge style 5] (98.center) to (101.center);
		\draw [style=new edge style 5] (149.center) to (99.center);
		\draw [style=new edge style 5] (153.center) to (150.center);
		\draw [style=new edge style 5] (154.center) to (152.center);
		\draw [style=new edge style 5] (151.center) to (154.center);
		\draw [style=new edge style 5] (161.center) to (152.center);
		\draw [bend right=15] (176.center) to (177.center);
		\draw [bend right=15] (178.center) to (179.center);
		\draw [bend left=15] (180.center) to (181.center);
		\draw [bend left=15] (182.center) to (183.center);
		\draw [style=new edge style 5] (188.center) to (185.center);
		\draw [style=new edge style 5] (186.center) to (189.center);
		\draw [style=new edge style 5] (196.center) to (187.center);
		\draw [bend right=15] (198.center) to (199.center);
		\draw [bend left=15] (200.center) to (201.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mod1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=WIDEmorph] (3) at (-1.25, -0.25) {$\nu$};
		\node [style=none] (4) at (-1.75, -0.25) {};
		\node [style=none] (7) at (-0.75, -0.25) {};
		\node [style=none] (16) at (0, 0) {=};
		\node [style=none] (17) at (-1.25, 0.75) {};
		\node [style=none] (20) at (-2.25, -1) {};
		\node [style=WIDEmorph] (21) at (-1.75, 0.75) {$\nu$};
		\node [style=none] (22) at (-2.25, 0.75) {};
		\node [style=none] (24) at (-1.75, 1.5) {};
		\node [style=none] (26) at (-0.75, -1) {};
		\node [style=WIDEmorph] (30) at (1.5, 0.75) {$\nu$};
		\node [style=none] (31) at (1, 0.75) {};
		\node [style=none] (34) at (2, 0.75) {};
		\node [style=none] (35) at (1.5, 1.5) {};
		\node [style=none] (37) at (2, -1) {};
		\node [style=none] (38) at (0.5, -1) {};
		\node [style=none] (39) at (1.5, -1) {};
		\node [style=whitephase] (40) at (1, -0.25) {$Z$};
		\node [style=none] (41) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (4.center) to (2.center);
		\draw (3) to (17.center);
		\draw [in=90, out=-90] (22.center) to (20.center);
		\draw (21) to (24.center);
		\draw (26.center) to (7.center);
		\draw (30) to (35.center);
		\draw (37.center) to (34.center);
		\draw (41.center) to (40);
		\draw [bend right] (40) to (38.center);
		\draw [bend right] (39.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mod2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=WIDEmorph] (3) at (-1, 0.75) {$\nu$};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (16) at (0, 0) {=};
		\node [style=none] (17) at (-1, 1.25) {};
		\node [style=none] (26) at (-0.5, -0.75) {};
		\node [style=none] (34) at (0.5, 1.25) {};
		\node [style=none] (37) at (0.5, -1.25) {};
		\node [style=WIDEmorph] (42) at (-1, -0.75) {$\nu^{\dagger}$};
		\node [style=none] (43) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (4.center) to (2.center);
		\draw (3) to (17.center);
		\draw (26.center) to (7.center);
		\draw (37.center) to (34.center);
		\draw (42) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mod3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.25, -0.5) {};
		\node [style=none] (4) at (-2.25, -1.25) {};
		\node [style=none] (7) at (-1.25, -1.25) {};
		\node [style=none] (16) at (-0.5, 0) {=};
		\node [style=none] (26) at (-1.25, -0.5) {};
		\node [style=WIDEmorph] (42) at (-1.75, -0.5) {$\nu^{\dagger}$};
		\node [style=none] (44) at (-2.25, 1.25) {};
		\node [style=WIDEmorph] (45) at (-1.75, 0.5) {$\nu$};
		\node [style=none] (46) at (-2.25, 0.5) {};
		\node [style=none] (47) at (-1.25, 0.5) {};
		\node [style=none] (49) at (-1.25, 1.25) {};
		\node [style=none] (60) at (1.75, 0.5) {};
		\node [style=none] (62) at (1.75, -1.25) {};
		\node [style=none] (65) at (0.75, 0.5) {};
		\node [style=WIDEmorph] (66) at (1.25, 0.5) {$\nu$};
		\node [style=none] (67) at (1.25, 1.25) {};
		\node [style=whitephase] (69) at (0.75, -0.5) {$Z$};
		\node [style=none] (70) at (0.75, -1.25) {};
		\node [style=none] (71) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (4.center) to (2.center);
		\draw (26.center) to (7.center);
		\draw [in=-90, out=90, looseness=1.25] (46.center) to (44.center);
		\draw (49.center) to (47.center);
		\draw (45) to (42);
		\draw [in=-90, out=90, looseness=1.25] (62.center) to (60.center);
		\draw (66) to (67.center);
		\draw (65.center) to (69);
		\draw [in=-90, out=-180] (69) to (71.center);
		\draw (69) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/modcup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (-4.5, 0.5) {$M_A^{*}$};
		\node [style=none] (1) at (-5, 0.5) {};
		\node [style=none] (2) at (-4, 0.5) {};
		\node [style=none] (3) at (-4.5, 1.25) {};
		\node [style=none] (4) at (-5, 0) {};
		\node [style=none] (5) at (-4, 0) {};
		\node [style=WIDEmorph] (6) at (1.5, 0.25) {$M_A$};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (2, 0.25) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (1, 0.75) {};
		\node [style=none] (11) at (2, 0.75) {};
		\node [style=none] (12) at (-5, -0.5) {};
		\node [style=none] (13) at (-4, -0.5) {};
		\node [style=none] (14) at (1, 1.25) {};
		\node [style=none] (15) at (2.75, 0.75) {};
		\node [style=none] (16) at (-3.25, 0.25) {=};
		\node [style=none] (17) at (2.75, -0.75) {};
		\node [style=none] (18) at (0, -0.75) {};
		\node [style=none] (19) at (0.5, -0.5) {};
		\node [style=none] (20) at (0.5, 2) {};
		\node [style=none] (21) at (0, 1.25) {};
		\node [style=WIDEmorph] (22) at (-6.5, 0.5) {$M_A$};
		\node [style=none] (23) at (-7, 0.5) {};
		\node [style=none] (24) at (-6, 0.5) {};
		\node [style=none] (25) at (-6.5, 1.25) {};
		\node [style=none] (26) at (-7, 0) {};
		\node [style=none] (27) at (-6, 0) {};
		\node [style=none] (28) at (-7, -0.5) {};
		\node [style=none] (29) at (-6, -0.5) {};
		\node [style=WIDEmorph] (30) at (-2, 0.5) {$M_A$};
		\node [style=none] (31) at (-2.5, 0.5) {};
		\node [style=none] (32) at (-1.5, 0.5) {};
		\node [style=none] (33) at (-2, 1.25) {};
		\node [style=none] (34) at (-2.5, 0) {};
		\node [style=none] (35) at (-1.5, 0) {};
		\node [style=none] (36) at (-2.5, -0.75) {};
		\node [style=none] (37) at (-1.5, -0.75) {};
		\node [style=none] (38) at (3.75, 0.25) {=};
		\node [style=WIDEmorph] (39) at (5.25, 1) {$M_A$};
		\node [style=none] (40) at (4.75, 1) {};
		\node [style=none] (41) at (5.75, 1) {};
		\node [style=none] (42) at (5.25, 1.75) {};
		\node [style=none] (43) at (4.75, 0.5) {};
		\node [style=none] (44) at (5.75, 0.5) {};
		\node [style=WIDEmorph] (45) at (5.25, -0.5) {$M_A$};
		\node [style=none] (46) at (4.75, -0.5) {};
		\node [style=none] (47) at (5.75, -0.5) {};
		\node [style=none] (48) at (5.25, -1.25) {};
		\node [style=none] (49) at (4.75, 0.5) {};
		\node [style=none] (50) at (5.75, 0.5) {};
		\node [style=none] (51) at (6.75, 0.25) {=};
		\node [style=none] (52) at (6.25, -1.25) {};
		\node [style=none] (53) at (6.25, 1.75) {};
		\node [style=none] (54) at (7.75, 0.25) {};
		\node [style=none] (55) at (8.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (6) to (9.center);
		\draw (10.center) to (7.center);
		\draw (8.center) to (11.center);
		\draw (4.center) to (12.center);
		\draw [in=90, out=-90] (14.center) to (10.center);
		\draw [in=90, out=-90] (5.center) to (13.center);
		\draw [bend left=90, looseness=2.00] (11.center) to (15.center);
		\draw [bend right=90, looseness=1.25] (14.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw [bend right=90, looseness=1.50] (19.center) to (9.center);
		\draw (19.center) to (20.center);
		\draw (15.center) to (17.center);
		\draw (22) to (25.center);
		\draw (26.center) to (23.center);
		\draw (24.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw [in=90, out=-90] (27.center) to (29.center);
		\draw (30) to (33.center);
		\draw (34.center) to (31.center);
		\draw (32.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw [in=90, out=-90] (35.center) to (37.center);
		\draw [bend right=90] (28.center) to (12.center);
		\draw [bend right=90] (29.center) to (13.center);
		\draw [bend right=90] (36.center) to (18.center);
		\draw [bend right=105, looseness=0.75] (37.center) to (17.center);
		\draw (39) to (42.center);
		\draw (43.center) to (40.center);
		\draw (41.center) to (44.center);
		\draw (45) to (48.center);
		\draw (49.center) to (46.center);
		\draw (47.center) to (50.center);
		\draw [bend right=90, looseness=2.00] (54.center) to (55.center);
		\draw [bend left=90] (52.center) to (48.center);
		\draw (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/modcup1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (1.25, 1.25) {$M^{*}$};
		\node [style=none] (1) at (0.75, 1.25) {};
		\node [style=none] (2) at (1.75, 1.25) {};
		\node [style=none] (3) at (1.25, 2) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (1.75, 0.75) {};
		\node [style=none] (12) at (-0.75, -0.5) {};
		\node [style=none] (13) at (1.75, -1) {};
		\node [style=WIDEmorph] (22) at (-0.75, 1.25) {$M$};
		\node [style=none] (23) at (-1.25, 1.25) {};
		\node [style=none] (24) at (-0.25, 1.25) {};
		\node [style=none] (25) at (-0.75, 2) {};
		\node [style=none] (26) at (-1.25, 0.75) {};
		\node [style=none] (27) at (-0.25, 0.75) {};
		\node [style=none] (28) at (-1.25, -0.5) {};
		\node [style=none] (29) at (1, -1) {};
		\node [style=none] (56) at (-1.25, -0.5) {};
		\node [style=none] (57) at (-0.75, -0.5) {};
		\node [style=box] (58) at (-1, -0.75) {$\theta_{A,A^{*}}$};
		\node [style=none] (59) at (-1, -1.5) {};
		\node [style=none] (60) at (-1.5, -1.5) {};
		\node [style=none] (61) at (-0.5, -1.5) {};
		\node [style=none] (62) at (-1, -1.75) {$\ce(\cup)$};
		\node [style=none] (63) at (2.5, 0) {=};
		\node [style=WIDEmorph] (64) at (5.75, 1.25) {$M^{*}$};
		\node [style=none] (65) at (5.25, 1.25) {};
		\node [style=none] (66) at (6.25, 1.25) {};
		\node [style=none] (67) at (5.75, 2) {};
		\node [style=none] (68) at (5.25, 0.75) {};
		\node [style=none] (69) at (6.25, 0.75) {};
		\node [style=none] (70) at (4, -1) {};
		\node [style=none] (71) at (6.25, -1) {};
		\node [style=WIDEmorph] (72) at (3.75, 1.25) {$M$};
		\node [style=none] (73) at (3.25, 1.25) {};
		\node [style=none] (74) at (4.25, 1.25) {};
		\node [style=none] (75) at (3.75, 2) {};
		\node [style=none] (76) at (3.25, 0.75) {};
		\node [style=none] (77) at (4.25, 0.75) {};
		\node [style=none] (78) at (3.25, -1) {};
		\node [style=none] (79) at (5.5, -1) {};
		\node [style=none] (87) at (-2.25, 0) {=};
		\node [style=none] (88) at (3.25, -1) {};
		\node [style=none] (89) at (4, -1) {};
		\node [style=WIDEmorph] (94) at (-4, 0.5) {$M {\otimes}_{_{A , A^{*}} } M^{*}$};
		\node [style=none] (95) at (-4.5, 0.5) {};
		\node [style=none] (96) at (-3.5, 0.5) {};
		\node [style=none] (97) at (-4, 1.25) {};
		\node [style=none] (98) at (-4.75, -0.75) {};
		\node [style=none] (99) at (-5.25, -0.75) {};
		\node [style=none] (100) at (-4.25, -0.75) {};
		\node [style=none] (101) at (-4.75, -1) {$\ce(\cup)$};
		\node [style=none] (102) at (-3.25, -0.75) {};
		\node [style=none] (103) at (-3.75, -0.75) {};
		\node [style=none] (104) at (-2.75, -0.75) {};
		\node [style=none] (105) at (-3.25, -1) {$\cup$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw [in=90, out=-90, looseness=0.75] (4.center) to (12.center);
		\draw [in=90, out=-90] (5.center) to (13.center);
		\draw (22) to (25.center);
		\draw (26.center) to (23.center);
		\draw (24.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw [in=90, out=-90] (27.center) to (29.center);
		\draw [bend right=90, looseness=1.75] (29.center) to (13.center);
		\draw (58) to (59.center);
		\draw (60.center) to (61.center);
		\draw [bend right=90, looseness=1.75] (60.center) to (61.center);
		\draw (64) to (67.center);
		\draw (68.center) to (65.center);
		\draw (66.center) to (69.center);
		\draw [in=90, out=-90, looseness=0.75] (68.center) to (70.center);
		\draw [in=90, out=-90] (69.center) to (71.center);
		\draw (72) to (75.center);
		\draw (76.center) to (73.center);
		\draw (74.center) to (77.center);
		\draw (76.center) to (78.center);
		\draw [in=90, out=-90] (77.center) to (79.center);
		\draw [bend right=90, looseness=1.75] (79.center) to (71.center);
		\draw [bend right=90, looseness=2.00] (88.center) to (89.center);
		\draw (94) to (97.center);
		\draw (99.center) to (100.center);
		\draw [bend right=90, looseness=1.75] (99.center) to (100.center);
		\draw (103.center) to (104.center);
		\draw [bend right=90, looseness=1.75] (103.center) to (104.center);
		\draw [in=90, out=-90, looseness=1.25] (95.center) to (98.center);
		\draw [in=90, out=-90] (96.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/modcup1pg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (1.5, 2.25) {$\mu_{p}^{*}$};
		\node [style=none] (1) at (1, 2.25) {};
		\node [style=none] (2) at (2, 2.25) {};
		\node [style=none] (3) at (1.25, 3.25) {};
		\node [style=none] (4) at (1, 1.75) {};
		\node [style=none] (5) at (2, 1.75) {};
		\node [style=none] (12) at (-0.5, 0.5) {};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=WIDEmorph] (22) at (-0.5, 2.25) {$\mu_{p}$};
		\node [style=none] (23) at (-1, 2.25) {};
		\node [style=none] (24) at (0, 2.25) {};
		\node [style=none] (25) at (0.75, 3.25) {};
		\node [style=none] (26) at (-1, 1.75) {};
		\node [style=none] (27) at (0, 1.75) {};
		\node [style=none] (28) at (-1, 0.5) {};
		\node [style=none] (29) at (1.5, 0.5) {};
		\node [style=none] (56) at (-1, 0.5) {};
		\node [style=none] (57) at (-0.5, 0.5) {};
		\node [style=box] (58) at (-0.75, 0.25) {$\theta_{A,A^{*},\ce}^{-1}$};
		\node [style=none] (59) at (-0.75, -1) {};
		\node [style=none] (63) at (3.25, 0) {=};
		\node [style=WIDEmorph] (64) at (6.5, 1.25) {$\mu_{p}^{*}$};
		\node [style=none] (65) at (6, 1.25) {};
		\node [style=none] (66) at (7, 1.25) {};
		\node [style=none] (67) at (6.25, 2.75) {};
		\node [style=none] (68) at (6, 0.75) {};
		\node [style=none] (69) at (7, 0.75) {};
		\node [style=none] (70) at (4.75, -1) {};
		\node [style=none] (71) at (7, -1) {};
		\node [style=WIDEmorph] (72) at (4.5, 1.25) {$\mu_{p}$};
		\node [style=none] (73) at (4, 1.25) {};
		\node [style=none] (74) at (5, 1.25) {};
		\node [style=none] (75) at (5.75, 2.75) {};
		\node [style=none] (76) at (4, 0.75) {};
		\node [style=none] (77) at (5, 0.75) {};
		\node [style=none] (78) at (4, -1) {};
		\node [style=none] (79) at (6.25, -1) {};
		\node [style=none] (87) at (-2.25, 0) {=};
		\node [style=none] (88) at (4, -1) {};
		\node [style=none] (89) at (4.75, -1) {};
		\node [style=WIDEmorph] (94) at (-4.25, 1) {$(\mu \boxtimes \mu^{*})_{p}$};
		\node [style=none] (95) at (-4.75, 1) {};
		\node [style=none] (96) at (-3.75, 1) {};
		\node [style=none] (97) at (-4.25, 1.75) {};
		\node [style=none] (98) at (-5, -0.25) {};
		\node [style=box] (101) at (-5, -0.5) {$\ce(\cup)$};
		\node [style=none] (102) at (-3.5, -0.25) {};
		\node [style=box] (105) at (-3.5, -0.5) {$\mathcal{F}(\cup)$};
		\node [style=box] (110) at (-0.75, -1) {$\ce(\cup)$};
		\node [style=box] (111) at (1.75, -1) {$\mathcal{F}(\cup)$};
		\node [style=box] (112) at (0, -2.25) {$\phi_{\mathcal{E}}$};
		\node [style=box] (113) at (1.25, -2.25) {$\phi_{\mathcal{F}}$};
		\node [style=box] (114) at (0.75, -3) {$\phi_{\mathcal{F}}$};
		\node [style=none] (115) at (0.75, -4) {};
		\node [style=WIDEmorph] (116) at (-4, -1.75) {$\mu_{I}$};
		\node [style=none] (117) at (-4.5, -1.75) {};
		\node [style=none] (118) at (-3.5, -1.75) {};
		\node [style=none] (119) at (-4, -2.5) {};
		\node [style=box] (120) at (1.75, 0.25) {$\theta_{B,B^{*},\mathcal{F}}^{-1}$};
		\node [style=box] (121) at (5.75, -1.75) {$\phi_{\mathcal{F}}$};
		\node [style=none] (122) at (5.75, -2.75) {};
		\node [style=box] (123) at (1, 3.5) {$\theta_{B,B^{*},\mathcal{F}}$};
		\node [style=none] (124) at (1, 4.25) {};
		\node [style=box] (125) at (6, 2.75) {$\theta_{B,B^{*},\mathcal{F}}$};
		\node [style=none] (126) at (6, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (0) to (3.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw [in=90, out=-90, looseness=0.75] (4.center) to (12.center);
		\draw [in=90, out=-90] (5.center) to (13.center);
		\draw [in=270, out=90] (22) to (25.center);
		\draw (26.center) to (23.center);
		\draw (24.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw [in=90, out=-90] (27.center) to (29.center);
		\draw [in=270, out=90] (64) to (67.center);
		\draw (68.center) to (65.center);
		\draw (66.center) to (69.center);
		\draw [in=90, out=-90, looseness=0.75] (68.center) to (70.center);
		\draw [in=90, out=-90] (69.center) to (71.center);
		\draw [in=270, out=90] (72) to (75.center);
		\draw (76.center) to (73.center);
		\draw (74.center) to (77.center);
		\draw (76.center) to (78.center);
		\draw [in=90, out=-90] (77.center) to (79.center);
		\draw [bend right=90, looseness=1.75] (79.center) to (71.center);
		\draw [bend right=90, looseness=2.00] (88.center) to (89.center);
		\draw (94) to (97.center);
		\draw [in=90, out=-90, looseness=1.25] (95.center) to (98.center);
		\draw [in=90, out=-90] (96.center) to (102.center);
		\draw [in=90, out=-90, looseness=1.25] (110) to (112);
		\draw [in=90, out=-90] (111) to (113);
		\draw (115.center) to (114);
		\draw (116) to (119.center);
		\draw (105) to (118.center);
		\draw [in=90, out=-90] (101) to (117.center);
		\draw (120) to (111);
		\draw (58) to (110);
		\draw (122.center) to (121);
		\draw (123) to (124.center);
		\draw (125) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/modcup2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (106) at (-0.75, 0) {$M$};
		\node [style=none] (107) at (-1.25, 0) {};
		\node [style=none] (108) at (-0.25, 0) {};
		\node [style=none] (109) at (-0.75, -0.75) {};
		\node [style=none] (110) at (-1.25, 0.5) {};
		\node [style=none] (111) at (-0.25, 0.5) {};
		\node [style=none] (112) at (-1.25, 1) {};
		\node [style=none] (113) at (0.5, 0.5) {};
		\node [style=none] (115) at (0.5, -1) {};
		\node [style=none] (116) at (-2.25, -1) {};
		\node [style=none] (117) at (-1.75, -0.75) {};
		\node [style=none] (118) at (-1.75, 1.75) {};
		\node [style=none] (119) at (-2.25, 1) {};
		\node [style=WIDEmorph] (120) at (-4.25, 0.25) {$M$};
		\node [style=none] (121) at (-4.75, 0.25) {};
		\node [style=none] (122) at (-3.75, 0.25) {};
		\node [style=none] (123) at (-4.25, 1) {};
		\node [style=none] (124) at (-4.75, -0.25) {};
		\node [style=none] (125) at (-3.75, -0.25) {};
		\node [style=none] (126) at (-4.75, -1) {};
		\node [style=none] (127) at (-3.75, -1) {};
		\node [style=none] (128) at (1.5, 0) {=};
		\node [style=WIDEmorph] (129) at (3, 0.75) {$M$};
		\node [style=none] (130) at (2.5, 0.75) {};
		\node [style=none] (131) at (3.5, 0.75) {};
		\node [style=none] (132) at (3, 1.5) {};
		\node [style=none] (133) at (2.5, 0.25) {};
		\node [style=none] (134) at (3.5, 0.25) {};
		\node [style=WIDEmorph] (135) at (3, -0.75) {$M$};
		\node [style=none] (136) at (2.5, -0.75) {};
		\node [style=none] (137) at (3.5, -0.75) {};
		\node [style=none] (138) at (3, -1.5) {};
		\node [style=none] (139) at (2.5, 0.25) {};
		\node [style=none] (140) at (3.5, 0.25) {};
		\node [style=none] (141) at (4.5, 0) {=};
		\node [style=none] (142) at (4, -1.5) {};
		\node [style=none] (143) at (4, 1.5) {};
		\node [style=none] (144) at (5.5, 0) {};
		\node [style=none] (145) at (6.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (106) to (109.center);
		\draw (110.center) to (107.center);
		\draw (108.center) to (111.center);
		\draw [in=90, out=-90] (112.center) to (110.center);
		\draw [bend left=90, looseness=2.00] (111.center) to (113.center);
		\draw [bend right=90, looseness=1.25] (112.center) to (119.center);
		\draw (119.center) to (116.center);
		\draw [bend right=90, looseness=1.50] (117.center) to (109.center);
		\draw (117.center) to (118.center);
		\draw (113.center) to (115.center);
		\draw (120) to (123.center);
		\draw (124.center) to (121.center);
		\draw (122.center) to (125.center);
		\draw (124.center) to (126.center);
		\draw [in=90, out=-90] (125.center) to (127.center);
		\draw [bend right=90] (126.center) to (116.center);
		\draw [bend right=105, looseness=0.75] (127.center) to (115.center);
		\draw (129) to (132.center);
		\draw (133.center) to (130.center);
		\draw (131.center) to (134.center);
		\draw (135) to (138.center);
		\draw (139.center) to (136.center);
		\draw (137.center) to (140.center);
		\draw [bend right=90, looseness=2.00] (144.center) to (145.center);
		\draw [bend left=90] (142.center) to (138.center);
		\draw (142.center) to (143.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/modcup2pg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (106) at (-0.75, 0) {$\mu^{\dagger}$};
		\node [style=none] (107) at (-1.25, 0) {};
		\node [style=none] (108) at (-0.25, 0) {};
		\node [style=none] (109) at (-0.75, -0.75) {};
		\node [style=none] (110) at (-1.25, 0.5) {};
		\node [style=none] (111) at (-0.25, 0.5) {};
		\node [style=none] (112) at (-1.25, 1) {};
		\node [style=none] (113) at (0.5, 0.5) {};
		\node [style=none] (115) at (0.5, -1) {};
		\node [style=none] (116) at (-2.25, -1) {};
		\node [style=none] (117) at (-1.75, -0.75) {};
		\node [style=none] (118) at (-3, 2.25) {};
		\node [style=none] (119) at (-2.25, 1) {};
		\node [style=WIDEmorph] (120) at (-4.25, 0.25) {$\mu$};
		\node [style=none] (121) at (-4.75, 0.25) {};
		\node [style=none] (122) at (-3.75, 0.25) {};
		\node [style=none] (123) at (-3.5, 2.25) {};
		\node [style=none] (124) at (-4.75, -0.25) {};
		\node [style=none] (125) at (-3.75, -0.25) {};
		\node [style=none] (126) at (-4.75, -1) {};
		\node [style=none] (127) at (-3.75, -1) {};
		\node [style=none] (128) at (1.5, 0) {=};
		\node [style=WIDEmorph] (129) at (3, 0.75) {$\mu$};
		\node [style=none] (130) at (2.5, 0.75) {};
		\node [style=none] (131) at (3.5, 0.75) {};
		\node [style=none] (132) at (3.25, 1.75) {};
		\node [style=none] (133) at (2.5, 0.25) {};
		\node [style=none] (134) at (3.5, 0.25) {};
		\node [style=WIDEmorph] (135) at (3, -0.75) {$\mu^{\dagger}$};
		\node [style=none] (136) at (2.5, -0.75) {};
		\node [style=none] (137) at (3.5, -0.75) {};
		\node [style=none] (138) at (3, -1.5) {};
		\node [style=none] (139) at (2.5, 0.25) {};
		\node [style=none] (140) at (3.5, 0.25) {};
		\node [style=none] (141) at (5, 0) {=};
		\node [style=none] (142) at (4, -1.5) {};
		\node [style=none] (143) at (3.75, 1.75) {};
		\node [style=none] (144) at (6, 0.75) {};
		\node [style=none] (145) at (7, 0.75) {};
		\node [style=box] (146) at (-2.25, -2.5) {$\phi_{\mathcal{F}}$};
		\node [style=none] (147) at (-2.25, -3.5) {};
		\node [style=box] (148) at (3.5, -2.5) {$\phi_{\mathcal{F}}$};
		\node [style=none] (149) at (3.5, -3.5) {};
		\node [style=box] (150) at (6.5, -0.75) {$\phi_{\mathcal{F}}$};
		\node [style=none] (151) at (6.5, -1.75) {};
		\node [style=box] (152) at (-3.25, 2.5) {$\theta_{B,B^{*},\mathcal{F}}$};
		\node [style=none] (153) at (-3.25, 3.25) {};
		\node [style=box] (154) at (3.5, 2) {$\theta_{B,B^{*},\mathcal{F}}$};
		\node [style=none] (155) at (3.5, 2.75) {};
		\node [style=box] (156) at (6.5, 1) {$\theta_{B^{*},B,\mathcal{F}}$};
		\node [style=none] (157) at (6.5, 1.75) {};
		\node [style=none] (158) at (8, 0) {=};
		\node [style=box] (161) at (9.5, 0) {$\mathcal{F}(\cup)$};
		\node [style=none] (162) at (9.5, -1) {};
		\node [style=none] (164) at (9.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (106) to (109.center);
		\draw (110.center) to (107.center);
		\draw (108.center) to (111.center);
		\draw [in=90, out=-90] (112.center) to (110.center);
		\draw [bend left=90, looseness=2.00] (111.center) to (113.center);
		\draw [bend right=90, looseness=1.25] (112.center) to (119.center);
		\draw (119.center) to (116.center);
		\draw [bend right=90, looseness=1.50] (117.center) to (109.center);
		\draw [in=270, out=90] (117.center) to (118.center);
		\draw (113.center) to (115.center);
		\draw [in=270, out=90] (120) to (123.center);
		\draw (124.center) to (121.center);
		\draw (122.center) to (125.center);
		\draw (124.center) to (126.center);
		\draw [in=90, out=-90] (125.center) to (127.center);
		\draw [bend right=90] (126.center) to (116.center);
		\draw [bend right=105, looseness=0.75] (127.center) to (115.center);
		\draw [in=270, out=90] (129) to (132.center);
		\draw (133.center) to (130.center);
		\draw (131.center) to (134.center);
		\draw (135) to (138.center);
		\draw (139.center) to (136.center);
		\draw (137.center) to (140.center);
		\draw [bend right=90, looseness=2.75] (144.center) to (145.center);
		\draw [bend left=90] (142.center) to (138.center);
		\draw [in=270, out=90] (142.center) to (143.center);
		\draw (147.center) to (146);
		\draw (149.center) to (148);
		\draw (151.center) to (150);
		\draw (152) to (153.center);
		\draw (154) to (155.center);
		\draw (156) to (157.center);
		\draw (162.center) to (161);
		\draw (164.center) to (161);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/moddual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (-2, 0.25) {$\mu^{*}$};
		\node [style=none] (1) at (-2.5, 0.25) {};
		\node [style=none] (2) at (-1.5, 0.25) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-2.5, -0.25) {};
		\node [style=none] (5) at (-1.5, -0.25) {};
		\node [style=WIDEmorph] (6) at (1.5, 0) {$\mu^{\dagger}$};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (2, 0.5) {};
		\node [style=none] (12) at (-2.5, -0.75) {};
		\node [style=none] (13) at (-1.5, -0.75) {};
		\node [style=none] (14) at (1, 1) {};
		\node [style=none] (15) at (2.75, 0.5) {};
		\node [style=none] (16) at (-0.5, 0.25) {=};
		\node [style=none] (17) at (2.75, -1) {};
		\node [style=none] (18) at (0.25, -1.25) {};
		\node [style=none] (19) at (0.75, -0.75) {};
		\node [style=none] (20) at (0.75, 1.75) {};
		\node [style=none] (21) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (6) to (9.center);
		\draw (10.center) to (7.center);
		\draw (8.center) to (11.center);
		\draw (4.center) to (12.center);
		\draw [in=90, out=-90] (14.center) to (10.center);
		\draw [in=90, out=-90] (5.center) to (13.center);
		\draw [bend left=90, looseness=2.00] (11.center) to (15.center);
		\draw [bend right=90, looseness=1.25] (14.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw [bend right=90, looseness=1.50] (19.center) to (9.center);
		\draw (19.center) to (20.center);
		\draw (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/modg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.75, 1.5) {};
		\node [style=WIDEmorph] (3) at (-1.25, 0.75) {$\mu_{g}$};
		\node [style=none] (4) at (-1.75, 0.75) {};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none] (16) at (0, 0.5) {=};
		\node [style=none] (17) at (-1.25, -0.25) {};
		\node [style=none] (20) at (-2.25, 1.5) {};
		\node [style=WIDEmorph] (21) at (-1.75, -0.25) {$\mu_{g}$};
		\node [style=none] (22) at (-2.25, -0.25) {};
		\node [style=none] (24) at (-1.75, -1) {};
		\node [style=none] (26) at (-0.75, 1.5) {};
		\node [style=WIDEmorph] (30) at (1.5, -0.25) {$\mu_{g}$};
		\node [style=none] (31) at (1, -0.25) {};
		\node [style=none] (34) at (2, -0.25) {};
		\node [style=none] (35) at (1.5, -1) {};
		\node [style=none] (37) at (2, 1.5) {};
		\node [style=none] (38) at (0.5, 1.5) {};
		\node [style=none] (39) at (1.5, 1.5) {};
		\node [style=whitephase] (40) at (1, 0.75) {$Z$};
		\node [style=none] (41) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (4.center) to (2.center);
		\draw (3) to (17.center);
		\draw [in=-90, out=90] (22.center) to (20.center);
		\draw (21) to (24.center);
		\draw (26.center) to (7.center);
		\draw (30) to (35.center);
		\draw (37.center) to (34.center);
		\draw (41.center) to (40);
		\draw [bend left] (40) to (38.center);
		\draw [bend left] (39.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/modgp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=WIDEmorph] (3) at (-1, 0.75) {$\mu_{p}$};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (16) at (0, 0) {=};
		\node [style=none] (17) at (-1, 1.25) {};
		\node [style=none] (26) at (-0.5, -0.75) {};
		\node [style=none] (34) at (0.5, 1.25) {};
		\node [style=none] (37) at (0.5, -1.25) {};
		\node [style=WIDEmorph] (42) at (-1, -0.75) {$\mu_{g}$};
		\node [style=none] (43) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (4.center) to (2.center);
		\draw (3) to (17.center);
		\draw (26.center) to (7.center);
		\draw (37.center) to (34.center);
		\draw (42) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/modp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=WIDEmorph] (3) at (-1.25, -0.25) {$\mu_{p}$};
		\node [style=none] (4) at (-1.75, -0.25) {};
		\node [style=none] (7) at (-0.75, -0.25) {};
		\node [style=none] (16) at (0, 0) {=};
		\node [style=none] (17) at (-1.25, 0.75) {};
		\node [style=none] (20) at (-2.25, -1) {};
		\node [style=WIDEmorph] (21) at (-1.75, 0.75) {$\mu_{p}$};
		\node [style=none] (22) at (-2.25, 0.75) {};
		\node [style=none] (24) at (-1.75, 1.5) {};
		\node [style=none] (26) at (-0.75, -1) {};
		\node [style=WIDEmorph] (30) at (1.5, 0.75) {$\mu_{p}$};
		\node [style=none] (31) at (1, 0.75) {};
		\node [style=none] (34) at (2, 0.75) {};
		\node [style=none] (35) at (1.5, 1.5) {};
		\node [style=none] (37) at (2, -1) {};
		\node [style=none] (38) at (0.5, -1) {};
		\node [style=none] (39) at (1.5, -1) {};
		\node [style=whitephase] (40) at (1, -0.25) {$Z$};
		\node [style=none] (41) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (4.center) to (2.center);
		\draw (3) to (17.center);
		\draw [in=90, out=-90] (22.center) to (20.center);
		\draw (21) to (24.center);
		\draw (26.center) to (7.center);
		\draw (30) to (35.center);
		\draw (37.center) to (34.center);
		\draw (41.center) to (40);
		\draw [bend right] (40) to (38.center);
		\draw [bend right] (39.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/modpg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.25, -0.5) {};
		\node [style=none] (4) at (-2.25, -1.25) {};
		\node [style=none] (7) at (-1.25, -1.25) {};
		\node [style=none] (16) at (-0.5, 0) {=};
		\node [style=none] (26) at (-1.25, -0.5) {};
		\node [style=WIDEmorph] (42) at (-1.75, -0.5) {$\mu_{p}$};
		\node [style=none] (44) at (-2.25, 1.25) {};
		\node [style=WIDEmorph] (45) at (-1.75, 0.5) {$\mu_{g}$};
		\node [style=none] (46) at (-2.25, 0.5) {};
		\node [style=none] (47) at (-1.25, 0.5) {};
		\node [style=none] (49) at (-1.25, 1.25) {};
		\node [style=none] (60) at (1.75, 0.5) {};
		\node [style=none] (62) at (1.75, -1.25) {};
		\node [style=none] (65) at (0.75, 0.5) {};
		\node [style=WIDEmorph] (66) at (1.25, 0.5) {$\mu_{p}$};
		\node [style=none] (67) at (1.25, 1.25) {};
		\node [style=whitephase] (69) at (0.75, -0.5) {$Z$};
		\node [style=none] (70) at (0.75, -1.25) {};
		\node [style=none] (71) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (4.center) to (2.center);
		\draw (26.center) to (7.center);
		\draw [in=-90, out=90, looseness=1.25] (46.center) to (44.center);
		\draw (49.center) to (47.center);
		\draw (45) to (42);
		\draw [in=-90, out=90, looseness=1.25] (62.center) to (60.center);
		\draw (66) to (67.center);
		\draw (65.center) to (69);
		\draw [in=-90, out=-180] (69) to (71.center);
		\draw (69) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monprod1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (2) at (-4, 0) {$Z_A$};
		\node [style=none] (4) at (-4, 0.75) {};
		\node [style=none] (20) at (-5, -0.75) {};
		\node [style=none] (21) at (-3, -0.75) {};
		\node [style=whitephase] (22) at (-1, 0) {$Z_B$};
		\node [style=none] (23) at (-1, 0.75) {};
		\node [style=none] (24) at (-2, -0.75) {};
		\node [style=none] (25) at (0, -0.75) {};
		\node [style=none] (26) at (-2.5, 0) {$\tl{\otimes}$};
		\node [style=whitephase] (27) at (2, 0) {$Z_A$};
		\node [style=none] (28) at (2, 0.75) {};
		\node [style=none] (29) at (1, -0.75) {};
		\node [style=none] (30) at (4.5, -0.75) {};
		\node [style=whitephase] (31) at (5, 0) {$Z_B$};
		\node [style=none] (32) at (5, 0.75) {};
		\node [style=none] (33) at (2.75, -0.75) {};
		\node [style=none] (34) at (6, -0.75) {};
		\node [style=none] (36) at (0.5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw [bend left] (20.center) to (2);
		\draw [bend right] (21.center) to (2);
		\draw (22) to (23.center);
		\draw [bend left] (24.center) to (22);
		\draw [bend right] (25.center) to (22);
		\draw (27) to (28.center);
		\draw [bend left] (29.center) to (27);
		\draw [bend right=15] (30.center) to (27);
		\draw (31) to (32.center);
		\draw [bend left=15] (33.center) to (31);
		\draw [bend right] (34.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partial_order.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2, 0) {$f_1^R$};
		\node [style=box] (1) at (-1, 0) {$f_2^R$};
		\node [style=whitephase] (2) at (-1.5, 1) {$Z'$};
		\node [style=whitephase] (3) at (-1.5, -1) {$Z$};
		\node [style=none] (4) at (-1.5, 1.75) {};
		\node [style=none] (5) at (-1.5, -1.75) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=box] (7) at (1, 0) {$f_2^R$};
		\node [style=none] (8) at (1, 0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw [bend left] (3) to (0);
		\draw [bend left] (0) to (2);
		\draw (2) to (4.center);
		\draw [bend left] (2) to (1);
		\draw [bend left] (1) to (3);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phimodule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, 0.5) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/power_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (148) at (5.75, 1.25) {};
		\node [style=box] (149) at (5.75, 0.25) {$\{ f_1,f_2  \}$};
		\node [style=none] (150) at (5.75, -0.75) {};
		\node [style=none] (151) at (5.75, -1) {$A$};
		\node [style=none] (152) at (5.75, 1.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 2] (148.center) to (149);
		\draw [style=new edge style 2] (150.center) to (149);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/power_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (149) at (5.75, 0.25) {$\{ f_1,f_2  \}$};
		\node [style=none] (150) at (5.75, -0.75) {};
		\node [style=none] (151) at (5.75, -1) {$A$};
		\node [style=none] (152) at (5.75, 2.25) {};
		\node [style=box] (153) at (5.75, 1.25) {$\{ g_1,g_2  \}$};
		\node [style=none] (154) at (5.75, 2.5) {$C$};
		\node [style=none] (155) at (7, 0.75) {$=$};
		\node [style=box] (156) at (10, 0.75) {$\{ g_1 \circ f_1, g_1 \circ f_2, g_2 \circ f_1 , g_2 \circ f_2 \}$};
		\node [style=none] (157) at (10, -0.25) {};
		\node [style=none] (158) at (10, -0.5) {$A$};
		\node [style=none] (159) at (10, 1.75) {};
		\node [style=none] (161) at (10, 2) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 2] (150.center) to (149);
		\draw [style=new edge style 2] (152.center) to (153);
		\draw [style=new edge style 2] (153) to (149);
		\draw [style=new edge style 2] (157.center) to (156);
		\draw [style=new edge style 2] (159.center) to (156);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/power_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (150) at (5.25, -0.25) {};
		\node [style=none] (151) at (5.25, -0.5) {$B$};
		\node [style=none] (152) at (5.25, 1.75) {};
		\node [style=box] (153) at (5.25, 0.75) {$\{ f_1,f_2  \}$ };
		\node [style=none] (154) at (5.25, 2) {$B'$};
		\node [style=none] (155) at (6.75, 0.75) {$=$};
		\node [style=box] (156) at (9.875, 0.75) {$\{ g_1 \otimes f_1, g_1 \otimes f_2, g_2 \otimes f_1 , g_2 \otimes f_2 \}$};
		\node [style=none] (162) at (3, -0.25) {};
		\node [style=none] (163) at (3, 1.75) {};
		\node [style=box] (164) at (3, 0.75) {$\{ g_1,g_2  \}$};
		\node [style=none] (165) at (3, 2) {$A'$};
		\node [style=none] (166) at (3, -0.5) {$A$};
		\node [style=none] (174) at (11, -0.25) {};
		\node [style=none] (175) at (11, -0.5) {$B$};
		\node [style=none] (176) at (11, 1.75) {};
		\node [style=none] (178) at (11, 2) {$B'$};
		\node [style=none] (179) at (8.75, -0.25) {};
		\node [style=none] (180) at (8.75, 1.75) {};
		\node [style=none] (182) at (8.75, 2) {$A'$};
		\node [style=none] (183) at (8.75, -0.5) {$A$};
		\node [style=none] (184) at (11, 0.75) {};
		\node [style=none] (185) at (8.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 2] (152.center) to (153);
		\draw [style=new edge style 2] (163.center) to (164);
		\draw [style=new edge style 2] (164) to (162.center);
		\draw [style=new edge style 2] (153) to (150.center);
		\draw [style=new edge style 2] (176.center) to (184.center);
		\draw [style=new edge style 2] (184.center) to (174.center);
		\draw [style=new edge style 2] (179.center) to (185.center);
		\draw [style=new edge style 2] (185.center) to (180.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/power_mon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (-3.75, 2) {};
		\node [style=box] (97) at (-3.75, 1.25) {$\tau$};
		\node [style=none] (98) at (-3.75, 0.5) {};
		\node [style=none] (99) at (0, 1.25) {$\subseteq$};
		\node [style=none] (127) at (-4.5, 2) {};
		\node [style=none] (128) at (-3, 2) {};
		\node [style=none] (129) at (-3, 0.5) {};
		\node [style=none] (130) at (-4.5, 0.5) {};
		\node [style=none] (131) at (-3.75, 2.5) {};
		\node [style=none] (132) at (-3.75, 0) {};
		\node [style=none] (133) at (-4.25, 1.75) {$\mathcal{L}$};
		\node [style=none] (134) at (-3.75, 0) {};
		\node [style=none] (144) at (3.25, 1.25) {};
		\node [style=box] (145) at (2.5, 1.25) {$\tau'$};
		\node [style=none] (147) at (3.25, 2) {};
		\node [style=none] (148) at (3.25, 0.5) {};
		\node [style=none] (153) at (1, 1.75) {$\mathcal{L}$};
		\node [style=box] (155) at (1.5, 1.25) {$\tau$};
		\node [style=none] (156) at (0.75, 1.25) {};
		\node [style=none] (159) at (0.75, 0.5) {};
		\node [style=none] (160) at (0.75, 2) {};
		\node [style=none] (162) at (0.75, 1.25) {};
		\node [style=none] (164) at (-1.5, 2.5) {};
		\node [style=none] (167) at (-1.5, 2) {};
		\node [style=none] (168) at (-1.5, 2) {};
		\node [style=box] (169) at (-1.5, 1.25) {$\tau'$};
		\node [style=none] (170) at (-1.5, 0.5) {};
		\node [style=none] (171) at (-2.25, 2) {};
		\node [style=none] (172) at (-0.75, 2) {};
		\node [style=none] (173) at (-0.75, 0.5) {};
		\node [style=none] (174) at (-2.25, 0.5) {};
		\node [style=none] (175) at (-2, 1.75) {$\mathcal{L}$};
		\node [style=none] (176) at (-1.5, 0.5) {};
		\node [style=none] (177) at (-1.5, 0) {};
		\node [style=none] (178) at (1.5, 2) {};
		\node [style=none] (179) at (1.5, 2.5) {};
		\node [style=none] (180) at (2.5, 2) {};
		\node [style=none] (181) at (2.5, 2.5) {};
		\node [style=none] (182) at (1.5, 0) {};
		\node [style=none] (183) at (1.5, 0.5) {};
		\node [style=none] (184) at (2.5, 0) {};
		\node [style=none] (185) at (2.5, 0.5) {};
		\node [style=none] (186) at (-6.75, 0.25) {};
		\node [style=none] (188) at (-6.75, 2.25) {};
		\node [style=box] (189) at (-6.75, 1.25) {$\{ f' \}$ };
		\node [style=none] (191) at (-5.5, 1.25) {$\subseteq$};
		\node [style=none] (192) at (-8, 0.25) {};
		\node [style=none] (193) at (-8, 2.25) {};
		\node [style=box] (194) at (-8, 1.25) {$\{ f \}$};
		\node [style=none] (197) at (-8.75, 1.25) {$=$};
		\node [style=none] (198) at (-9.75, 0.25) {};
		\node [style=none] (199) at (-9.75, 2.25) {};
		\node [style=box] (200) at (-9.75, 1.25) {$\{ f \otimes f' \}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (130.center) to (129.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (129.center) to (128.center);
		\draw [style=new edge style 1, in=270, out=270, looseness=3.25] (128.center) to (127.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.50] (127.center) to (130.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (129.center);
		\draw (129.center) to (130.center);
		\draw (130.center) to (127.center);
		\draw [style=new edge style 2] (96.center) to (131.center);
		\draw [style=new edge style 2] (98.center) to (132.center);
		\draw [style=new edge style 5] (96.center) to (97);
		\draw [style=new edge style 5] (97) to (98.center);
		\draw [style=new edge style 1, bend right=90, looseness=5.50] (147.center) to (148.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.00] (148.center) to (159.center);
		\draw [style=new edge style 1, bend left=270, looseness=5.50] (159.center) to (160.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.00] (160.center) to (147.center);
		\draw (147.center) to (148.center);
		\draw (148.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (147.center);
		\draw [style=new edge style 2] (164.center) to (167.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (174.center) to (173.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (173.center) to (172.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (172.center) to (171.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (171.center) to (174.center);
		\draw (171.center) to (172.center);
		\draw (172.center) to (173.center);
		\draw (173.center) to (174.center);
		\draw (174.center) to (171.center);
		\draw [style=new edge style 2] (176.center) to (177.center);
		\draw [style=new edge style 5] (168.center) to (169);
		\draw [style=new edge style 5] (169) to (176.center);
		\draw [style=new edge style 2] (178.center) to (179.center);
		\draw [style=new edge style 2] (180.center) to (181.center);
		\draw [style=new edge style 2] (182.center) to (183.center);
		\draw [style=new edge style 2] (184.center) to (185.center);
		\draw [style=new edge style 5] (178.center) to (155);
		\draw [style=new edge style 5] (155) to (183.center);
		\draw [style=new edge style 5] (185.center) to (145);
		\draw [style=new edge style 5] (145) to (180.center);
		\draw [style=new edge style 2] (188.center) to (189);
		\draw [style=new edge style 2] (193.center) to (194);
		\draw [style=new edge style 2] (194) to (192.center);
		\draw [style=new edge style 2] (189) to (186.center);
		\draw [style=new edge style 2] (199.center) to (200);
		\draw [style=new edge style 2] (200) to (198.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/praciso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (58) at (-1.5, -0.75) {};
		\node [style=none] (59) at (-1.5, -1.5) {};
		\node [style=none] (63) at (-1.5, -0.75) {};
		\node [style=box] (64) at (-1.5, -0.75) {$\Pi_{\lambda}$};
		\node [style=box] (69) at (-1.5, 0) {$f$};
		\node [style=box] (70) at (-1.5, 0.75) {$f^{\dagger}$};
		\node [style=none] (71) at (-1.5, 1.25) {};
		\node [style=none] (73) at (1, -0.25) {};
		\node [style=none] (74) at (1, -1) {};
		\node [style=none] (75) at (1, -0.25) {};
		\node [style=box] (76) at (1, -0.25) {$\Pi_{\lambda}$};
		\node [style=none] (79) at (1, 0.5) {};
		\node [style=none] (80) at (-0.25, -0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (64) to (69);
		\draw (69) to (70);
		\draw (70) to (71.center);
		\draw (76) to (79.center);
		\draw (64) to (59.center);
		\draw (76) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/projdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphdag] (0) at (-1.5, 0.25) {$\tau$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=whitephase] (2) at (-1.5, 1.5) {$Z_B$};
		\node [style=whitephase] (3) at (-0.75, -1) {$Z_A$};
		\node [style=none] (5) at (-0.75, -2) {};
		\node [style=none] (6) at (-3.5, 0) {$\equiv$};
		\node [style=morphdag] (7) at (-5.25, 0) {$P_{\tau}$};
		\node [style=none] (8) at (-5.25, 1) {};
		\node [style=none] (9) at (-5.25, -1) {};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=none] (11) at (-5.25, 1) {};
		\node [style=effect] (13) at (-2.25, -0.25) {$l$};
		\node [style=none] (15) at (4.25, 1.5) {};
		\node [style=effect] (16) at (2.75, 0.5) {$p_{\tau}$};
		\node [style=whitephase] (17) at (3.5, -1) {$Z_A$};
		\node [style=none] (18) at (3.5, -2) {};
		\node [style=none] (19) at (1, 0) {$\equiv$};
		\node [style=none] (20) at (4.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw [bend left] (3) to (0);
		\draw [bend left=15] (1.center) to (3);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
		\draw (0) to (2);
		\draw (10.center) to (1.center);
		\draw [bend right=60, looseness=0.75] (13) to (3);
		\draw (18.center) to (17);
		\draw [bend left=15] (15.center) to (17);
		\draw (20.center) to (15.center);
		\draw [bend left] (17) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/projdefind.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morph] (0) at (-2.5, 0.25) {$\delta$};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=whitephase] (2) at (-2.5, 1.5) {$Z^{(l')}$};
		\node [style=whitephase] (3) at (-1.75, -1) {$Z^{(l)}$};
		\node [style=none] (5) at (-1.75, -2) {};
		\node [style=none] (6) at (-4, 0) {$\equiv$};
		\node [style=morphdag] (7) at (-5.25, 0) {$P_{\delta}$};
		\node [style=none] (8) at (-5.25, 1) {};
		\node [style=none] (9) at (-5.25, -1) {};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (-5.25, 1) {};
		\node [style={white_dot}] (13) at (-3.25, -0.25) {$l$};
		\node [style=none] (19) at (-0.25, 0) {$\equiv$};
		\node [style=none] (20) at (1.5, 0.75) {};
		\node [style=none] (21) at (7.25, 2.5) {};
		\node [style=whitephase] (22) at (1.5, 2.5) {$Z_{l'(1)}$};
		\node [style=whitephase] (23) at (2.25, -1.25) {$Z_{l(1)}$};
		\node [style=none] (24) at (2.25, -2.25) {};
		\node [style={white_dot}] (26) at (0.75, -0.25) {$l$};
		\node [style=none] (27) at (2.5, 0.75) {};
		\node [style=none] (28) at (8.25, 2.5) {};
		\node [style=whitephase] (29) at (2.5, 2.5) {$Z_{l'(2)}$};
		\node [style=whitephase] (30) at (3.5, -1.25) {$Z_{l(1)}$};
		\node [style=none] (31) at (3.5, -2.25) {};
		\node [style=none] (32) at (4.75, 0.75) {};
		\node [style=none] (33) at (10.25, 2.5) {};
		\node [style=whitephase] (34) at (4.75, 2.5) {$Z_{l'(m)}$};
		\node [style=whitephase] (35) at (5.5, -1.25) {$Z_{l(m)}$};
		\node [style=none] (36) at (5.5, -2.25) {};
		\node [style=none] (43) at (1, 1.75) {};
		\node [style=none] (44) at (5.5, 1.75) {};
		\node [style=none] (45) at (5.5, 0.75) {};
		\node [style=none] (46) at (1, 0.75) {};
		\node [style=none] (47) at (1.5, 1.75) {};
		\node [style=none] (48) at (4.75, 1.75) {};
		\node [style=none] (49) at (2.5, 1.75) {};
		\node [style=none] (50) at (3.25, 1.25) {$\delta$};
		\node [style=none] (51) at (3.5, 2.25) {$\dots$};
		\node [style=none] (52) at (3.5, 0.25) {$\dots$};
		\node [style=none] (53) at (4.5, -1.75) {$\dots$};
		\node [style=none] (54) at (9.25, 2.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw [bend left] (3) to (0);
		\draw [bend left=15] (1.center) to (3);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
		\draw (0) to (2);
		\draw (10.center) to (1.center);
		\draw (24.center) to (23);
		\draw [bend left=15] (23) to (20.center);
		\draw [in=45, out=-90] (21.center) to (23);
		\draw (31.center) to (30);
		\draw [bend left=15] (30) to (27.center);
		\draw [in=45, out=-90] (28.center) to (30);
		\draw (36.center) to (35);
		\draw [bend left=15, looseness=0.75] (35) to (32.center);
		\draw [in=45, out=-90] (33.center) to (35);
		\draw [style=double edge] (43.center) to (44.center);
		\draw [style=double edge] (44.center) to (45.center);
		\draw [style=double edge] (45.center) to (46.center);
		\draw [style=double edge] (46.center) to (43.center);
		\draw (47.center) to (22);
		\draw (29) to (49.center);
		\draw (48.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof_2_cat_lemma_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-5.5, 0) {$f_1^R$};
		\node [style=box] (1) at (-4.5, 0) {$f_3^R$};
		\node [style=whitephase] (2) at (-5, 1) {$Z'$};
		\node [style=whitephase] (3) at (-5, -1) {$Z$};
		\node [style=none] (4) at (-5, 1.75) {};
		\node [style=none] (5) at (-5, -1.75) {};
		\node [style=none] (6) at (-3.5, 0) {=};
		\node [style=box] (7) at (4.5, 0) {$f_3^R$};
		\node [style=none] (8) at (4.5, 0.75) {};
		\node [style=none] (9) at (4.5, -0.75) {};
		\node [style=box] (10) at (-2.5, 0) {$f_1^R$};
		\node [style=box] (11) at (-0.5, 0) {$f_3^R$};
		\node [style=whitephase] (12) at (-1.5, 1) {$Z'$};
		\node [style=whitephase] (13) at (-1.5, -1) {$Z$};
		\node [style=none] (14) at (-1.5, 1.75) {};
		\node [style=none] (15) at (-1.5, -1.75) {};
		\node [style=box] (16) at (-1.5, 0) {$f_2^R$};
		\node [style=none] (17) at (0.5, 0) {=};
		\node [style=box] (18) at (1.5, 0) {$f_2^R$};
		\node [style=box] (19) at (2.5, 0) {$f_3^R$};
		\node [style=whitephase] (20) at (2, 1) {$Z'$};
		\node [style=whitephase] (21) at (2, -1) {$Z$};
		\node [style=none] (22) at (2, 1.75) {};
		\node [style=none] (23) at (2, -1.75) {};
		\node [style=none] (24) at (3.5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw [bend left] (3) to (0);
		\draw [bend left] (0) to (2);
		\draw (2) to (4.center);
		\draw [bend left] (2) to (1);
		\draw [bend left] (1) to (3);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
		\draw (15.center) to (13);
		\draw [bend left] (13) to (10);
		\draw [bend left] (10) to (12);
		\draw (12) to (14.center);
		\draw [bend left] (12) to (11);
		\draw [bend left] (11) to (13);
		\draw (12) to (16);
		\draw (16) to (13);
		\draw (23.center) to (21);
		\draw [bend left] (21) to (18);
		\draw [bend left] (18) to (20);
		\draw (20) to (22.center);
		\draw [bend left] (20) to (19);
		\draw [bend left] (19) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof_2_cat_lemma_2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-5.75, 0) {$(f_1 \circ g_1)^R$};
		\node [style=box] (1) at (-4.25, 0) {$(f_2 \circ g_2)^R$};
		\node [style=whitephase] (2) at (-5, 1) {$Z''$};
		\node [style=whitephase] (3) at (-5, -1) {$Z$};
		\node [style=none] (4) at (-5, 1.75) {};
		\node [style=none] (5) at (-5, -1.75) {};
		\node [style=none] (6) at (-2.75, 0) {=};
		\node [style=box] (10) at (-1.75, 0) {$(f_1 \circ g_1)^R$};
		\node [style=box] (11) at (0.25, 0) {$l_{f_2 \circ g_2}$};
		\node [style=whitephase] (12) at (-0.75, 1.5) {$Z''$};
		\node [style=whitephase] (13) at (-0.75, -1.5) {$Z$};
		\node [style=none] (14) at (-0.75, 2.25) {};
		\node [style=none] (15) at (-0.75, -2.25) {};
		\node [style=none] (17) at (1.25, 0) {=};
		\node [style=box] (26) at (-0.75, 0.5) {$f_2$};
		\node [style=box] (27) at (-0.75, -0.5) {$g_2$};
		\node [style=box] (28) at (2.5, 0) {$(f_1 \circ g_1)^R$};
		\node [style=box] (29) at (6, 0) {$l_{f_2 \circ g_2}$};
		\node [style=whitephase] (30) at (4.25, 2) {$Z''$};
		\node [style=whitephase] (31) at (4.25, -2) {$Z$};
		\node [style=none] (32) at (4.25, 2.75) {};
		\node [style=none] (33) at (4.25, -2.75) {};
		\node [style=box] (34) at (5, 1) {$f_2$};
		\node [style=box] (35) at (5, -1) {$g_2$};
		\node [style=box] (36) at (3.5, 1) {$f_1^R$};
		\node [style=box] (37) at (3.5, -1) {$g_1^R$};
		\node [style=whitephase] (38) at (4.25, 0) {$Z'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw [bend left] (3) to (0);
		\draw [bend left] (0) to (2);
		\draw (2) to (4.center);
		\draw [bend left] (2) to (1);
		\draw [bend left] (1) to (3);
		\draw (15.center) to (13);
		\draw [bend left] (13) to (10);
		\draw [bend left] (10) to (12);
		\draw (12) to (14.center);
		\draw [bend left] (12) to (11);
		\draw [bend left] (11) to (13);
		\draw (12) to (26);
		\draw (26) to (27);
		\draw (27) to (13);
		\draw (33.center) to (31);
		\draw [bend left] (31) to (28);
		\draw [bend left] (28) to (30);
		\draw (30) to (32.center);
		\draw [bend left] (30) to (29);
		\draw [bend left] (29) to (31);
		\draw [in=90, out=-60] (30) to (34);
		\draw [in=60, out=-90, looseness=1.25] (35) to (31);
		\draw [in=240, out=90] (36) to (30);
		\draw [in=120, out=-90, looseness=1.25] (36) to (38);
		\draw [in=-90, out=60] (38) to (34);
		\draw [in=90, out=-60] (38) to (35);
		\draw [in=90, out=-120] (38) to (37);
		\draw [in=120, out=-90] (37) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof_2_cat_lemma_2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (28) at (-6.5, 0) {$(f_1 \circ g_1)^R$};
		\node [style=box] (29) at (-3, 0) {$l_{f_2 \circ g_2}$};
		\node [style=whitephase] (30) at (-4.75, 2) {$Z''$};
		\node [style=whitephase] (31) at (-4.75, -2) {$Z$};
		\node [style=none] (32) at (-4.75, 2.75) {};
		\node [style=none] (33) at (-4.75, -2.75) {};
		\node [style=box] (34) at (-4, 1) {$f_2$};
		\node [style=box] (35) at (-4, -1) {$g_2$};
		\node [style=box] (36) at (-5.5, 1) {$f_1^R$};
		\node [style=box] (37) at (-5.5, -1) {$g_1^R$};
		\node [style=whitephase] (38) at (-4.75, 0) {$Z'$};
		\node [style=none] (39) at (-1.5, 0) {=};
		\node [style=box] (41) at (2, 0) {$l_{f_2 \circ g_2}$};
		\node [style=whitephase] (42) at (0.25, 2) {$Z''$};
		\node [style=whitephase] (43) at (0.25, -2) {$Z$};
		\node [style=none] (44) at (0.25, 2.75) {};
		\node [style=none] (45) at (0.25, -2.75) {};
		\node [style=box] (46) at (1, 1) {$f_2$};
		\node [style=box] (47) at (1, -1) {$g_2$};
		\node [style=box] (48) at (-0.5, 1) {$f_1^R$};
		\node [style=box] (49) at (-0.5, -1) {$g_1^R$};
		\node [style=whitephase] (50) at (0.25, 0) {$Z'$};
		\node [style=none] (51) at (3, 0) {=};
		\node [style=box] (52) at (5.25, 0) {$l_{f_2 \circ g_2}$};
		\node [style=whitephase] (53) at (4, 1.5) {$Z''$};
		\node [style=whitephase] (54) at (4, -1.5) {$Z$};
		\node [style=none] (55) at (4, 2.25) {};
		\node [style=none] (56) at (4, -2.25) {};
		\node [style=box] (57) at (4, 0.5) {$f_2$};
		\node [style=box] (58) at (4, -0.5) {$g_2$};
		\node [style=none] (59) at (6.5, 0) {=};
		\node [style=box] (60) at (7.5, 0) {$(f_2 \circ g_2)^R$};
		\node [style=none] (61) at (7.5, 0.75) {};
		\node [style=none] (62) at (7.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (31);
		\draw [bend left] (31) to (28);
		\draw [bend left] (28) to (30);
		\draw (30) to (32.center);
		\draw [bend left] (30) to (29);
		\draw [bend left] (29) to (31);
		\draw [in=90, out=-60] (30) to (34);
		\draw [in=60, out=-90, looseness=1.25] (35) to (31);
		\draw [in=240, out=90] (36) to (30);
		\draw [in=120, out=-90, looseness=1.25] (36) to (38);
		\draw [in=-90, out=60] (38) to (34);
		\draw [in=90, out=-60] (38) to (35);
		\draw [in=90, out=-120] (38) to (37);
		\draw [in=120, out=-90] (37) to (31);
		\draw (45.center) to (43);
		\draw (42) to (44.center);
		\draw [bend left] (42) to (41);
		\draw [bend left] (41) to (43);
		\draw [in=90, out=-60] (42) to (46);
		\draw [in=60, out=-90, looseness=1.25] (47) to (43);
		\draw [in=240, out=90] (48) to (42);
		\draw [in=120, out=-90, looseness=1.25] (48) to (50);
		\draw [in=-90, out=60] (50) to (46);
		\draw [in=90, out=-60] (50) to (47);
		\draw [in=90, out=-120] (50) to (49);
		\draw [in=120, out=-90] (49) to (43);
		\draw (56.center) to (54);
		\draw (53) to (55.center);
		\draw [bend left] (53) to (52);
		\draw [bend left] (52) to (54);
		\draw (53) to (57);
		\draw (58) to (54);
		\draw (58) to (57);
		\draw (62.center) to (60);
		\draw (60) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/propercondition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (69) at (-0.75, 3.25) {$\ce(\lambda)$};
		\node [style=none] (75) at (-0.75, 1.5) {};
		\node [style=none] (76) at (-0.75, 4) {};
		\node [style=none] (79) at (-0.75, 2.25) {};
		\node [style=box] (81) at (-0.75, 2.25) {$p_{\sigma \circ \lambda}$};
		\node [style=none] (93) at (0.25, 2.75) {$=$};
		\node [style=box] (94) at (1.25, 2.75) {$\ce(\lambda)$};
		\node [style=none] (95) at (1.25, 1.25) {};
		\node [style=none] (97) at (1.25, 2) {};
		\node [style=box] (98) at (1.25, 2) {$p_{\sigma \circ \lambda}$};
		\node [style=box] (99) at (1.25, 3.5) {$p_{\sigma}$};
		\node [style=none] (100) at (1.25, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (75.center) to (69);
		\draw (69) to (76.center);
		\draw (95.center) to (94);
		\draw (99) to (94);
		\draw (100.center) to (99);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/provebraid1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-3.5, -1) {};
		\node [style=none] (8) at (-3, -1) {};
		\node [style=box] (9) at (-3.25, -0.75) {$\theta_{A_2,A_1}$};
		\node [style=none] (13) at (-3.5, 1) {};
		\node [style=none] (15) at (-3, 1) {};
		\node [style=box] (17) at (-3.25, 0.75) {$\theta_{A_1,A_2}$};
		\node [style=box] (18) at (-3.25, 0) {$\ce(\gamma)$};
		\node [style=none] (19) at (-2, 0) {=};
		\node [style=none] (20) at (-1.25, 0.75) {};
		\node [style=none] (21) at (-0.5, 0.75) {};
		\node [style=none] (22) at (-1.25, -1) {};
		\node [style=none] (23) at (-0.5, -1) {};
		\node [style=none] (24) at (-3.5, 1.5) {};
		\node [style=none] (25) at (-3, 1.5) {};
		\node [style=none] (26) at (-3.5, -1.5) {};
		\node [style=none] (27) at (-3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (18);
		\draw (18) to (9);
		\draw [in=90, out=-90, looseness=0.75] (20.center) to (23.center);
		\draw [in=-90, out=90, looseness=0.75] (22.center) to (21.center);
		\draw (24.center) to (13.center);
		\draw (25.center) to (15.center);
		\draw (7.center) to (26.center);
		\draw (8.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/provebraid2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-4.75, -0.75) {};
		\node [style=none] (8) at (-4.25, -0.75) {};
		\node [style=box] (9) at (-4.5, -0.5) {$\theta_{A_2,A_1}$};
		\node [style=none] (13) at (-4.75, 1.25) {};
		\node [style=none] (15) at (-4.25, 1.25) {};
		\node [style=box] (17) at (-4.5, 1) {$\theta_{A_1,A_2}$};
		\node [style=box] (18) at (-4.5, 0.25) {$\ce(\gamma)$};
		\node [style=none] (19) at (-1.5, 0) {=};
		\node [style=none] (20) at (-0.75, 1.75) {};
		\node [style=none] (21) at (1, 1.75) {};
		\node [style=none] (22) at (-0.75, -1.25) {};
		\node [style=none] (23) at (1, -1.25) {};
		\node [style=none] (24) at (-4.75, 2.25) {};
		\node [style=none] (25) at (-3, 2.25) {};
		\node [style=none] (26) at (-4.75, -1.75) {};
		\node [style=none] (27) at (-3, -1.75) {};
		\node [style=WIDEmorph] (28) at (-4.25, 2.25) {$M_1$};
		\node [style=none] (30) at (-4.25, 3) {};
		\node [style=WIDEmorph] (31) at (-2.5, 2.25) {$M_2$};
		\node [style=none] (33) at (-2.5, 3) {};
		\node [style=WIDEmorph] (37) at (-4.25, -1.75) {$M_2$};
		\node [style=none] (39) at (-4.25, -2.5) {};
		\node [style=WIDEmorph] (40) at (-2.5, -1.75) {$M_1$};
		\node [style=none] (42) at (-2.5, -2.5) {};
		\node [style=none] (46) at (-3.75, 2.25) {};
		\node [style=none] (47) at (-2, 2.25) {};
		\node [style=none] (48) at (-3.75, -1.75) {};
		\node [style=none] (49) at (-2, -1.75) {};
		\node [style=none] (57) at (2.75, 0) {=};
		\node [style=WIDEmorph] (62) at (-0.25, 1.75) {$M_1$};
		\node [style=none] (63) at (-0.25, 2.5) {};
		\node [style=WIDEmorph] (64) at (1.5, 1.75) {$M_2$};
		\node [style=none] (65) at (1.5, 2.5) {};
		\node [style=WIDEmorph] (66) at (-0.25, -1.25) {$M_2$};
		\node [style=none] (67) at (-0.25, -2) {};
		\node [style=WIDEmorph] (68) at (1.5, -1.25) {$M_1$};
		\node [style=none] (69) at (1.5, -2) {};
		\node [style=none] (70) at (0.25, 1.75) {};
		\node [style=none] (71) at (2, 1.75) {};
		\node [style=none] (72) at (0.25, -1.25) {};
		\node [style=none] (73) at (2, -1.25) {};
		\node [style=none] (94) at (3.5, 0.75) {};
		\node [style=none] (95) at (4.5, 0.75) {};
		\node [style=none] (96) at (3.5, -1) {};
		\node [style=none] (97) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (18);
		\draw (18) to (9);
		\draw [in=90, out=-90, looseness=0.75] (20.center) to (23.center);
		\draw [in=-90, out=90, looseness=0.75] (22.center) to (21.center);
		\draw (24.center) to (13.center);
		\draw [in=90, out=-90, looseness=1.25] (25.center) to (15.center);
		\draw (7.center) to (26.center);
		\draw [in=90, out=-90] (8.center) to (27.center);
		\draw (28) to (30.center);
		\draw (31) to (33.center);
		\draw (37) to (39.center);
		\draw (40) to (42.center);
		\draw [in=90, out=-90, looseness=0.75] (46.center) to (49.center);
		\draw [in=240, out=60, looseness=0.75] (48.center) to (47.center);
		\draw (62) to (63.center);
		\draw (64) to (65.center);
		\draw (66) to (67.center);
		\draw (68) to (69.center);
		\draw [in=90, out=-90, looseness=0.75] (70.center) to (73.center);
		\draw [in=-90, out=90, looseness=0.75] (72.center) to (71.center);
		\draw [in=90, out=-90, looseness=0.75] (94.center) to (97.center);
		\draw [in=-90, out=90, looseness=0.75] (96.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/provecup1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (1.5, -0.5) {$M_A^{*}$};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (3) at (1.5, -1.25) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (2.75, 1.25) {};
		\node [style=none] (16) at (3.25, 0) {=};
		\node [style=WIDEmorph] (22) at (-0.5, -0.5) {$M_A$};
		\node [style=none] (23) at (-1, -0.5) {};
		\node [style=none] (24) at (0, -0.5) {};
		\node [style=none] (25) at (-0.5, -1.25) {};
		\node [style=none] (26) at (-1, 0) {};
		\node [style=none] (27) at (0, 0) {};
		\node [style=none] (28) at (-1, 0.5) {};
		\node [style=none] (29) at (0.75, 1.25) {};
		\node [style=none] (56) at (0.5, 1.25) {};
		\node [style=none] (57) at (3, 1.25) {};
		\node [style=none] (58) at (1.75, 2) {};
		\node [style=none] (59) at (1.75, 1.5) {$\tau$};
		\node [style=none] (67) at (7.25, 1.25) {};
		\node [style=none] (68) at (-4.75, 0) {=};
		\node [style=WIDEmorph] (69) at (4.75, -0.5) {$M_A$};
		\node [style=none] (70) at (4.25, -0.5) {};
		\node [style=none] (71) at (5.25, -0.5) {};
		\node [style=none] (72) at (4.75, -1.25) {};
		\node [style=none] (73) at (4.25, 0.75) {};
		\node [style=none] (74) at (6.25, 0.25) {};
		\node [style=none] (76) at (5.25, 1.25) {};
		\node [style=none] (77) at (5, 1.25) {};
		\node [style=none] (78) at (7.5, 1.25) {};
		\node [style=none] (79) at (6.25, 2) {};
		\node [style=none] (80) at (6.25, 1.5) {$\tau$};
		\node [style=whitephase] (81) at (6.25, 0.25) {$Z_A$};
		\node [style=none] (82) at (-4, -0.25) {};
		\node [style=none] (83) at (-2.5, -0.25) {};
		\node [style=WIDEmorph] (84) at (-6, 0) {$M_A$};
		\node [style=none] (85) at (-6.5, 0) {};
		\node [style=none] (86) at (-5.5, 0) {};
		\node [style=none] (87) at (-6, -0.75) {};
		\node [style=none] (88) at (-6.5, 0.5) {};
		\node [style=none] (89) at (-5.5, 0.75) {};
		\node [style=none] (90) at (-8, 0.5) {};
		\node [style=none] (91) at (-6.5, 0.5) {};
		\node [style=none] (92) at (-1.75, 0) {=};
		\node [style=none] (93) at (-8, -0.75) {};
		\node [style=none] (94) at (-5.5, 0.75) {};
		\node [style=whitephase] (95) at (-5.5, 0.75) {$Z_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (4.center) to (12.center);
		\draw [in=-90, out=90] (5.center) to (13.center);
		\draw (22) to (25.center);
		\draw (26.center) to (23.center);
		\draw (24.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw [in=-90, out=90] (27.center) to (29.center);
		\draw [bend left=90] (28.center) to (12.center);
		\draw (56.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (69) to (72.center);
		\draw (73.center) to (70.center);
		\draw [in=-90, out=90, looseness=1.25] (71.center) to (74.center);
		\draw [in=-90, out=90] (74.center) to (76.center);
		\draw (77.center) to (79.center);
		\draw (79.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw [in=-90, out=60] (81) to (67.center);
		\draw [bend left=90, looseness=1.50] (82.center) to (83.center);
		\draw (84) to (87.center);
		\draw (88.center) to (85.center);
		\draw (86.center) to (89.center);
		\draw [bend left=90, looseness=1.50] (90.center) to (91.center);
		\draw (93.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/provecup2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (92) at (-0.25, 0) {=};
		\node [style=none] (96) at (-1.75, -0.75) {};
		\node [style=none] (97) at (-1.75, 0.75) {};
		\node [style=whitephase] (99) at (-1.75, 0.75) {$Z_A$};
		\node [style=none] (100) at (3, 0.75) {};
		\node [style=none] (101) at (2, -0.25) {};
		\node [style=none] (102) at (1, 0.75) {};
		\node [style=none] (103) at (0.75, 0.75) {};
		\node [style=none] (104) at (3.25, 0.75) {};
		\node [style=none] (105) at (2, 1.5) {};
		\node [style=none] (106) at (2, 1) {$\tau$};
		\node [style=whitephase] (107) at (2, -0.25) {$Z_A$};
		\node [style=none] (108) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (96.center) to (97.center);
		\draw [in=-90, out=90] (101.center) to (102.center);
		\draw (103.center) to (105.center);
		\draw (105.center) to (104.center);
		\draw (104.center) to (103.center);
		\draw [in=-90, out=60] (107) to (100.center);
		\draw (108.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/provecup3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (92) at (-2.25, 0) {=};
		\node [style=none] (96) at (4.5, 0) {};
		\node [style=none] (97) at (4.5, 1.25) {};
		\node [style=whitephase] (99) at (4.5, 1.25) {$Z_A$};
		\node [style=none] (100) at (-6.5, 1) {};
		\node [style=none] (102) at (-8, 1) {};
		\node [style=none] (103) at (-8.5, 1) {};
		\node [style=none] (104) at (-6, 1) {};
		\node [style=none] (105) at (-7.25, 1.75) {};
		\node [style=none] (106) at (-7.25, 1.25) {$\tau$};
		\node [style=none] (115) at (1, 1.25) {};
		\node [style=none] (116) at (0, 0) {};
		\node [style=none] (117) at (-1, 1.25) {};
		\node [style=none] (118) at (-1.25, 1.25) {};
		\node [style=none] (119) at (1.25, 1.25) {};
		\node [style=none] (120) at (0, 2) {};
		\node [style=none] (121) at (0, 1.5) {$\tau$};
		\node [style=whitephase] (122) at (0, -0.75) {$Z_A$};
		\node [style=none] (123) at (-1, -2) {};
		\node [style=none] (124) at (1, -2) {};
		\node [style=whitephase] (125) at (-7, -1) {$Z_A$};
		\node [style=whitephase] (126) at (-5.5, -1) {$Z_A$};
		\node [style=whitephase] (127) at (0, 0) {$Z_A$};
		\node [style=none] (129) at (-4.75, 1) {};
		\node [style=none] (130) at (-3.25, 1) {};
		\node [style=none] (131) at (-7, -2) {};
		\node [style=none] (132) at (-5.5, -2) {};
		\node [style=none] (133) at (2.25, 0) {=};
		\node [style=whitephase] (134) at (4.5, 0) {$Z_A$};
		\node [style=none] (135) at (3.5, -1.25) {};
		\node [style=none] (136) at (5.5, -1.25) {};
		\node [style=none] (137) at (6.75, 0) {=};
		\node [style=none] (138) at (8, -0.25) {};
		\node [style=none] (139) at (9.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (96.center) to (97.center);
		\draw (103.center) to (105.center);
		\draw (105.center) to (104.center);
		\draw (104.center) to (103.center);
		\draw [bend left] (116.center) to (117.center);
		\draw (118.center) to (120.center);
		\draw (120.center) to (119.center);
		\draw (119.center) to (118.center);
		\draw [bend right] (116.center) to (115.center);
		\draw [bend left] (123.center) to (122);
		\draw [bend left, looseness=1.25] (122) to (124.center);
		\draw [bend left] (125) to (102.center);
		\draw [bend left] (126) to (100.center);
		\draw [bend left=90, looseness=1.25] (129.center) to (130.center);
		\draw [bend left=45, looseness=0.75] (129.center) to (125);
		\draw [bend right=45, looseness=0.75] (126) to (130.center);
		\draw (131.center) to (125);
		\draw (126) to (132.center);
		\draw (122) to (116.center);
		\draw [bend left] (135.center) to (134);
		\draw [bend left, looseness=1.25] (134) to (136.center);
		\draw [bend left=90, looseness=1.25] (138.center) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/provedom1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2.5, 0.25) {$\ce(\lambda)$};
		\node [style=none] (1) at (-2.5, -1.25) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (-2.5, -0.5) {};
		\node [style=box] (4) at (-2.5, -0.5) {$p_{\lambda}$};
		\node [style=none] (5) at (-1.75, -0.25) {=};
		\node [style=whitephase] (6) at (0.25, -0.5) {$Z_A$};
		\node [style=none] (7) at (0.25, -1.5) {};
		\node [style=none] (8) at (-1.25, 0.25) {};
		\node [style=none] (9) at (-0.75, 0.25) {};
		\node [style=none] (11) at (-0.75, 0.25) {};
		\node [style=none] (12) at (-0.75, 0.5) {$e_{\lambda}$};
		\node [style=none] (13) at (-1.25, 0.25) {};
		\node [style=none] (14) at (-0.25, 0.25) {};
		\node [style=none] (15) at (-1, 0.25) {};
		\node [style=box] (16) at (0.25, 0.5) {$\ce(\lambda)$};
		\node [style=none] (17) at (0.25, 1.25) {};
		\node [style=none] (18) at (1.25, -0.25) {=};
		\node [style=whitephase] (19) at (3.25, -0.5) {$Z_A$};
		\node [style=none] (20) at (3.25, -1.5) {};
		\node [style=none] (21) at (1.75, 0.25) {};
		\node [style=none] (22) at (2.25, 0.25) {};
		\node [style=none] (23) at (2.25, 0.25) {};
		\node [style=none] (24) at (2.25, 0.5) {$e_{\lambda}$};
		\node [style=none] (25) at (1.75, 0.25) {};
		\node [style=none] (26) at (2.75, 0.25) {};
		\node [style=none] (27) at (2, 0.25) {};
		\node [style=box] (28) at (4.25, 0.25) {$\ce(\lambda)$};
		\node [style=whitephase] (30) at (4.25, 1) {$Z_B$};
		\node [style=none] (31) at (5.25, 2) {};
		\node [style=whitephase] (32) at (4.25, 1.75) {$Z_B$};
		\node [style=none] (33) at (5.5, -0.25) {=};
		\node [style=whitephase] (34) at (7.75, -0.5) {$Z_A$};
		\node [style=none] (35) at (7.75, -1.5) {};
		\node [style=none] (36) at (6.25, 0.25) {};
		\node [style=none] (37) at (6.75, 0.25) {};
		\node [style=none] (38) at (6.75, 0.25) {};
		\node [style=none] (39) at (6.75, 0.5) {$\ce(\xi \circ \lambda)$};
		\node [style=none] (40) at (6, 0.25) {};
		\node [style=none] (41) at (7.5, 0.25) {};
		\node [style=none] (42) at (6.5, 0.25) {};
		\node [style=box] (43) at (8.75, 0.25) {$\ce(\lambda)$};
		\node [style=whitephase] (44) at (8.75, 1) {$Z_B$};
		\node [style=none] (45) at (9.75, 2) {};
		\node [style=whitephase] (46) at (8.75, 1.75) {$\ce(\xi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw [in=-90, out=90] (7.center) to (6);
		\draw [in=135, out=-90] (9.center) to (6);
		\draw (14.center) to (13.center);
		\draw [bend right=90, looseness=1.75] (14.center) to (13.center);
		\draw (16) to (17.center);
		\draw (16) to (6);
		\draw [in=-90, out=90] (20.center) to (19);
		\draw [in=135, out=-90] (22.center) to (19);
		\draw (26.center) to (25.center);
		\draw [bend right=90, looseness=1.75] (26.center) to (25.center);
		\draw [in=30, out=-90] (28) to (19);
		\draw [bend right=45, looseness=1.25] (30) to (31.center);
		\draw (32) to (30);
		\draw (30) to (28);
		\draw [in=-90, out=90] (35.center) to (34);
		\draw [in=135, out=-90] (37.center) to (34);
		\draw (41.center) to (40.center);
		\draw [bend right=90, looseness=1.50] (41.center) to (40.center);
		\draw [in=30, out=-90] (43) to (34);
		\draw [bend right=45, looseness=1.25] (44) to (45.center);
		\draw (46) to (44);
		\draw (44) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/provedom2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-0.5, 0) {=};
		\node [style=box] (43) at (0.75, -0.5) {$\ce(\lambda)$};
		\node [style=whitephase] (44) at (0.75, 0.25) {$Z_B$};
		\node [style=none] (45) at (1.75, 1.25) {};
		\node [style=whitephase] (46) at (0.75, 1) {$\ce(\xi)$};
		\node [style=none] (47) at (0.75, -1.25) {};
		\node [style=whitephase] (48) at (-2.75, -0.5) {$Z_A$};
		\node [style=none] (49) at (-2.75, -1.5) {};
		\node [style=none] (50) at (-4.25, 0.25) {};
		\node [style=none] (51) at (-3.75, 0.25) {};
		\node [style=none] (52) at (-3.75, 0.25) {};
		\node [style=none] (53) at (-3.75, 0.5) {$\ce(\xi \circ \lambda)$};
		\node [style=none] (54) at (-4.5, 0.25) {};
		\node [style=none] (55) at (-3, 0.25) {};
		\node [style=none] (56) at (-4, 0.25) {};
		\node [style=box] (57) at (-1.75, 0.25) {$\ce(\lambda)$};
		\node [style=whitephase] (58) at (-1.75, 1) {$Z_B$};
		\node [style=none] (59) at (-0.75, 2) {};
		\node [style=whitephase] (60) at (-1.75, 1.75) {$\ce(\xi)$};
		\node [style=none] (61) at (2.5, 0) {=};
		\node [style=box] (62) at (3.75, 0) {$\ce(\lambda)$};
		\node [style=none] (63) at (3.75, 0.75) {};
		\node [style=none] (66) at (3.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (44) to (45.center);
		\draw (46) to (44);
		\draw (44) to (43);
		\draw (43) to (47.center);
		\draw [in=-90, out=90] (49.center) to (48);
		\draw [in=135, out=-90] (51.center) to (48);
		\draw (55.center) to (54.center);
		\draw [bend right=90, looseness=1.50] (55.center) to (54.center);
		\draw [in=30, out=-90] (57) to (48);
		\draw [bend right=45, looseness=1.25] (58) to (59.center);
		\draw (60) to (58);
		\draw (58) to (57);
		\draw (63.center) to (62);
		\draw (62) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/provedom3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-3, 1.75) {};
		\node [style=box] (5) at (-3.5, 0.25) {$\ce(\lambda)$};
		\node [style=WIDEmorph] (6) at (-3, -0.5) {$M_A$};
		\node [style=box] (7) at (-2.5, 0.25) {$f$};
		\node [style=WIDEmorph] (8) at (-3, 1) {$M_B$};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-2.5, -0.5) {};
		\node [style=none] (11) at (-3.5, -0.5) {};
		\node [style=none] (12) at (-3.5, 1) {};
		\node [style=box] (62) at (-5.25, 0.25) {$f$};
		\node [style=none] (63) at (-5.25, 1) {};
		\node [style=box] (64) at (-5.25, -0.5) {$\Pi_{\lambda}$};
		\node [style=none] (65) at (-4.5, 0) {$=$};
		\node [style=none] (68) at (-0.25, 1.75) {};
		\node [style=box] (69) at (-0.75, 0.25) {$\ce(\lambda)$};
		\node [style=WIDEmorph] (70) at (-0.25, -1.25) {$M_A$};
		\node [style=box] (71) at (0.25, 0) {$f$};
		\node [style=WIDEmorph] (72) at (-0.25, 1) {$M_B$};
		\node [style=none] (73) at (0.25, 1) {};
		\node [style=none] (74) at (0.25, -1.25) {};
		\node [style=none] (75) at (-0.75, -1.25) {};
		\node [style=none] (76) at (-0.75, 1) {};
		\node [style=none] (77) at (-0.25, -2) {};
		\node [style=none] (78) at (-1.75, 0) {$=$};
		\node [style=none] (79) at (-0.75, -0.5) {};
		\node [style=box] (81) at (-0.75, -0.5) {$p_{\lambda}$};
		\node [style=none] (154) at (-5.25, -1.25) {};
		\node [style=box] (155) at (-3, -1.25) {$\Pi_{\lambda}$};
		\node [style=none] (156) at (-3, -2) {};
		\node [style=none] (157) at (2.5, 1.5) {};
		\node [style=WIDEmorph] (159) at (2.5, -0.75) {$M_A$};
		\node [style=box] (160) at (3, 0) {$f$};
		\node [style=WIDEmorph] (161) at (2.5, 0.75) {$M_B$};
		\node [style=none] (162) at (3, 0.75) {};
		\node [style=none] (163) at (3, -0.75) {};
		\node [style=none] (166) at (2.5, -1.5) {};
		\node [style=box] (167) at (2, 0) {$\ce(\lambda)$};
		\node [style=none] (168) at (2, -0.75) {};
		\node [style=none] (169) at (2, 0.75) {};
		\node [style=none] (170) at (1, 0) {$=$};
		\node [style=box] (173) at (4.5, 0) {$f$};
		\node [style=none] (175) at (4.5, 0.75) {};
		\node [style=none] (176) at (4.5, -0.75) {};
		\node [style=none] (181) at (3.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (7);
		\draw (7) to (10.center);
		\draw (11.center) to (5);
		\draw (5) to (12.center);
		\draw (2.center) to (8);
		\draw (63.center) to (62);
		\draw (62) to (64);
		\draw (73.center) to (71);
		\draw (71) to (74.center);
		\draw (75.center) to (69);
		\draw (69) to (76.center);
		\draw (70) to (77.center);
		\draw (68.center) to (72);
		\draw (64) to (154.center);
		\draw (155) to (156.center);
		\draw (6) to (155);
		\draw (162.center) to (160);
		\draw (160) to (163.center);
		\draw (159) to (166.center);
		\draw (157.center) to (161);
		\draw (168.center) to (167);
		\draw (167) to (169.center);
		\draw (175.center) to (173);
		\draw (173) to (176.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/provedotcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3.25, 0) {$\mathcal{E}(\sigma \tilde{\circ} \lambda)$};
		\node [style=WIDEmorph] (1) at (-2.75, -1.25) {$\mu_A$};
		\node [style=box] (2) at (-2.25, 0.5) {$g$};
		\node [style=WIDEmorph] (3) at (-2.75, 1.25) {$\mu_C$};
		\node [style=none] (4) at (-2.25, 1.25) {};
		\node [style=none] (5) at (-2.25, -1.25) {};
		\node [style=none] (6) at (-3.25, -1.25) {};
		\node [style=none] (7) at (-3.25, 1.25) {};
		\node [style=none] (16) at (-1.25, 0) {=};
		\node [style=none] (17) at (-2.75, 2) {};
		\node [style=none] (18) at (-2.75, -2) {};
		\node [style=box] (61) at (-2.25, -0.5) {$f$};
		\node [style=box] (62) at (-0.25, 0.5) {$g$};
		\node [style=none] (63) at (-0.25, 1.25) {};
		\node [style=none] (64) at (-0.25, -1.25) {};
		\node [style=box] (65) at (-0.25, -0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (2) to (5.center);
		\draw (6.center) to (0);
		\draw (0) to (7.center);
		\draw (3) to (17.center);
		\draw (1) to (18.center);
		\draw (63.center) to (62);
		\draw (62) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/provedotcomp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3.25, 0) {$\mathcal{E}(\sigma \tilde{\circ} \lambda)$};
		\node [style=WIDEmorph] (1) at (-2.75, -1.25) {$\mu_A$};
		\node [style=box] (2) at (-2.25, 0.5) {$\mathcal{F}(g)$};
		\node [style=WIDEmorph] (3) at (-2.75, 1.25) {$\mu_C$};
		\node [style=none] (4) at (-2.25, 1.25) {};
		\node [style=none] (5) at (-2.25, -1.25) {};
		\node [style=none] (6) at (-3.25, -1.25) {};
		\node [style=none] (7) at (-3.25, 1.25) {};
		\node [style=none] (16) at (-1.25, 0) {=};
		\node [style=none] (17) at (-2.75, 2) {};
		\node [style=none] (18) at (-2.75, -2.25) {};
		\node [style=box] (61) at (-2.25, -0.5) {$\mathcal{F}(f)$};
		\node [style=WIDEmorph] (67) at (1, -1.75) {$\mu_A$};
		\node [style=WIDEmorph] (69) at (1, 2) {$\mu_C$};
		\node [style=none] (71) at (1.5, -1.75) {};
		\node [style=none] (74) at (1, 2.75) {};
		\node [style=none] (75) at (1, -2.5) {};
		\node [style=box] (81) at (1, 0.5) {$\mathcal{E}(\sigma)$};
		\node [style=WIDEmorph] (82) at (1.5, -0.25) {$\mu_B$};
		\node [style=box] (83) at (2, 0.5) {$\mathcal{F}(g)$};
		\node [style=WIDEmorph] (84) at (1.5, 1.25) {$\mu_C$};
		\node [style=none] (85) at (2, 1.25) {};
		\node [style=none] (86) at (2, -0.25) {};
		\node [style=none] (87) at (1, -0.25) {};
		\node [style=none] (88) at (1, 1.25) {};
		\node [style=none] (89) at (1.5, 2) {};
		\node [style=box] (95) at (1.5, -1) {$\mathcal{F}(f)$};
		\node [style=none] (102) at (1.5, -1.75) {};
		\node [style=box] (225) at (0.25, 0) {$\mathcal{E}(\sigma \tilde{\circ} \tau)$};
		\node [style=none] (226) at (0.5, -1.75) {};
		\node [style=none] (227) at (0.5, 2) {};
		\node [style=none] (228) at (3, 0) {=};
		\node [style=WIDEmorph] (229) at (5.25, -2.5) {$\mu_A$};
		\node [style=WIDEmorph] (230) at (5.25, 2.75) {$\mu_C$};
		\node [style=none] (231) at (5.75, -2.5) {};
		\node [style=none] (232) at (5.25, 3.5) {};
		\node [style=none] (233) at (5.25, -3.25) {};
		\node [style=box] (234) at (5.25, 1.25) {$\mathcal{E}(\sigma)$};
		\node [style=WIDEmorph] (235) at (5.75, 0.5) {$\mu_B$};
		\node [style=box] (236) at (6.25, 1.25) {$\mathcal{F}(g)$};
		\node [style=WIDEmorph] (237) at (5.75, 2) {$\mu_C$};
		\node [style=none] (238) at (6.25, 2) {};
		\node [style=none] (239) at (6.25, 0.5) {};
		\node [style=none] (240) at (5.25, 0.5) {};
		\node [style=none] (241) at (5.25, 2) {};
		\node [style=none] (242) at (5.75, 2.75) {};
		\node [style=box] (243) at (5.25, -1) {$\mathcal{E}(\lambda)$};
		\node [style=WIDEmorph] (244) at (5.75, -1.75) {$\mu_A$};
		\node [style=box] (245) at (6.25, -1) {$\mathcal{F}(f)$};
		\node [style=WIDEmorph] (246) at (5.75, -0.25) {$\mu_B$};
		\node [style=none] (247) at (6.25, -0.25) {};
		\node [style=none] (248) at (6.25, -1.75) {};
		\node [style=none] (249) at (5.25, -1.75) {};
		\node [style=none] (250) at (5.25, -0.25) {};
		\node [style=none] (251) at (5.75, -2.5) {};
		\node [style=box] (252) at (4.25, 0) {$\mathcal{E}(\sigma \tilde{\circ} \tau)$};
		\node [style=none] (253) at (4.75, -2.5) {};
		\node [style=none] (254) at (4.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (2) to (5.center);
		\draw (6.center) to (0);
		\draw (0) to (7.center);
		\draw (3) to (17.center);
		\draw (1) to (18.center);
		\draw (69) to (74.center);
		\draw (67) to (75.center);
		\draw (85.center) to (83);
		\draw (83) to (86.center);
		\draw (87.center) to (81);
		\draw (81) to (88.center);
		\draw (84) to (89.center);
		\draw [in=-90, out=90] (226.center) to (225);
		\draw [in=-90, out=90] (225) to (227.center);
		\draw (230) to (232.center);
		\draw (229) to (233.center);
		\draw (238.center) to (236);
		\draw (236) to (239.center);
		\draw (240.center) to (234);
		\draw (234) to (241.center);
		\draw (237) to (242.center);
		\draw (247.center) to (245);
		\draw (245) to (248.center);
		\draw (249.center) to (243);
		\draw (243) to (250.center);
		\draw (244) to (251.center);
		\draw (235) to (246);
		\draw [in=-90, out=90] (253.center) to (252);
		\draw [in=-90, out=90] (252) to (254.center);
		\draw (82) to (95);
		\draw (95) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/provedotcomp1pg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3.25, 0) {$\mathcal{E}(\tau \circ \lambda)$};
		\node [style=WIDEmorph] (1) at (-2.75, -1.25) {$\mu_g$};
		\node [style=box] (2) at (-2.25, 0.5) {$g$};
		\node [style=WIDEmorph] (3) at (-2.75, 1.25) {$\eta_p$};
		\node [style=none] (4) at (-2.25, 1.25) {};
		\node [style=none] (5) at (-2.25, -1.25) {};
		\node [style=none] (6) at (-3.25, -1.25) {};
		\node [style=none] (7) at (-3.25, 1.25) {};
		\node [style=none] (16) at (-1.25, 0) {=};
		\node [style=none] (17) at (-2.75, 2) {};
		\node [style=none] (18) at (-2.75, -2.25) {};
		\node [style=box] (61) at (-2.25, -0.5) {$f$};
		\node [style=WIDEmorph] (67) at (1, -1.75) {$\mu_g$};
		\node [style=WIDEmorph] (69) at (1, 2) {$\eta_p$};
		\node [style=none] (71) at (1.5, -1.75) {};
		\node [style=none] (74) at (1, 2.75) {};
		\node [style=none] (75) at (1, -2.5) {};
		\node [style=box] (81) at (1, 0.5) {$\mathcal{E}(\tau)$};
		\node [style=WIDEmorph] (82) at (1.5, -0.25) {$\nu_g$};
		\node [style=box] (83) at (2, 0.5) {$g$};
		\node [style=WIDEmorph] (84) at (1.5, 1.25) {$\eta_p$};
		\node [style=none] (85) at (2, 1.25) {};
		\node [style=none] (86) at (2, -0.25) {};
		\node [style=none] (87) at (1, -0.25) {};
		\node [style=none] (88) at (1, 1.25) {};
		\node [style=none] (89) at (1.5, 2) {};
		\node [style=box] (95) at (1.5, -1) {$f$};
		\node [style=none] (102) at (1.5, -1.75) {};
		\node [style=box] (225) at (0.25, 0) {$\mathcal{E}(\tau \circ \lambda)$};
		\node [style=none] (226) at (0.5, -1.75) {};
		\node [style=none] (227) at (0.5, 2) {};
		\node [style=none] (228) at (3, 0) {=};
		\node [style=WIDEmorph] (229) at (5.25, -2.5) {$\mu_g$};
		\node [style=WIDEmorph] (230) at (5.25, 2.75) {$\eta_p$};
		\node [style=none] (231) at (5.75, -2.5) {};
		\node [style=none] (232) at (5.25, 3.5) {};
		\node [style=none] (233) at (5.25, -3.25) {};
		\node [style=box] (234) at (5.25, 1.25) {$\mathcal{E}(\tau)$};
		\node [style=WIDEmorph] (235) at (5.75, 0.5) {$\nu_g$};
		\node [style=box] (236) at (6.25, 1.25) {$g$};
		\node [style=WIDEmorph] (237) at (5.75, 2) {$\eta_p$};
		\node [style=none] (238) at (6.25, 2) {};
		\node [style=none] (239) at (6.25, 0.5) {};
		\node [style=none] (240) at (5.25, 0.5) {};
		\node [style=none] (241) at (5.25, 2) {};
		\node [style=none] (242) at (5.75, 2.75) {};
		\node [style=box] (243) at (5.25, -1) {$\mathcal{E}(\lambda)$};
		\node [style=WIDEmorph] (244) at (5.75, -1.75) {$\mu_g$};
		\node [style=box] (245) at (6.25, -1) {$f$};
		\node [style=WIDEmorph] (246) at (5.75, -0.25) {$\nu_p$};
		\node [style=none] (247) at (6.25, -0.25) {};
		\node [style=none] (248) at (6.25, -1.75) {};
		\node [style=none] (249) at (5.25, -1.75) {};
		\node [style=none] (250) at (5.25, -0.25) {};
		\node [style=none] (251) at (5.75, -2.5) {};
		\node [style=box] (252) at (4.25, 0) {$\mathcal{E}(\tau \circ \lambda)$};
		\node [style=none] (253) at (4.75, -2.5) {};
		\node [style=none] (254) at (4.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (2) to (5.center);
		\draw (6.center) to (0);
		\draw (0) to (7.center);
		\draw (3) to (17.center);
		\draw (1) to (18.center);
		\draw (69) to (74.center);
		\draw (67) to (75.center);
		\draw (85.center) to (83);
		\draw (83) to (86.center);
		\draw (87.center) to (81);
		\draw (81) to (88.center);
		\draw (84) to (89.center);
		\draw [in=-90, out=90] (226.center) to (225);
		\draw [in=-90, out=90] (225) to (227.center);
		\draw (230) to (232.center);
		\draw (229) to (233.center);
		\draw (238.center) to (236);
		\draw (236) to (239.center);
		\draw (240.center) to (234);
		\draw (234) to (241.center);
		\draw (237) to (242.center);
		\draw (247.center) to (245);
		\draw (245) to (248.center);
		\draw (249.center) to (243);
		\draw (243) to (250.center);
		\draw (244) to (251.center);
		\draw (235) to (246);
		\draw [in=-90, out=90] (253.center) to (252);
		\draw [in=-90, out=90] (252) to (254.center);
		\draw (82) to (95);
		\draw (95) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/provedotcomp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (67) at (-5.75, -2.5) {$\mu_A$};
		\node [style=WIDEmorph] (69) at (-5.75, 2.75) {$\mu_C$};
		\node [style=none] (71) at (-5.25, -2.5) {};
		\node [style=none] (74) at (-5.75, 3.5) {};
		\node [style=none] (75) at (-5.75, -3.25) {};
		\node [style=box] (81) at (-5.75, 1.25) {$\mathcal{E}(\sigma)$};
		\node [style=WIDEmorph] (82) at (-5.25, 0.5) {$\mu_B$};
		\node [style=box] (83) at (-4.75, 1.25) {$\mathcal{F}(g)$};
		\node [style=WIDEmorph] (84) at (-5.25, 2) {$\mu_C$};
		\node [style=none] (85) at (-4.75, 2) {};
		\node [style=none] (86) at (-4.75, 0.5) {};
		\node [style=none] (87) at (-5.75, 0.5) {};
		\node [style=none] (88) at (-5.75, 2) {};
		\node [style=none] (89) at (-5.25, 2.75) {};
		\node [style=box] (93) at (-5.75, -1) {$\mathcal{E}(\tau)$};
		\node [style=WIDEmorph] (94) at (-5.25, -1.75) {$\mu_A$};
		\node [style=box] (95) at (-4.75, -1) {$\mathcal{F}(f)$};
		\node [style=WIDEmorph] (96) at (-5.25, -0.25) {$\mu_B$};
		\node [style=none] (97) at (-4.75, -0.25) {};
		\node [style=none] (98) at (-4.75, -1.75) {};
		\node [style=none] (99) at (-5.75, -1.75) {};
		\node [style=none] (100) at (-5.75, -0.25) {};
		\node [style=none] (102) at (-5.25, -2.5) {};
		\node [style=none] (103) at (-3.5, 0) {=};
		\node [style=WIDEmorph] (105) at (-1.25, -2.5) {$\mu_A$};
		\node [style=WIDEmorph] (106) at (-1.25, 2.75) {$\mu_C$};
		\node [style=none] (107) at (-0.75, -2.5) {};
		\node [style=none] (108) at (-1.75, -2.5) {};
		\node [style=none] (109) at (-1.75, 2.75) {};
		\node [style=none] (110) at (-1.25, 3.5) {};
		\node [style=none] (111) at (-1.25, -3.25) {};
		\node [style=whitephase] (114) at (-1.75, 2) {$\ce(C)$};
		\node [style=whitephase] (115) at (-1.75, -1.75) {$\ce(A)$};
		\node [style=box] (116) at (-1.25, 1.25) {$\mathcal{E}(\sigma)$};
		\node [style=WIDEmorph] (117) at (-0.75, 0.5) {$\mu_B$};
		\node [style=box] (118) at (-0.5, 1.75) {$\mathcal{F}(g)$};
		\node [style=none] (120) at (-0.75, 2.75) {};
		\node [style=none] (121) at (-0.25, 0.5) {};
		\node [style=none] (122) at (-1.25, 0.5) {};
		\node [style=none] (123) at (-1.75, 2) {};
		\node [style=none] (124) at (-0.75, 2.75) {};
		\node [style=box] (125) at (-1.25, -1) {$\mathcal{E}(\tau)$};
		\node [style=box] (127) at (-0.5, -1.5) {$\mathcal{F}(f)$};
		\node [style=WIDEmorph] (128) at (-0.75, -0.25) {$\mu_B$};
		\node [style=none] (129) at (-0.25, -0.25) {};
		\node [style=none] (130) at (-0.75, -2.5) {};
		\node [style=none] (131) at (-1.75, -1.75) {};
		\node [style=none] (132) at (-1.25, -0.25) {};
		\node [style=none] (133) at (-0.75, -2.5) {};
		\node [style=box] (225) at (-6.75, 0) {$\mathcal{E}(\sigma \tilde{\circ} \tau)$};
		\node [style=none] (226) at (-6.25, -2.5) {};
		\node [style=none] (227) at (-6.25, 2.75) {};
		\node [style=box] (228) at (-2.25, 0) {$\mathcal{E}(\sigma \tilde{\circ} \tau)$};
		\node [style=none] (229) at (-1.75, -1.75) {};
		\node [style=none] (230) at (-1.75, 2) {};
		\node [style=none] (231) at (1, 0.25) {=};
		\node [style=WIDEmorph] (232) at (3.75, -2.5) {$\mu_A$};
		\node [style=WIDEmorph] (233) at (3.75, 2.75) {$\mu_C$};
		\node [style=none] (234) at (4.25, -2.5) {};
		\node [style=none] (235) at (3.25, -2.5) {};
		\node [style=none] (236) at (3.25, 2.75) {};
		\node [style=none] (237) at (3.75, 3.5) {};
		\node [style=none] (238) at (3.75, -3.25) {};
		\node [style=whitephase] (239) at (3.25, 2) {$\ce(C)$};
		\node [style=whitephase] (240) at (3.25, -1.75) {$\ce(A)$};
		\node [style=box] (241) at (3.5, 1.25) {$\mathcal{E}(\sigma)$};
		\node [style=box] (243) at (4.5, 1.5) {$\mathcal{F}(g)$};
		\node [style=none] (244) at (4.25, 2.75) {};
		\node [style=none] (245) at (4.5, 0.75) {};
		\node [style=none] (246) at (3.25, 2) {};
		\node [style=none] (247) at (4.25, 2.75) {};
		\node [style=box] (248) at (3.5, -0.75) {$\mathcal{E}(\tau)$};
		\node [style=box] (249) at (4.75, -0.5) {$\mathcal{F}(f)$};
		\node [style=WIDEmorph] (250) at (4.5, 0.75) {$\mu_B$};
		\node [style=none] (251) at (5, 0.75) {};
		\node [style=none] (252) at (4.25, -2.5) {};
		\node [style=none] (253) at (3.25, -1.75) {};
		\node [style=none] (254) at (4.25, -2.5) {};
		\node [style=none] (256) at (4, 0.75) {};
		\node [style=whitephase] (257) at (3.5, 0) {$\ce(B)$};
		\node [style=box] (261) at (2.5, 0.25) {$\mathcal{E}(\sigma \tilde{\circ} \tau)$};
		\node [style=none] (262) at (3.25, -1.75) {};
		\node [style=none] (263) at (3.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69) to (74.center);
		\draw (67) to (75.center);
		\draw (85.center) to (83);
		\draw (83) to (86.center);
		\draw (87.center) to (81);
		\draw (81) to (88.center);
		\draw (84) to (89.center);
		\draw (97.center) to (95);
		\draw (95) to (98.center);
		\draw (99.center) to (93);
		\draw (93) to (100.center);
		\draw (94) to (102.center);
		\draw (82) to (96);
		\draw (106) to (110.center);
		\draw (105) to (111.center);
		\draw [in=90, out=-90] (120.center) to (118);
		\draw [in=90, out=-90] (118) to (121.center);
		\draw [in=-75, out=90] (122.center) to (116);
		\draw [in=-60, out=90, looseness=1.25] (116) to (123.center);
		\draw [in=90, out=-90] (129.center) to (127);
		\draw [in=90, out=-90] (127) to (130.center);
		\draw [in=-90, out=75, looseness=1.25] (131.center) to (125);
		\draw [in=-90, out=90] (125) to (132.center);
		\draw (117) to (128);
		\draw [in=90, out=-90, looseness=1.50] (115) to (108.center);
		\draw [in=-90, out=90, looseness=1.50] (114) to (109.center);
		\draw [in=-90, out=90] (226.center) to (225);
		\draw [in=-90, out=90] (225) to (227.center);
		\draw [in=-90, out=90] (229.center) to (228);
		\draw [in=-90, out=90] (228) to (230.center);
		\draw (233) to (237.center);
		\draw (232) to (238.center);
		\draw [in=90, out=-75] (244.center) to (243);
		\draw [in=90, out=-90] (243) to (245.center);
		\draw [in=300, out=90, looseness=1.25] (241) to (246.center);
		\draw [in=90, out=-90, looseness=0.75] (251.center) to (249);
		\draw [in=90, out=-90] (249) to (252.center);
		\draw [in=-90, out=75, looseness=1.50] (253.center) to (248);
		\draw [in=90, out=-90] (240) to (235.center);
		\draw [in=-90, out=90] (239) to (236.center);
		\draw (257) to (241);
		\draw (257) to (248);
		\draw [in=-90, out=90] (262.center) to (261);
		\draw [in=-120, out=90] (261) to (263.center);
		\draw [bend right] (257) to (256.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/provedotcomp2pg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (67) at (-5.75, -2.5) {$\mu_g$};
		\node [style=WIDEmorph] (69) at (-5.75, 2.75) {$\eta_p$};
		\node [style=none] (71) at (-5.25, -2.5) {};
		\node [style=none] (74) at (-5.75, 3.5) {};
		\node [style=none] (75) at (-5.75, -3.25) {};
		\node [style=box] (81) at (-5.75, 1.25) {$\mathcal{E}(\tau)$};
		\node [style=WIDEmorph] (82) at (-5.25, 0.5) {$\nu_g$};
		\node [style=box] (83) at (-4.75, 1.25) {$g$};
		\node [style=WIDEmorph] (84) at (-5.25, 2) {$\eta_p$};
		\node [style=none] (85) at (-4.75, 2) {};
		\node [style=none] (86) at (-4.75, 0.5) {};
		\node [style=none] (87) at (-5.75, 0.5) {};
		\node [style=none] (88) at (-5.75, 2) {};
		\node [style=none] (89) at (-5.25, 2.75) {};
		\node [style=box] (93) at (-5.75, -1) {$\mathcal{E}(\lambda)$};
		\node [style=WIDEmorph] (94) at (-5.25, -1.75) {$\mu_g$};
		\node [style=box] (95) at (-4.75, -1) {$f$};
		\node [style=WIDEmorph] (96) at (-5.25, -0.25) {$\nu_p$};
		\node [style=none] (97) at (-4.75, -0.25) {};
		\node [style=none] (98) at (-4.75, -1.75) {};
		\node [style=none] (99) at (-5.75, -1.75) {};
		\node [style=none] (100) at (-5.75, -0.25) {};
		\node [style=none] (102) at (-5.25, -2.5) {};
		\node [style=none] (103) at (-3.5, 0) {=};
		\node [style=WIDEmorph] (105) at (-1.25, -2.5) {$\mu_g$};
		\node [style=WIDEmorph] (106) at (-1.25, 2.75) {$\eta_p$};
		\node [style=none] (107) at (-0.75, -2.5) {};
		\node [style=none] (108) at (-1.75, -2.5) {};
		\node [style=none] (109) at (-1.75, 2.75) {};
		\node [style=none] (110) at (-1.25, 3.5) {};
		\node [style=none] (111) at (-1.25, -3.25) {};
		\node [style=whitephase] (114) at (-1.75, 2) {$\ce(C)$};
		\node [style=whitephase] (115) at (-1.75, -1.75) {$\ce(A)$};
		\node [style=box] (116) at (-1.25, 1.25) {$\mathcal{E}(\tau)$};
		\node [style=WIDEmorph] (117) at (-0.75, 0.5) {$\nu_g$};
		\node [style=box] (118) at (-0.5, 1.75) {$g$};
		\node [style=none] (120) at (-0.75, 2.75) {};
		\node [style=none] (121) at (-0.25, 0.5) {};
		\node [style=none] (122) at (-1.25, 0.5) {};
		\node [style=none] (123) at (-1.75, 2) {};
		\node [style=none] (124) at (-0.75, 2.75) {};
		\node [style=box] (125) at (-1.25, -1) {$\mathcal{E}(\lambda)$};
		\node [style=box] (127) at (-0.5, -1.5) {$f$};
		\node [style=WIDEmorph] (128) at (-0.75, -0.25) {$\nu_p$};
		\node [style=none] (129) at (-0.25, -0.25) {};
		\node [style=none] (130) at (-0.75, -2.5) {};
		\node [style=none] (131) at (-1.75, -1.75) {};
		\node [style=none] (132) at (-1.25, -0.25) {};
		\node [style=none] (133) at (-0.75, -2.5) {};
		\node [style=box] (225) at (-6.75, 0) {$\mathcal{E}(\tau \circ \lambda)$};
		\node [style=none] (226) at (-6.25, -2.5) {};
		\node [style=none] (227) at (-6.25, 2.75) {};
		\node [style=box] (228) at (-2.25, 0) {$\mathcal{E}(\tau \circ \lambda)$};
		\node [style=none] (229) at (-1.75, -1.75) {};
		\node [style=none] (230) at (-1.75, 2) {};
		\node [style=none] (231) at (1, 0) {=};
		\node [style=WIDEmorph] (232) at (3.75, -2.5) {$\mu_g$};
		\node [style=WIDEmorph] (233) at (3.75, 2.75) {$\eta_p$};
		\node [style=none] (234) at (4.25, -2.5) {};
		\node [style=none] (235) at (3.25, -2.5) {};
		\node [style=none] (236) at (3.25, 2.75) {};
		\node [style=none] (237) at (3.75, 3.5) {};
		\node [style=none] (238) at (3.75, -3.25) {};
		\node [style=whitephase] (239) at (3.25, 2) {$\ce(C)$};
		\node [style=whitephase] (240) at (3.25, -1.75) {$\ce(A)$};
		\node [style=box] (241) at (3.5, 1.25) {$\mathcal{E}(\tau)$};
		\node [style=box] (243) at (4.5, 1.5) {$g$};
		\node [style=none] (244) at (4.25, 2.75) {};
		\node [style=none] (245) at (4.5, 0.75) {};
		\node [style=none] (246) at (3.25, 2) {};
		\node [style=none] (247) at (4.25, 2.75) {};
		\node [style=box] (248) at (3.5, -0.75) {$\mathcal{E}(\lambda)$};
		\node [style=box] (249) at (4.75, -0.5) {$f$};
		\node [style=WIDEmorph] (250) at (4.5, 0.75) {$\nu_p$};
		\node [style=none] (251) at (5, 0.75) {};
		\node [style=none] (252) at (4.25, -2.5) {};
		\node [style=none] (253) at (3.25, -1.75) {};
		\node [style=none] (254) at (4.25, -2.5) {};
		\node [style=none] (256) at (4, 0.75) {};
		\node [style=whitephase] (257) at (3.5, 0) {$\ce(B)$};
		\node [style=box] (261) at (2.5, 0.25) {$\mathcal{E}(\tau \circ \lambda)$};
		\node [style=none] (262) at (3.25, -1.75) {};
		\node [style=none] (263) at (3.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69) to (74.center);
		\draw (67) to (75.center);
		\draw (85.center) to (83);
		\draw (83) to (86.center);
		\draw (87.center) to (81);
		\draw (81) to (88.center);
		\draw (84) to (89.center);
		\draw (97.center) to (95);
		\draw (95) to (98.center);
		\draw (99.center) to (93);
		\draw (93) to (100.center);
		\draw (94) to (102.center);
		\draw (82) to (96);
		\draw (106) to (110.center);
		\draw (105) to (111.center);
		\draw [in=90, out=-90] (120.center) to (118);
		\draw [in=90, out=-90] (118) to (121.center);
		\draw [in=-75, out=90] (122.center) to (116);
		\draw [in=-60, out=90, looseness=1.25] (116) to (123.center);
		\draw [in=90, out=-90] (129.center) to (127);
		\draw [in=90, out=-90] (127) to (130.center);
		\draw [in=-90, out=75, looseness=1.25] (131.center) to (125);
		\draw [in=-90, out=90] (125) to (132.center);
		\draw (117) to (128);
		\draw [in=90, out=-90, looseness=1.50] (115) to (108.center);
		\draw [in=-90, out=90, looseness=1.50] (114) to (109.center);
		\draw [in=-90, out=90] (226.center) to (225);
		\draw [in=-90, out=90] (225) to (227.center);
		\draw [in=-90, out=90] (229.center) to (228);
		\draw [in=-90, out=90] (228) to (230.center);
		\draw (233) to (237.center);
		\draw (232) to (238.center);
		\draw [in=90, out=-75] (244.center) to (243);
		\draw [in=90, out=-90] (243) to (245.center);
		\draw [in=300, out=90, looseness=1.25] (241) to (246.center);
		\draw [in=90, out=-90, looseness=0.75] (251.center) to (249);
		\draw [in=90, out=-90] (249) to (252.center);
		\draw [in=-90, out=75, looseness=1.50] (253.center) to (248);
		\draw [in=90, out=-90] (240) to (235.center);
		\draw [in=-90, out=90] (239) to (236.center);
		\draw (257) to (241);
		\draw (257) to (248);
		\draw [in=-90, out=90] (262.center) to (261);
		\draw [in=-120, out=90] (261) to (263.center);
		\draw [bend right] (257) to (256.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/provedotcomp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169) at (-1.75, 0) {=};
		\node [style=WIDEmorph] (171) at (-0.25, -2.25) {$\mu_A$};
		\node [style=WIDEmorph] (172) at (-0.25, 2.25) {$\mu_C$};
		\node [style=none] (173) at (0.25, -2.25) {};
		\node [style=none] (174) at (-0.75, -2.25) {};
		\node [style=none] (175) at (-0.75, 2.25) {};
		\node [style=none] (176) at (-0.25, 3) {};
		\node [style=none] (177) at (-0.25, -3) {};
		\node [style=box] (182) at (-0.75, 1.5) {$\mathcal{E}(\sigma)$};
		\node [style=box] (184) at (0.25, 1.5) {$\mathcal{F}(g)$};
		\node [style=none] (185) at (0.25, 2.25) {};
		\node [style=none] (186) at (0.25, 0.5) {};
		\node [style=none] (188) at (0.25, 2.25) {};
		\node [style=box] (189) at (-0.75, -1.5) {$\mathcal{E}(\tau)$};
		\node [style=box] (190) at (0.75, -0.75) {$\mathcal{F}(f)$};
		\node [style=WIDEmorph] (191) at (0.25, 0.5) {$\mu_B$};
		\node [style=none] (192) at (0.75, 0.5) {};
		\node [style=none] (193) at (0.25, -2.25) {};
		\node [style=none] (194) at (-0.75, -2.25) {};
		\node [style=none] (195) at (0.25, -2.25) {};
		\node [style=none] (197) at (-0.25, 0.5) {};
		\node [style=whitephase] (198) at (-0.75, -0.5) {$\ce(B)$};
		\node [style=none] (202) at (1.5, 0) {=};
		\node [style=WIDEmorph] (203) at (3, -1.75) {$\mu_A$};
		\node [style=WIDEmorph] (204) at (3, 2) {$\mu_C$};
		\node [style=none] (205) at (3.5, -1.75) {};
		\node [style=none] (206) at (2.5, -1.75) {};
		\node [style=none] (207) at (2.5, 2) {};
		\node [style=none] (208) at (3, 2.75) {};
		\node [style=none] (209) at (3, -2.75) {};
		\node [style=box] (210) at (2.5, 1.25) {$\mathcal{E}(\sigma)$};
		\node [style=WIDEmorph] (211) at (3, 0.5) {$\mu_B$};
		\node [style=box] (212) at (3.5, 1.25) {$\mathcal{F}(g)$};
		\node [style=none] (213) at (3.5, 2) {};
		\node [style=none] (214) at (3.5, 0.5) {};
		\node [style=none] (215) at (3.5, 2) {};
		\node [style=box] (216) at (2.5, -1) {$\mathcal{E}(\tau)$};
		\node [style=box] (217) at (3.5, -1) {$\mathcal{F}(f)$};
		\node [style=WIDEmorph] (218) at (3, -0.25) {$\mu_B$};
		\node [style=none] (219) at (3.5, -0.25) {};
		\node [style=none] (220) at (3.5, -1.75) {};
		\node [style=none] (221) at (2.5, -1.75) {};
		\node [style=none] (222) at (3.5, -1.75) {};
		\node [style=none] (223) at (2.5, 0.5) {};
		\node [style=none] (224) at (2.5, -0.25) {};
		\node [style=none] (261) at (4.5, 0) {=};
		\node [style=box] (263) at (5.25, 0.5) {$\mathcal{F}(g)$};
		\node [style=none] (264) at (5.25, 1) {};
		\node [style=box] (267) at (5.25, -0.5) {$\mathcal{F}(f)$};
		\node [style=none] (269) at (5.25, -1) {};
		\node [style=WIDEmorph] (297) at (-3.75, -2.5) {$\mu_A$};
		\node [style=WIDEmorph] (298) at (-3.75, 2.75) {$\mu_C$};
		\node [style=none] (299) at (-3.25, -2.5) {};
		\node [style=none] (300) at (-4.25, -2.5) {};
		\node [style=none] (301) at (-4.25, 2.75) {};
		\node [style=none] (302) at (-3.75, 3.5) {};
		\node [style=none] (303) at (-3.75, -3.25) {};
		\node [style=whitephase] (304) at (-4.25, 2) {$\ce(C)$};
		\node [style=whitephase] (305) at (-4.25, -1.75) {$\ce(A)$};
		\node [style=box] (306) at (-4, 1.25) {$\mathcal{E}(\sigma)$};
		\node [style=box] (307) at (-3, 1.5) {$\mathcal{F}(g)$};
		\node [style=none] (308) at (-3.25, 2.75) {};
		\node [style=none] (309) at (-3, 0.75) {};
		\node [style=none] (310) at (-4.25, 2) {};
		\node [style=none] (311) at (-3.25, 2.75) {};
		\node [style=box] (312) at (-4, -0.75) {$\mathcal{E}(\tau)$};
		\node [style=box] (313) at (-2.75, -0.5) {$\mathcal{F}(f)$};
		\node [style=WIDEmorph] (314) at (-3, 0.75) {$\mu_B$};
		\node [style=none] (315) at (-2.5, 0.75) {};
		\node [style=none] (316) at (-3.25, -2.5) {};
		\node [style=none] (317) at (-4.25, -1.75) {};
		\node [style=none] (318) at (-3.25, -2.5) {};
		\node [style=none] (319) at (-3.5, 0.75) {};
		\node [style=whitephase] (320) at (-4, 0) {$\ce(B)$};
		\node [style=box] (321) at (-5, 0.25) {$\mathcal{E}(\sigma \tilde{\circ} \tau)$};
		\node [style=none] (322) at (-4.25, -1.75) {};
		\node [style=none] (323) at (-4.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (172) to (176.center);
		\draw (171) to (177.center);
		\draw [in=90, out=-90] (185.center) to (184);
		\draw [in=90, out=-90] (184) to (186.center);
		\draw [in=90, out=-90] (192.center) to (190);
		\draw [in=90, out=-90] (190) to (193.center);
		\draw [in=-90, out=90] (194.center) to (189);
		\draw (198) to (182);
		\draw (198) to (189);
		\draw [in=-90, out=90] (182) to (175.center);
		\draw (204) to (208.center);
		\draw (203) to (209.center);
		\draw (213.center) to (212);
		\draw (212) to (214.center);
		\draw (219.center) to (217);
		\draw (217) to (220.center);
		\draw (221.center) to (216);
		\draw (211) to (218);
		\draw (210) to (207.center);
		\draw (223.center) to (210);
		\draw (224.center) to (216);
		\draw [bend right, looseness=0.75] (198) to (197.center);
		\draw (264.center) to (263);
		\draw (267) to (269.center);
		\draw (263) to (267);
		\draw (298) to (302.center);
		\draw (297) to (303.center);
		\draw [in=90, out=-75] (308.center) to (307);
		\draw [in=90, out=-90] (307) to (309.center);
		\draw [in=300, out=90, looseness=1.25] (306) to (310.center);
		\draw [in=90, out=-90, looseness=0.75] (315.center) to (313);
		\draw [in=90, out=-90] (313) to (316.center);
		\draw [in=-90, out=75, looseness=1.50] (317.center) to (312);
		\draw [in=90, out=-90] (305) to (300.center);
		\draw [in=-90, out=90] (304) to (301.center);
		\draw (320) to (306);
		\draw (320) to (312);
		\draw [in=-90, out=90] (322.center) to (321);
		\draw [in=-120, out=90] (321) to (323.center);
		\draw [bend right] (320) to (319.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/provedotcomp3pg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169) at (-1.75, 0) {=};
		\node [style=WIDEmorph] (171) at (-0.25, -2.25) {$\nu_g$};
		\node [style=WIDEmorph] (172) at (-0.25, 2.25) {$\eta_p$};
		\node [style=none] (173) at (0.25, -2.25) {};
		\node [style=none] (174) at (-0.75, -2.25) {};
		\node [style=none] (175) at (-0.75, 2.25) {};
		\node [style=none] (176) at (-0.25, 3) {};
		\node [style=none] (177) at (-0.25, -3) {};
		\node [style=box] (182) at (-0.75, 1.5) {$\mathcal{E}(\tau)$};
		\node [style=box] (184) at (0.25, 1.5) {$g$};
		\node [style=none] (185) at (0.25, 2.25) {};
		\node [style=none] (186) at (0.25, 0.5) {};
		\node [style=none] (188) at (0.25, 2.25) {};
		\node [style=box] (189) at (-0.75, -1.5) {$\mathcal{E}(\lambda)$};
		\node [style=box] (190) at (0.75, -0.75) {$f$};
		\node [style=WIDEmorph] (191) at (0.25, 0.5) {$\nu_p$};
		\node [style=none] (192) at (0.75, 0.5) {};
		\node [style=none] (193) at (0.25, -2.25) {};
		\node [style=none] (194) at (-0.75, -2.25) {};
		\node [style=none] (195) at (0.25, -2.25) {};
		\node [style=none] (197) at (-0.25, 0.5) {};
		\node [style=whitephase] (198) at (-0.75, -0.5) {$\ce(B)$};
		\node [style=none] (202) at (1.5, 0) {=};
		\node [style=WIDEmorph] (203) at (3, -1.75) {$\nu_g$};
		\node [style=WIDEmorph] (204) at (3, 2) {$\eta_p$};
		\node [style=none] (205) at (3.5, -1.75) {};
		\node [style=none] (206) at (2.5, -1.75) {};
		\node [style=none] (207) at (2.5, 2) {};
		\node [style=none] (208) at (3, 2.75) {};
		\node [style=none] (209) at (3, -2.75) {};
		\node [style=box] (210) at (2.5, 1.25) {$\mathcal{E}(\tau)$};
		\node [style=WIDEmorph] (211) at (3, 0.5) {$\nu_g$};
		\node [style=box] (212) at (3.5, 1.25) {$g$};
		\node [style=none] (213) at (3.5, 2) {};
		\node [style=none] (214) at (3.5, 0.5) {};
		\node [style=none] (215) at (3.5, 2) {};
		\node [style=box] (216) at (2.5, -1) {$\mathcal{E}(\lambda)$};
		\node [style=box] (217) at (3.5, -1) {$f$};
		\node [style=WIDEmorph] (218) at (3, -0.25) {$\nu_p$};
		\node [style=none] (219) at (3.5, -0.25) {};
		\node [style=none] (220) at (3.5, -1.75) {};
		\node [style=none] (221) at (2.5, -1.75) {};
		\node [style=none] (222) at (3.5, -1.75) {};
		\node [style=none] (223) at (2.5, 0.5) {};
		\node [style=none] (224) at (2.5, -0.25) {};
		\node [style=none] (261) at (4.5, 0) {=};
		\node [style=box] (263) at (5.25, 0.5) {$g$};
		\node [style=none] (264) at (5.25, 1) {};
		\node [style=box] (267) at (5.25, -0.5) {$f$};
		\node [style=none] (269) at (5.25, -1) {};
		\node [style=WIDEmorph] (297) at (-3.75, -2.5) {$\nu_g$};
		\node [style=WIDEmorph] (298) at (-3.75, 2.75) {$\eta_p$};
		\node [style=none] (299) at (-3.25, -2.5) {};
		\node [style=none] (300) at (-4.25, -2.5) {};
		\node [style=none] (301) at (-4.25, 2.75) {};
		\node [style=none] (302) at (-3.75, 3.5) {};
		\node [style=none] (303) at (-3.75, -3.25) {};
		\node [style=whitephase] (304) at (-4.25, 2) {$\ce(C)$};
		\node [style=whitephase] (305) at (-4.25, -1.75) {$\ce(A)$};
		\node [style=box] (306) at (-4, 1.25) {$\mathcal{E}(\tau)$};
		\node [style=box] (307) at (-3, 1.5) {$g$};
		\node [style=none] (308) at (-3.25, 2.75) {};
		\node [style=none] (309) at (-3, 0.75) {};
		\node [style=none] (310) at (-4.25, 2) {};
		\node [style=none] (311) at (-3.25, 2.75) {};
		\node [style=box] (312) at (-4, -0.75) {$\mathcal{E}(\lambda)$};
		\node [style=box] (313) at (-2.75, -0.5) {$f$};
		\node [style=WIDEmorph] (314) at (-3, 0.75) {$\nu_p$};
		\node [style=none] (315) at (-2.5, 0.75) {};
		\node [style=none] (316) at (-3.25, -2.5) {};
		\node [style=none] (317) at (-4.25, -1.75) {};
		\node [style=none] (318) at (-3.25, -2.5) {};
		\node [style=none] (319) at (-3.5, 0.75) {};
		\node [style=whitephase] (320) at (-4, 0) {$\ce(B)$};
		\node [style=box] (321) at (-5, 0.25) {$\mathcal{E}(\tau \tilde{\circ} \lambda)$};
		\node [style=none] (322) at (-4.25, -1.75) {};
		\node [style=none] (323) at (-4.25, 2) {};
		\node [style=none] (324) at (6.25, 0) {=};
		\node [style=box] (325) at (7.5, 0) {$\mathcal{F}(g \circ f)$};
		\node [style=none] (326) at (7.5, 0.75) {};
		\node [style=none] (327) at (7.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (172) to (176.center);
		\draw (171) to (177.center);
		\draw [in=90, out=-90] (185.center) to (184);
		\draw [in=90, out=-90] (184) to (186.center);
		\draw [in=90, out=-90] (192.center) to (190);
		\draw [in=90, out=-90] (190) to (193.center);
		\draw [in=-90, out=90] (194.center) to (189);
		\draw (198) to (182);
		\draw (198) to (189);
		\draw [in=-90, out=90] (182) to (175.center);
		\draw (204) to (208.center);
		\draw (203) to (209.center);
		\draw (213.center) to (212);
		\draw (212) to (214.center);
		\draw (219.center) to (217);
		\draw (217) to (220.center);
		\draw (221.center) to (216);
		\draw (211) to (218);
		\draw (210) to (207.center);
		\draw (223.center) to (210);
		\draw (224.center) to (216);
		\draw [bend right, looseness=0.75] (198) to (197.center);
		\draw (264.center) to (263);
		\draw (267) to (269.center);
		\draw (263) to (267);
		\draw (298) to (302.center);
		\draw (297) to (303.center);
		\draw [in=90, out=-75] (308.center) to (307);
		\draw [in=90, out=-90] (307) to (309.center);
		\draw [in=300, out=90, looseness=1.25] (306) to (310.center);
		\draw [in=90, out=-90, looseness=0.75] (315.center) to (313);
		\draw [in=90, out=-90] (313) to (316.center);
		\draw [in=-90, out=75, looseness=1.50] (317.center) to (312);
		\draw [in=90, out=-90] (305) to (300.center);
		\draw [in=-90, out=90] (304) to (301.center);
		\draw (320) to (306);
		\draw (320) to (312);
		\draw [in=-90, out=90] (322.center) to (321);
		\draw [in=-120, out=90] (321) to (323.center);
		\draw [bend right] (320) to (319.center);
		\draw (326.center) to (325);
		\draw (325) to (327.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proveorthonormal1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-4.25, -1) {j};
		\node [style=effect] (1) at (-4.25, 1) {i};
		\node [style={white_dot}] (2) at (-6.75, 1) {};
		\node [style={white_dot}] (3) at (-6.75, -1) {};
		\node [style=effect] (4) at (-6.75, 2) {i};
		\node [style=state] (5) at (-6.75, -2) {j};
		\node [style=none] (6) at (-5.25, 0) {$=$};
		\node [style=none] (9) at (-3, 0) {$\implies$};
		\node [style=none] (14) at (0.5, 0) {$=$};
		\node [style=state] (15) at (-1.75, -1) {j};
		\node [style=effect] (16) at (-1.75, 1) {i};
		\node [style=state] (17) at (-0.75, -1) {j};
		\node [style=effect] (18) at (-0.75, 1) {i};
		\node [style=state] (19) at (1.75, -1) {j};
		\node [style=effect] (20) at (1.75, 1) {i};
		\node [style=none] (21) at (2.75, 0) {$\implies$};
		\node [style=none] (22) at (5, 0) {$\in$};
		\node [style=state] (23) at (4, -1) {j};
		\node [style=effect] (24) at (4, 1) {i};
		\node [style=none] (25) at (6, 0) {$\{0,1\}$};
		\node [style=none] (26) at (-3, 0.5) {Special};
		\node [style=none] (27) at (2.75, 0.5) {Invertible};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (4);
		\draw (3) to (5);
		\draw [bend right=60, looseness=1.25] (3) to (2);
		\draw [bend left=60, looseness=1.25] (3) to (2);
		\draw (15) to (16);
		\draw (17) to (18);
		\draw (19) to (20);
		\draw (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proveorthonormal2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-0.25, 0) {$\implies$};
		\node [style=state] (21) at (-2.75, -1) {i};
		\node [style=effect] (22) at (-2.75, 1) {i};
		\node [style=state] (23) at (1, -1) {i};
		\node [style=none] (24) at (1, 1) {};
		\node [style=none] (25) at (-2, 0) {$=$};
		\node [style=none] (26) at (-1.25, 0) {$0$};
		\node [style=state] (27) at (2.5, -1) {0};
		\node [style=none] (28) at (2.5, 1) {};
		\node [style=none] (29) at (1.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (22);
		\draw (23) to (24.center);
		\draw (27) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proveorthonormal3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=effect] (0) at (-8.25, 1) {m};
		\node [style=effect] (1) at (-6.25, 1) {j};
		\node [style=state] (2) at (-7.25, -1.25) {i};
		\node [style={white_dot}] (3) at (-7.25, 0) {};
		\node [style=none] (4) at (-5.5, 0) {$=$};
		\node [style=effect] (5) at (-4.75, 1) {m};
		\node [style=effect] (6) at (-2.75, 1) {i};
		\node [style=state] (7) at (-3.75, -1.25) {j};
		\node [style={white_dot}] (8) at (-3.75, 0) {};
		\node [style=none] (9) at (-1.25, 0) {$\implies$};
		\node [style=state] (10) at (2.75, -1) {j};
		\node [style=effect] (11) at (2.75, 1) {m};
		\node [style=state] (12) at (3.75, -1) {j};
		\node [style=effect] (13) at (3.75, 1) {i};
		\node [style=state] (14) at (0.25, -1) {i};
		\node [style=effect] (15) at (0.25, 1) {m};
		\node [style=state] (16) at (1.25, -1) {i};
		\node [style=effect] (17) at (1.25, 1) {j};
		\node [style=none] (18) at (2, 0) {$=$};
		\node [style=none] (19) at (4.75, 0) {$\implies$};
		\node [style=none] (20) at (6.75, 0) {$=$};
		\node [style=state] (21) at (5.75, -1) {m};
		\node [style=effect] (22) at (5.75, 1) {i};
		\node [style=state] (23) at (7.75, -1) {m};
		\node [style=effect] (24) at (7.75, 1) {j};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (0) to (3);
		\draw (3) to (2);
		\draw [bend left=45] (1) to (3);
		\draw [bend right=45] (5) to (8);
		\draw (8) to (7);
		\draw [bend left=45] (6) to (8);
		\draw (10) to (11);
		\draw (12) to (13);
		\draw (14) to (15);
		\draw (16) to (17);
		\draw (21) to (22);
		\draw (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proveproj1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphdag] (0) at (-7.75, -1) {$\tau$};
		\node [style=none] (1) at (-6.25, 0.25) {};
		\node [style=whitephase] (2) at (-7.75, 0.25) {$Z_B$};
		\node [style=whitephase] (3) at (-7, -2.25) {$Z_A$};
		\node [style=none] (5) at (-7, -3.25) {};
		\node [style=none] (6) at (-9.25, 0) {$\equiv$};
		\node [style=morphdag] (7) at (-10.25, -0.75) {$P_{\tau}$};
		\node [style=none] (9) at (-10.25, -1.75) {};
		\node [style=none] (10) at (-6.25, 0.25) {};
		\node [style=effect] (13) at (-8.5, -1.5) {$l$};
		\node [style=morphdag] (21) at (-10.25, 0.5) {$P_{\tau}$};
		\node [style=none] (22) at (-10.25, 1.5) {};
		\node [style=none] (24) at (-10.25, 1.5) {};
		\node [style=morphdag] (25) at (-5.5, 1.5) {$\tau$};
		\node [style=none] (26) at (-7, 2.75) {};
		\node [style=whitephase] (27) at (-5.5, 2.75) {$Z_B$};
		\node [style=whitephase] (28) at (-6.25, 0.25) {$Z_A$};
		\node [style=none] (30) at (-7, 2.75) {};
		\node [style=effect] (31) at (-4.75, 1) {$l$};
		\node [style=morphdag] (32) at (-1.25, 1) {$\tau$};
		\node [style=none] (33) at (0.25, 1.5) {};
		\node [style=whitephase] (34) at (-1.25, 2.25) {$Z_B$};
		\node [style=whitephase] (35) at (-0.5, -0.25) {$Z_A$};
		\node [style=none] (36) at (-0.5, -1.25) {};
		\node [style=none] (37) at (-3.75, 0) {$\equiv$};
		\node [style=effect] (39) at (-2, 0.5) {$l$};
		\node [style=morphdag] (40) at (0.25, 1.5) {$\tau$};
		\node [style=whitephase] (42) at (0.25, 2.25) {$Z_B$};
		\node [style=none] (46) at (-0.5, -1.25) {};
		\node [style=none] (47) at (-0.5, -1.25) {};
		\node [style=whitephase] (48) at (-0.5, -1.25) {$Z_A$};
		\node [style=effect] (49) at (1, -0.5) {$l$};
		\node [style=none] (50) at (-0.5, -2) {};
		\node [style=none] (60) at (1.75, 0) {$\equiv$};
		\node [style=none] (76) at (-3, 2.75) {};
		\node [style=whitephase] (77) at (-0.5, -2) {$Z_A$};
		\node [style=none] (78) at (-0.5, -3) {};
		\node [style=none] (80) at (3.75, 1) {};
		\node [style=none] (83) at (3.75, -0.25) {};
		\node [style=morphdag] (85) at (3.75, 1) {$\tau$};
		\node [style=whitephase] (86) at (3.75, 1.75) {$Z_B$};
		\node [style=none] (87) at (3.75, -0.25) {};
		\node [style=none] (88) at (3.75, -0.25) {};
		\node [style=whitephase] (89) at (3.75, -0.25) {$Z_A$};
		\node [style=effect] (90) at (5.25, 0.5) {$l$};
		\node [style=none] (91) at (3.75, -1) {};
		\node [style=none] (92) at (2.75, 0.75) {};
		\node [style=whitephase] (93) at (3.75, -1) {$Z_A$};
		\node [style=none] (94) at (3.75, -2) {};
		\node [style=none] (95) at (6, 0) {$\equiv$};
		\node [style=morphdag] (96) at (7.25, 0) {$P_{\tau}$};
		\node [style=none] (97) at (7.25, -1) {};
		\node [style=none] (98) at (7.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw [bend left] (3) to (0);
		\draw [bend left=15] (1.center) to (3);
		\draw (9.center) to (7);
		\draw (0) to (2);
		\draw (10.center) to (1.center);
		\draw [bend right=60, looseness=0.75] (13) to (3);
		\draw (21) to (22.center);
		\draw (7) to (21);
		\draw [bend right] (28) to (25);
		\draw [bend right=15] (26.center) to (28);
		\draw (25) to (27);
		\draw (30.center) to (26.center);
		\draw [bend left=60, looseness=0.75] (31) to (28);
		\draw (36.center) to (35);
		\draw [bend left] (35) to (32);
		\draw [bend left=15] (33.center) to (35);
		\draw (32) to (34);
		\draw [bend right=60, looseness=0.75] (39) to (35);
		\draw (40) to (42);
		\draw (47.center) to (46.center);
		\draw [bend left=60, looseness=0.75] (49) to (48);
		\draw (50.center) to (48);
		\draw [bend right] (76.center) to (77);
		\draw (78.center) to (77);
		\draw (85) to (86);
		\draw (88.center) to (87.center);
		\draw [bend left=60, looseness=0.75] (90) to (89);
		\draw (91.center) to (89);
		\draw [bend right] (92.center) to (93);
		\draw (94.center) to (93);
		\draw (89) to (85);
		\draw (97.center) to (96);
		\draw (96) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proveproj2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (22) at (-3.5, -0.5) {$M_A$};
		\node [style=none] (23) at (-3, -0.5) {};
		\node [style=none] (24) at (-4, -0.5) {};
		\node [style=none] (25) at (-3.5, -1.25) {};
		\node [style=none] (28) at (-4.75, 1.25) {};
		\node [style=WIDEmorph] (30) at (-3, 0.25) {$M_A$};
		\node [style=none] (31) at (-2.5, 1.75) {};
		\node [style=none] (34) at (-2.5, 0.25) {};
		\node [style=none] (35) at (-3.5, 0.25) {};
		\node [style=none] (37) at (-3, -0.5) {};
		\node [style=none] (40) at (-1.75, 0.25) {$=$};
		\node [style=WIDEmorph] (41) at (0.75, -0.25) {$M_A$};
		\node [style=none] (42) at (1.25, -0.25) {};
		\node [style=none] (44) at (0.75, -1) {};
		\node [style=none] (48) at (1.25, 1.5) {};
		\node [style=none] (49) at (1.25, -0.25) {};
		\node [style=none] (51) at (1.25, -0.25) {};
		\node [style=whitephase] (54) at (0, 0.5) {$Z_A$};
		\node [style=none] (55) at (0.25, -0.25) {};
		\node [style=none] (56) at (2, 0.25) {$=$};
		\node [style=WIDEmorph] (57) at (3.5, 0) {$M_A$};
		\node [style=none] (58) at (4, 0) {};
		\node [style=none] (59) at (3.5, -1) {};
		\node [style=none] (62) at (4, 1.25) {};
		\node [style=none] (63) at (4, 0) {};
		\node [style=none] (64) at (4, 0) {};
		\node [style=none] (68) at (3, 0) {};
		\node [style=none] (72) at (-3.5, 1.25) {};
		\node [style=none] (73) at (-4.75, 1.5) {$e_{\lambda}$};
		\node [style=none] (75) at (-4.25, 1.25) {};
		\node [style=none] (76) at (-5.25, 1.25) {};
		\node [style=none] (77) at (-4.75, 1.25) {};
		\node [style=none] (78) at (-0.5, 1.25) {};
		\node [style=none] (81) at (1, 1.25) {};
		\node [style=none] (83) at (0.5, 1.25) {};
		\node [style=none] (88) at (-0.5, 1.25) {};
		\node [style=none] (89) at (3, 1) {};
		\node [style=none] (94) at (3, 1) {};
		\node [style=none] (95) at (0.5, 1.25) {};
		\node [style=none] (96) at (0.5, 1.5) {$e_{\lambda}$};
		\node [style=none] (97) at (1, 1.25) {};
		\node [style=none] (98) at (0, 1.25) {};
		\node [style=none] (99) at (0.75, 1.25) {};
		\node [style=none] (100) at (-0.5, 1.25) {};
		\node [style=none] (101) at (-0.75, 1.5) {$e_{\lambda}$};
		\node [style=none] (102) at (-0.25, 1.25) {};
		\node [style=none] (103) at (-1.25, 1.25) {};
		\node [style=none] (104) at (-0.75, 1.25) {};
		\node [style=none] (105) at (-3.5, 1.25) {};
		\node [style=none] (106) at (-3.5, 1.5) {$e_{\lambda}$};
		\node [style=none] (107) at (-3, 1.25) {};
		\node [style=none] (108) at (-4, 1.25) {};
		\node [style=none] (109) at (-3.5, 1.25) {};
		\node [style=none] (110) at (3, 1) {};
		\node [style=none] (111) at (3, 1.25) {$e_{\lambda}$};
		\node [style=none] (112) at (3.5, 1) {};
		\node [style=none] (113) at (2.5, 1) {};
		\node [style=none] (114) at (3, 1) {};
		\node [style=box] (115) at (-6.75, 0.75) {$\Pi_{\lambda}$};
		\node [style=box] (116) at (-6.75, -0.25) {$\Pi_{\lambda}$};
		\node [style=none] (117) at (-6.75, 1.75) {};
		\node [style=none] (118) at (-6.75, -1.25) {};
		\node [style=none] (119) at (-5.5, 0.25) {$=$};
		\node [style=none] (120) at (5.75, 1) {};
		\node [style=box] (121) at (5.75, 0.25) {$\Pi_{\lambda}$};
		\node [style=none] (123) at (5.75, -0.5) {};
		\node [style=none] (124) at (4.75, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (25.center);
		\draw (31.center) to (34.center);
		\draw (30) to (37.center);
		\draw [in=90, out=-90] (28.center) to (24.center);
		\draw (41) to (44.center);
		\draw [in=90, out=-90, looseness=1.25] (48.center) to (49.center);
		\draw [in=-90, out=90] (55.center) to (54);
		\draw (57) to (59.center);
		\draw (62.center) to (63.center);
		\draw (76.center) to (75.center);
		\draw (35.center) to (72.center);
		\draw [in=45, out=-90] (83.center) to (54);
		\draw [in=-90, out=150] (54) to (88.center);
		\draw (68.center) to (94.center);
		\draw [bend left=90, looseness=1.75] (76.center) to (75.center);
		\draw (98.center) to (97.center);
		\draw [bend left=90, looseness=1.75] (98.center) to (97.center);
		\draw (103.center) to (102.center);
		\draw [bend left=90, looseness=1.75] (103.center) to (102.center);
		\draw (108.center) to (107.center);
		\draw [bend left=90, looseness=1.75] (108.center) to (107.center);
		\draw (113.center) to (112.center);
		\draw [bend left=90, looseness=1.75] (113.center) to (112.center);
		\draw (117.center) to (115);
		\draw (115) to (116);
		\draw (116) to (118.center);
		\draw (120.center) to (121);
		\draw (121) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proveproper.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (-2.75, -2.5) {};
		\node [style=box] (64) at (-2.75, -1.75) {$\pi_{\sigma \circ \lambda}$};
		\node [style=box] (69) at (-2.75, -1) {$f$};
		\node [style=none] (80) at (-1.75, -0.25) {$=$};
		\node [style=box] (85) at (-2.75, 1.25) {$f^{\dagger}$};
		\node [style=none] (86) at (-2.75, 2) {};
		\node [style=box] (88) at (-2.75, -0.25) {$g$};
		\node [style=box] (89) at (-2.75, 0.5) {$g^{\dagger}$};
		\node [style=none] (148) at (-0.75, -3) {};
		\node [style=box] (149) at (-0.75, -2.25) {$\pi_{\sigma \circ \lambda}$};
		\node [style=box] (150) at (-0.75, -1.5) {$f$};
		\node [style=box] (151) at (-0.75, 1.5) {$f^{\dagger}$};
		\node [style=none] (152) at (-0.75, 2.25) {};
		\node [style=box] (153) at (-0.75, 0) {$g$};
		\node [style=box] (154) at (-0.75, 0.75) {$g^{\dagger}$};
		\node [style=box] (155) at (-0.75, -0.75) {$\pi_{\sigma}$};
		\node [style=none] (156) at (0.5, -0.25) {$=$};
		\node [style=none] (157) at (1.5, -2) {};
		\node [style=box] (158) at (1.5, -1.25) {$\pi_{\sigma \circ \lambda}$};
		\node [style=box] (159) at (1.5, -0.5) {$f$};
		\node [style=box] (160) at (1.5, 1) {$f^{\dagger}$};
		\node [style=none] (161) at (1.5, 1.75) {};
		\node [style=box] (164) at (1.5, 0.25) {$\pi_{\sigma}$};
		\node [style=none] (165) at (2.5, -0.25) {$=$};
		\node [style=none] (166) at (3.5, -1.75) {};
		\node [style=box] (167) at (3.5, -1) {$\pi_{\sigma \circ \lambda}$};
		\node [style=box] (168) at (3.5, -0.25) {$f$};
		\node [style=box] (169) at (3.5, 0.75) {$f^{\dagger}$};
		\node [style=none] (170) at (3.5, 1.5) {};
		\node [style=none] (171) at (4.5, -0.25) {$=$};
		\node [style=none] (172) at (5.5, -1.5) {};
		\node [style=box] (173) at (5.5, -0.75) {$\pi_{\sigma \circ \lambda}$};
		\node [style=box] (174) at (5.5, 0) {$\pi_{\lambda}$};
		\node [style=none] (176) at (5.5, 0.75) {};
		\node [style=none] (177) at (6.5, -0.25) {$=$};
		\node [style=none] (178) at (7.5, -1) {};
		\node [style=box] (179) at (7.5, -0.25) {$\pi_{\sigma \circ \lambda}$};
		\node [style=none] (180) at (7.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (64) to (69);
		\draw (85) to (86.center);
		\draw (85) to (89);
		\draw (89) to (88);
		\draw (88) to (69);
		\draw (59.center) to (64);
		\draw (149) to (150);
		\draw (151) to (152.center);
		\draw (151) to (154);
		\draw (154) to (153);
		\draw (148.center) to (149);
		\draw (150) to (155);
		\draw (155) to (153);
		\draw (158) to (159);
		\draw (160) to (161.center);
		\draw (157.center) to (158);
		\draw (159) to (164);
		\draw (164) to (160);
		\draw (167) to (168);
		\draw (169) to (170.center);
		\draw (166.center) to (167);
		\draw (169) to (168);
		\draw (173) to (174);
		\draw (172.center) to (173);
		\draw (174) to (176.center);
		\draw (179) to (180.center);
		\draw (178.center) to (179);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/provesep1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=effect] (0) at (-8.25, 1) {i};
		\node [style=effect] (1) at (-6.25, 1) {j};
		\node [style=state] (2) at (-7.25, -1.25) {m};
		\node [style={white_dot}] (3) at (-7.25, 0) {};
		\node [style=none] (4) at (-5.5, 0) {$=$};
		\node [style=state] (12) at (3.25, -1) {m};
		\node [style=effect] (13) at (3.25, 1) {i};
		\node [style=state] (14) at (-4.75, -1.25) {m};
		\node [style=effect] (15) at (-4.75, 0.75) {i};
		\node [style=state] (16) at (-3.75, -1.25) {m};
		\node [style=effect] (17) at (-3.75, 0.75) {j};
		\node [style=none] (18) at (-3, 0) {$=$};
		\node [style=none] (20) at (-0.75, 0) {$=$};
		\node [style=none] (25) at (-2.25, 0) {$\delta_{im}$};
		\node [style=none] (26) at (-1.5, 0) {$\delta_{jm}$};
		\node [style=none] (27) at (0, 0) {$\delta_{ij}$};
		\node [style=none] (28) at (0.75, 0) {$\delta_{im}$};
		\node [style=none] (29) at (1.5, 0) {$=$};
		\node [style=none] (30) at (2.5, 0) {$\delta_{ij}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (0) to (3);
		\draw (3) to (2);
		\draw [bend left=45] (1) to (3);
		\draw (12) to (13);
		\draw (14) to (15);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/provesep2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=effect] (0) at (-2.5, 1) {i};
		\node [style=effect] (1) at (-0.5, 1) {j};
		\node [style=none] (2) at (-1.5, -1.25) {};
		\node [style={white_dot}] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (0.25, 0) {$=$};
		\node [style=none] (12) at (2.25, -1) {};
		\node [style=effect] (13) at (2.25, 0.75) {i};
		\node [style=none] (30) at (1.5, 0) {$\delta_{ij}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (0) to (3);
		\draw (3) to (2.center);
		\draw [bend left=45] (1) to (3);
		\draw (12.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/provesep3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=effect] (0) at (-4.75, 1.25) {i};
		\node [style=effect] (1) at (-2.5, 1.25) {k};
		\node [style=none] (2) at (-3.75, -1) {};
		\node [style={white_dot}] (3) at (-3.75, 0.25) {};
		\node [style=none] (30) at (0.5, 0) {$\delta_{ik}$};
		\node [style=effect] (31) at (-3.5, 1.25) {j};
		\node [style=effect] (32) at (-1.25, 1.25) {m};
		\node [style=none] (33) at (-2.25, -1) {};
		\node [style={white_dot}] (34) at (-2.25, 0.25) {};
		\node [style=none] (35) at (-4.25, -1) {};
		\node [style=none] (36) at (-1.75, -1) {};
		\node [style=none] (37) at (-3, -2.25) {};
		\node [style=none] (40) at (-11.75, -0.5) {};
		\node [style=none] (44) at (-10.25, -0.5) {};
		\node [style=none] (46) at (-12.25, -0.5) {};
		\node [style=none] (47) at (-9.75, -0.5) {};
		\node [style=none] (48) at (-11, -1.75) {};
		\node [style=none] (49) at (-0.5, 0) {$=$};
		\node [style=none] (50) at (-8.25, -0.5) {};
		\node [style=none] (52) at (-6.75, -0.5) {};
		\node [style=none] (54) at (-8.75, -0.5) {};
		\node [style=none] (55) at (-6.25, -0.5) {};
		\node [style=none] (56) at (-7.5, -1.75) {};
		\node [style=effect] (57) at (-11.75, 0.75) {i};
		\node [style=effect] (58) at (-8.25, 0.75) {k};
		\node [style=effect] (59) at (-10.25, 0.75) {j};
		\node [style=effect] (60) at (-6.75, 0.75) {m};
		\node [style=none] (61) at (-5.5, 0) {$=$};
		\node [style=none] (62) at (2.25, -0.5) {};
		\node [style=none] (63) at (3.75, -0.5) {};
		\node [style=none] (64) at (1.75, -0.5) {};
		\node [style=none] (65) at (4.25, -0.5) {};
		\node [style=none] (66) at (3, -1.75) {};
		\node [style=effect] (67) at (2.25, 0.75) {k};
		\node [style=effect] (68) at (3.75, 0.75) {m};
		\node [style=none] (69) at (1.25, 0) {$\delta_{jm}$};
		\node [style=none] (73) at (3, -1) {$\rho$};
		\node [style=none] (74) at (-11, -1) {$\rho$};
		\node [style=none] (75) at (-7.5, -1) {$\rho$};
		\node [style=none] (76) at (-3, -1.5) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (0) to (3);
		\draw (3) to (2.center);
		\draw [bend left=45] (1) to (3);
		\draw [bend right=45] (31) to (34);
		\draw (34) to (33.center);
		\draw [bend left=45] (32) to (34);
		\draw (35.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (46.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (57) to (40.center);
		\draw (44.center) to (59);
		\draw (58) to (50.center);
		\draw (52.center) to (60);
		\draw (64.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (67) to (62.center);
		\draw (63.center) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/provesym0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-2.75, 0.75) {};
		\node [style=none] (9) at (-1.75, 0.75) {};
		\node [style=none] (15) at (-2.25, 1.75) {};
		\node [style=none] (24) at (-2.25, 1.25) {};
		\node [style=none] (27) at (-2.25, 0) {};
		\node [style=none] (32) at (-2.25, 0.75) {};
		\node [style=none] (33) at (-0.25, 0) {=};
		\node [style=none] (102) at (-2.25, 1) {$\phi$};
		\node [style=none] (106) at (-1, 1.75) {};
		\node [style=none] (107) at (-1.75, 0) {};
		\node [style=none] (112) at (-2, -1.75) {};
		\node [style=box] (121) at (-2, -0.25) {$\theta_{I,A}$};
		\node [style=box] (122) at (-2, -1) {$\ce(\lambda)$};
		\node [style=none] (130) at (1.25, 1.75) {};
		\node [style=none] (132) at (1.25, 0.25) {};
		\node [style=none] (142) at (2, 1.75) {};
		\node [style=none] (158) at (2, -1.75) {};
		\node [style=none] (160) at (1.5, 0.25) {};
		\node [style=none] (161) at (0.75, -0.75) {};
		\node [style=none] (162) at (2.25, -0.75) {};
		\node [style=none] (163) at (0.75, 0.25) {};
		\node [style=none] (164) at (2.25, 0.25) {};
		\node [style=none] (165) at (2, -0.75) {};
		\node [style=none] (166) at (1.5, -0.75) {};
		\node [style=none] (167) at (1.25, -0.25) {$\lambda_{\cat{V}}$};
		\node [style=none] (168) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw [bend left=90, looseness=1.75] (8.center) to (9.center);
		\draw [style=boldedgedashed, in=-90, out=105] (24.center) to (15.center);
		\draw [in=-90, out=90, looseness=1.50] (27.center) to (32.center);
		\draw [in=-90, out=90, looseness=1.25] (107.center) to (106.center);
		\draw [in=90, out=-90] (121) to (122);
		\draw [in=90, out=-90] (122) to (112.center);
		\draw [style=boldedgedashed, in=-90, out=90] (132.center) to (130.center);
		\draw [in=-90, out=90, looseness=0.75] (158.center) to (142.center);
		\draw [style=boldedgedashed] (161.center) to (162.center);
		\draw [style=boldedgedashed] (162.center) to (164.center);
		\draw [style=boldedgedashed] (164.center) to (163.center);
		\draw [style=boldedgedashed] (163.center) to (161.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/provesym1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-4.25, 0.25) {};
		\node [style=none] (9) at (-3.25, 0.25) {};
		\node [style=none] (10) at (-3.75, 1.25) {};
		\node [style=none] (11) at (-2.75, 1.25) {};
		\node [style=none] (12) at (-3.75, 1.75) {};
		\node [style=none] (13) at (-2.75, 1.75) {};
		\node [style=none] (14) at (-3, 1.25) {};
		\node [style=none] (15) at (-3.5, 1.25) {};
		\node [style=none] (21) at (-3.25, 2.5) {};
		\node [style=none] (24) at (-3.75, 0.75) {};
		\node [style=none] (25) at (-1.25, -0.75) {};
		\node [style=none] (27) at (-3.5, -0.5) {};
		\node [style=none] (29) at (-3.25, 1.5) {$\lambda_{\cat{V}}$};
		\node [style=none] (32) at (-3.75, 0.25) {};
		\node [style=none] (33) at (0.25, -1) {=};
		\node [style=none] (63) at (-3.25, 1.75) {};
		\node [style=none] (102) at (-3.75, 0.5) {$\phi$};
		\node [style=none] (103) at (-1.5, 1.75) {};
		\node [style=WIDEmorph] (104) at (-1.5, 1) {$M$};
		\node [style=none] (105) at (-1, 1) {};
		\node [style=none] (106) at (-2, 1) {};
		\node [style=none] (107) at (-3, -0.5) {};
		\node [style=none] (108) at (-1, -3.25) {};
		\node [style=none] (109) at (-1.5, -4) {};
		\node [style=WIDEmorph] (110) at (-1.5, -3.25) {$M$};
		\node [style=none] (112) at (-2, -3.25) {};
		\node [style=none] (113) at (-2, -1.75) {};
		\node [style=none] (114) at (-0.5, -1.75) {};
		\node [style=none] (115) at (-2, -0.75) {};
		\node [style=none] (116) at (-0.5, -0.75) {};
		\node [style=none] (117) at (-0.75, -1.75) {};
		\node [style=none] (118) at (-1.25, -1.75) {};
		\node [style=none] (119) at (-1.5, -1.25) {$\lambda_{\cat{V}}$};
		\node [style=none] (120) at (-1, -0.75) {};
		\node [style=box] (121) at (-3.25, -0.75) {$\theta_{I,A}$};
		\node [style=box] (122) at (-3.25, -1.5) {$\ce(\lambda)$};
		\node [style=none] (125) at (1.5, 1.25) {};
		\node [style=none] (126) at (2.5, 1.25) {};
		\node [style=none] (127) at (1.5, 1.75) {};
		\node [style=none] (128) at (2.5, 1.75) {};
		\node [style=none] (129) at (2.25, 1.25) {};
		\node [style=none] (130) at (1.75, 1.25) {};
		\node [style=none] (131) at (2, 2.5) {};
		\node [style=none] (132) at (1.75, -0.75) {};
		\node [style=none] (133) at (4, -0.75) {};
		\node [style=none] (135) at (2, 1.5) {$\lambda_{\cat{V}}$};
		\node [style=none] (137) at (2, 1.75) {};
		\node [style=none] (139) at (3.75, 1.75) {};
		\node [style=WIDEmorph] (140) at (3.75, 1) {$M$};
		\node [style=none] (141) at (4.25, 1) {};
		\node [style=none] (142) at (3.25, 1) {};
		\node [style=none] (144) at (4.25, -3.25) {};
		\node [style=none] (145) at (3.75, -4) {};
		\node [style=WIDEmorph] (146) at (3.75, -3.25) {$M$};
		\node [style=none] (148) at (3.25, -1.75) {};
		\node [style=none] (149) at (4.75, -1.75) {};
		\node [style=none] (150) at (3.25, -0.75) {};
		\node [style=none] (151) at (4.75, -0.75) {};
		\node [style=none] (152) at (4.5, -1.75) {};
		\node [style=none] (153) at (4, -1.75) {};
		\node [style=none] (154) at (3.75, -1.25) {$\lambda_{\cat{V}}$};
		\node [style=none] (155) at (4.25, -0.75) {};
		\node [style=none] (158) at (2.5, -1.25) {};
		\node [style=none] (159) at (3.25, -3.25) {};
		\node [style=none] (160) at (2, -0.75) {};
		\node [style=none] (161) at (1.25, -1.75) {};
		\node [style=none] (162) at (2.75, -1.75) {};
		\node [style=none] (163) at (1.25, -0.75) {};
		\node [style=none] (164) at (2.75, -0.75) {};
		\node [style=none] (165) at (2.5, -1.75) {};
		\node [style=none] (166) at (2, -1.75) {};
		\node [style=none] (167) at (1.75, -1.25) {$\lambda_{\cat{V}}$};
		\node [style=none] (168) at (2.25, -0.75) {};
		\node [style=none] (169) at (5.75, -1) {=};
		\node [style=none] (178) at (7.5, -0.75) {};
		\node [style=none] (183) at (7.75, 1) {};
		\node [style=none] (185) at (7.75, -3.25) {};
		\node [style=none] (188) at (6.75, -1.75) {};
		\node [style=none] (189) at (8.25, -1.75) {};
		\node [style=none] (190) at (6.75, -0.75) {};
		\node [style=none] (191) at (8.25, -0.75) {};
		\node [style=none] (192) at (8, -1.75) {};
		\node [style=none] (193) at (7.5, -1.75) {};
		\node [style=none] (194) at (7.25, -1.25) {$\lambda_{\cat{V}}$};
		\node [style=none] (195) at (7.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw [bend left=90, looseness=1.75] (8.center) to (9.center);
		\draw [style=boldedgedashed, in=-90, out=105] (24.center) to (15.center);
		\draw [in=-90, out=90, looseness=1.50] (27.center) to (32.center);
		\draw [style=boldedgedashed, in=-90, out=90] (25.center) to (14.center);
		\draw [style=boldedgedashed, in=90, out=-90, looseness=1.50] (21.center) to (63.center);
		\draw [style=boldedgedashed] (10.center) to (11.center);
		\draw [style=boldedgedashed] (11.center) to (13.center);
		\draw [style=boldedgedashed] (13.center) to (12.center);
		\draw [style=boldedgedashed] (12.center) to (10.center);
		\draw (103.center) to (104);
		\draw [in=-90, out=90, looseness=1.25] (107.center) to (106.center);
		\draw (105.center) to (108.center);
		\draw (109.center) to (110);
		\draw [style=boldedgedashed] (113.center) to (114.center);
		\draw [style=boldedgedashed] (114.center) to (116.center);
		\draw [style=boldedgedashed] (116.center) to (115.center);
		\draw [style=boldedgedashed] (115.center) to (113.center);
		\draw [in=90, out=-90] (121) to (122);
		\draw [in=90, out=-90] (122) to (112.center);
		\draw [style=boldedgedashed, in=-90, out=90] (132.center) to (130.center);
		\draw [style=boldedgedashed, in=-90, out=90] (133.center) to (129.center);
		\draw [style=boldedgedashed, in=90, out=-90, looseness=1.50] (131.center) to (137.center);
		\draw [style=boldedgedashed] (125.center) to (126.center);
		\draw [style=boldedgedashed] (126.center) to (128.center);
		\draw [style=boldedgedashed] (128.center) to (127.center);
		\draw [style=boldedgedashed] (127.center) to (125.center);
		\draw (139.center) to (140);
		\draw (141.center) to (144.center);
		\draw (145.center) to (146);
		\draw [style=boldedgedashed] (148.center) to (149.center);
		\draw [style=boldedgedashed] (149.center) to (151.center);
		\draw [style=boldedgedashed] (151.center) to (150.center);
		\draw [style=boldedgedashed] (150.center) to (148.center);
		\draw [in=-90, out=90, looseness=0.75] (158.center) to (142.center);
		\draw [in=90, out=-90] (158.center) to (159.center);
		\draw [style=boldedgedashed] (161.center) to (162.center);
		\draw [style=boldedgedashed] (162.center) to (164.center);
		\draw [style=boldedgedashed] (164.center) to (163.center);
		\draw [style=boldedgedashed] (163.center) to (161.center);
		\draw (183.center) to (185.center);
		\draw [style=boldedgedashed] (188.center) to (189.center);
		\draw [style=boldedgedashed] (189.center) to (191.center);
		\draw [style=boldedgedashed] (191.center) to (190.center);
		\draw [style=boldedgedashed] (190.center) to (188.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/provesym3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-2, 1) {};
		\node [style=none] (32) at (-2.5, 2.25) {};
		\node [style=none] (33) at (0.25, 0) {=};
		\node [style=none] (107) at (-1.25, 1) {};
		\node [style=box] (121) at (-1.5, 0.75) {$\theta_{A_1,(A_2 \otimes A_3)}$};
		\node [style=box] (122) at (-1.5, 0) {$\ce(\alpha)$};
		\node [style=none] (169) at (-1.5, 1.75) {};
		\node [style=none] (170) at (-1.5, 2.25) {};
		\node [style=none] (171) at (-1, 2.25) {};
		\node [style=none] (172) at (-1, 1.75) {};
		\node [style=box] (173) at (-1.25, 1.5) {$\theta_{A_2, A_3}$};
		\node [style=none] (174) at (-1, -1) {};
		\node [style=none] (175) at (-0.5, -2.25) {};
		\node [style=none] (176) at (-1.75, -1) {};
		\node [style=box] (177) at (-1.5, -0.75) {$\theta_{(A_1 \otimes A_2) , A_3}$};
		\node [style=none] (178) at (-1.5, -1.75) {};
		\node [style=none] (179) at (-1.5, -2.25) {};
		\node [style=none] (180) at (-2, -2.25) {};
		\node [style=none] (181) at (-2, -1.75) {};
		\node [style=box] (182) at (-1.75, -1.5) {$\theta_{A_1,A_2}$};
		\node [style=none] (186) at (1.75, 1.5) {};
		\node [style=none] (196) at (1.75, -1.5) {};
		\node [style=none] (197) at (0.75, 0.5) {};
		\node [style=none] (198) at (2.25, 0.5) {};
		\node [style=none] (199) at (2.25, -0.5) {};
		\node [style=none] (200) at (0.75, -0.5) {};
		\node [style=none] (201) at (1.25, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.50] (27.center) to (32.center);
		\draw [in=90, out=-90] (121) to (122);
		\draw [in=-90, out=90, looseness=1.50] (169.center) to (170.center);
		\draw [in=-90, out=90, looseness=1.25] (172.center) to (171.center);
		\draw [in=-90, out=90, looseness=1.50] (107.center) to (173);
		\draw [in=90, out=-90, looseness=1.50] (174.center) to (175.center);
		\draw [in=90, out=-90, looseness=1.50] (178.center) to (179.center);
		\draw [in=90, out=-90, looseness=1.25] (181.center) to (180.center);
		\draw (176.center) to (182);
		\draw (177) to (122);
		\draw (186.center) to (196.center);
		\draw [style=boldedgedashed] (197.center) to (198.center);
		\draw [style=boldedgedashed] (198.center) to (199.center);
		\draw [style=boldedgedashed] (199.center) to (200.center);
		\draw [style=boldedgedashed] (200.center) to (197.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/provesym4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (0, 1.25) {};
		\node [style=none] (32) at (-1.25, 3.25) {};
		\node [style=none] (33) at (4.25, 0.25) {=};
		\node [style=none] (107) at (0.75, 1.25) {};
		\node [style=box] (121) at (0.5, 1) {$\theta_{A_1,(A_2 \otimes A_3)}$};
		\node [style=box] (122) at (0.5, 0.25) {$\ce(\alpha)$};
		\node [style=none] (169) at (0.5, 2) {};
		\node [style=none] (170) at (0.5, 3.25) {};
		\node [style=none] (171) at (2.5, 3.25) {};
		\node [style=none] (172) at (1, 2) {};
		\node [style=box] (173) at (0.75, 1.75) {$\theta_{A_2, A_3}$};
		\node [style=none] (174) at (1, -0.75) {};
		\node [style=none] (175) at (2.5, -2.75) {};
		\node [style=none] (176) at (0.25, -0.75) {};
		\node [style=box] (177) at (0.5, -0.5) {$\theta_{(A_1 \otimes A_2) , A_3}$};
		\node [style=none] (178) at (0.5, -1.5) {};
		\node [style=none] (179) at (0.5, -2.75) {};
		\node [style=none] (180) at (-1.25, -2.75) {};
		\node [style=none] (181) at (0, -1.5) {};
		\node [style=box] (182) at (0.25, -1.25) {$\theta_{A_1,A_2}$};
		\node [style=none] (202) at (-0.75, 4) {};
		\node [style=WIDEmorph] (203) at (-0.75, 3.25) {$M_1$};
		\node [style=none] (204) at (-0.25, 3.25) {};
		\node [style=none] (206) at (1, 4) {};
		\node [style=WIDEmorph] (207) at (1, 3.25) {$M_2$};
		\node [style=none] (208) at (1.5, 3.25) {};
		\node [style=none] (210) at (3, 4) {};
		\node [style=WIDEmorph] (211) at (3, 3.25) {$M_3$};
		\node [style=none] (212) at (3.5, 3.25) {};
		\node [style=none] (214) at (-0.75, -3.5) {};
		\node [style=WIDEmorph] (215) at (-0.75, -2.75) {$M_1$};
		\node [style=none] (216) at (-0.25, -2.75) {};
		\node [style=none] (218) at (1, -3.5) {};
		\node [style=WIDEmorph] (219) at (1, -2.75) {$M_2$};
		\node [style=none] (220) at (1.5, -2.75) {};
		\node [style=none] (222) at (3, -3.5) {};
		\node [style=WIDEmorph] (223) at (3, -2.75) {$M_3$};
		\node [style=none] (224) at (3.5, -2.75) {};
		\node [style=none] (225) at (3, 0.75) {};
		\node [style=none] (226) at (3, -0.25) {};
		\node [style=none] (227) at (1.5, 0.75) {};
		\node [style=none] (228) at (3.5, 0.75) {};
		\node [style=none] (229) at (3.5, -0.25) {};
		\node [style=none] (230) at (1.5, -0.25) {};
		\node [style=none] (231) at (2, 0.25) {$\alpha$};
		\node [style=none] (232) at (2.5, 0.75) {};
		\node [style=none] (233) at (2.5, -0.25) {};
		\node [style=none] (234) at (2.75, 0.75) {};
		\node [style=none] (235) at (2.75, -0.25) {};
		\node [style=none] (259) at (5, 2.5) {};
		\node [style=none] (264) at (6.75, 2.5) {};
		\node [style=none] (265) at (8.75, 2.5) {};
		\node [style=none] (269) at (9, -2.25) {};
		\node [style=none] (273) at (7, -2.25) {};
		\node [style=none] (274) at (5.25, -2.25) {};
		\node [style=none] (277) at (5.5, 3.25) {};
		\node [style=WIDEmorph] (278) at (5.5, 2.5) {$M_1$};
		\node [style=none] (279) at (6, 2.5) {};
		\node [style=none] (280) at (7.25, 3.25) {};
		\node [style=WIDEmorph] (281) at (7.25, 2.5) {$M_2$};
		\node [style=none] (282) at (7.75, 2.5) {};
		\node [style=none] (283) at (9.25, 3.25) {};
		\node [style=WIDEmorph] (284) at (9.25, 2.5) {$M_3$};
		\node [style=none] (285) at (9.75, 2.5) {};
		\node [style=none] (286) at (5.75, -3) {};
		\node [style=WIDEmorph] (287) at (5.75, -2.25) {$M_1$};
		\node [style=none] (288) at (6.25, -2.25) {};
		\node [style=none] (289) at (7.5, -3) {};
		\node [style=WIDEmorph] (290) at (7.5, -2.25) {$M_2$};
		\node [style=none] (291) at (8, -2.25) {};
		\node [style=none] (292) at (9.5, -3) {};
		\node [style=WIDEmorph] (293) at (9.5, -2.25) {$M_3$};
		\node [style=none] (294) at (10, -2.25) {};
		\node [style=none] (295) at (9.25, 0.75) {};
		\node [style=none] (296) at (9.25, -0.25) {};
		\node [style=none] (297) at (7.75, 0.75) {};
		\node [style=none] (298) at (9.75, 0.75) {};
		\node [style=none] (299) at (9.75, -0.25) {};
		\node [style=none] (300) at (7.75, -0.25) {};
		\node [style=none] (301) at (8.25, 0.25) {$\alpha$};
		\node [style=none] (302) at (8.75, 0.75) {};
		\node [style=none] (303) at (8.75, -0.25) {};
		\node [style=none] (304) at (9, 0.75) {};
		\node [style=none] (305) at (9, -0.25) {};
		\node [style=none] (327) at (5, 2.5) {};
		\node [style=none] (330) at (6.75, 2.5) {};
		\node [style=none] (333) at (8.75, 2.5) {};
		\node [style=none] (336) at (5.25, -2.25) {};
		\node [style=none] (339) at (7, -2.25) {};
		\node [style=none] (342) at (9, -2.25) {};
		\node [style=none] (343) at (6.5, 0.75) {};
		\node [style=none] (344) at (6.5, -0.25) {};
		\node [style=none] (345) at (5, 0.75) {};
		\node [style=none] (346) at (7, 0.75) {};
		\node [style=none] (347) at (7, -0.25) {};
		\node [style=none] (348) at (5, -0.25) {};
		\node [style=none] (349) at (5.5, 0.25) {$\alpha$};
		\node [style=none] (350) at (6, 0.75) {};
		\node [style=none] (351) at (6, -0.25) {};
		\node [style=none] (352) at (6.25, 0.75) {};
		\node [style=none] (353) at (6.25, -0.25) {};
		\node [style=none] (354) at (10.5, 0.25) {=};
		\node [style=none] (363) at (12.25, 1.75) {};
		\node [style=none] (366) at (12.5, 1.75) {};
		\node [style=none] (369) at (12.75, 1.75) {};
		\node [style=none] (372) at (12.25, -1.25) {};
		\node [style=none] (375) at (12.5, -1.25) {};
		\node [style=none] (378) at (12.75, -1.25) {};
		\node [style=none] (379) at (12.75, 0.75) {};
		\node [style=none] (380) at (12.75, -0.25) {};
		\node [style=none] (381) at (11.25, 0.75) {};
		\node [style=none] (382) at (13.25, 0.75) {};
		\node [style=none] (383) at (13.25, -0.25) {};
		\node [style=none] (384) at (11.25, -0.25) {};
		\node [style=none] (385) at (11.75, 0.25) {$\alpha$};
		\node [style=none] (386) at (12.25, 0.75) {};
		\node [style=none] (387) at (12.25, -0.25) {};
		\node [style=none] (388) at (12.5, 0.75) {};
		\node [style=none] (389) at (12.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.50] (27.center) to (32.center);
		\draw [in=90, out=-90] (121) to (122);
		\draw [in=-90, out=90, looseness=1.50] (169.center) to (170.center);
		\draw [in=-90, out=90] (172.center) to (171.center);
		\draw (107.center) to (173);
		\draw [in=90, out=-90, looseness=1.50] (174.center) to (175.center);
		\draw [in=90, out=-90, looseness=1.50] (178.center) to (179.center);
		\draw [in=90, out=-90, looseness=1.25] (181.center) to (180.center);
		\draw (176.center) to (182);
		\draw (177) to (122);
		\draw (202.center) to (203);
		\draw (206.center) to (207);
		\draw (210.center) to (211);
		\draw (214.center) to (215);
		\draw (218.center) to (219);
		\draw (222.center) to (223);
		\draw (225.center) to (226.center);
		\draw [style=boldedgedashed] (227.center) to (228.center);
		\draw [style=boldedgedashed] (228.center) to (229.center);
		\draw [style=boldedgedashed] (229.center) to (230.center);
		\draw [style=boldedgedashed] (230.center) to (227.center);
		\draw (232.center) to (233.center);
		\draw (234.center) to (235.center);
		\draw [in=90, out=-90, looseness=0.50] (204.center) to (232.center);
		\draw [in=90, out=-90] (208.center) to (234.center);
		\draw [in=90, out=-90] (212.center) to (225.center);
		\draw [in=90, out=-90] (226.center) to (224.center);
		\draw [in=90, out=-90] (235.center) to (220.center);
		\draw [in=90, out=-90, looseness=0.50] (233.center) to (216.center);
		\draw (277.center) to (278);
		\draw (280.center) to (281);
		\draw (283.center) to (284);
		\draw (286.center) to (287);
		\draw (289.center) to (290);
		\draw (292.center) to (293);
		\draw (295.center) to (296.center);
		\draw [style=boldedgedashed] (297.center) to (298.center);
		\draw [style=boldedgedashed] (298.center) to (299.center);
		\draw [style=boldedgedashed] (299.center) to (300.center);
		\draw [style=boldedgedashed] (300.center) to (297.center);
		\draw (302.center) to (303.center);
		\draw (304.center) to (305.center);
		\draw [in=90, out=-90, looseness=0.50] (279.center) to (302.center);
		\draw [in=90, out=-90] (282.center) to (304.center);
		\draw [in=90, out=-90] (285.center) to (295.center);
		\draw [in=90, out=-90] (296.center) to (294.center);
		\draw [in=90, out=-90] (305.center) to (291.center);
		\draw [in=90, out=-90, looseness=0.50] (303.center) to (288.center);
		\draw (343.center) to (344.center);
		\draw [style=boldedgedashed] (345.center) to (346.center);
		\draw [style=boldedgedashed] (346.center) to (347.center);
		\draw [style=boldedgedashed] (347.center) to (348.center);
		\draw [style=boldedgedashed] (348.center) to (345.center);
		\draw (350.center) to (351.center);
		\draw (352.center) to (353.center);
		\draw [in=90, out=-90, looseness=0.50] (327.center) to (350.center);
		\draw [in=90, out=-90] (330.center) to (352.center);
		\draw [in=90, out=-90] (333.center) to (343.center);
		\draw [in=90, out=-90] (344.center) to (342.center);
		\draw [in=90, out=-90] (353.center) to (339.center);
		\draw [in=90, out=-90, looseness=0.50] (351.center) to (336.center);
		\draw (379.center) to (380.center);
		\draw [style=boldedgedashed] (381.center) to (382.center);
		\draw [style=boldedgedashed] (382.center) to (383.center);
		\draw [style=boldedgedashed] (383.center) to (384.center);
		\draw [style=boldedgedashed] (384.center) to (381.center);
		\draw (386.center) to (387.center);
		\draw (388.center) to (389.center);
		\draw [in=90, out=-90, looseness=0.50] (363.center) to (386.center);
		\draw [in=90, out=-90] (366.center) to (388.center);
		\draw [in=90, out=-90] (369.center) to (379.center);
		\draw [in=90, out=-90] (380.center) to (378.center);
		\draw [in=90, out=-90] (389.center) to (375.center);
		\draw [in=90, out=-90, looseness=0.50] (387.center) to (372.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/provetensmod1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (-3, 1.25) {$M_1$};
		\node [style=none] (1) at (-3.5, 1.25) {};
		\node [style=none] (2) at (-2.5, 1.25) {};
		\node [style=none] (3) at (-3, 2) {};
		\node [style=none] (4) at (-3.5, 0.75) {};
		\node [style=WIDEmorph] (6) at (-1.25, 1.25) {$M_2$};
		\node [style=none] (7) at (-1.75, 1.25) {};
		\node [style=none] (8) at (-0.75, 1.25) {};
		\node [style=none] (9) at (-1.25, 2) {};
		\node [style=none] (10) at (-1.75, 1.25) {};
		\node [style=none] (12) at (-3.5, 0) {};
		\node [style=none] (14) at (-3, 0) {};
		\node [style=box] (16) at (-3.25, -0.25) {$\theta_{A_1,A_2}$};
		\node [style=none] (17) at (-3.25, -1) {};
		\node [style=WIDEmorph] (37) at (-1.75, -0.25) {$M_1$};
		\node [style=none] (38) at (-2.25, -0.25) {};
		\node [style=none] (39) at (-1.25, -0.25) {};
		\node [style=none] (41) at (-2.25, -0.75) {};
		\node [style=none] (42) at (-1.25, -0.75) {};
		\node [style=WIDEmorph] (43) at (0, -0.25) {$M_2$};
		\node [style=none] (44) at (-0.5, -0.25) {};
		\node [style=none] (45) at (0.5, -0.25) {};
		\node [style=none] (47) at (-0.5, -0.25) {};
		\node [style=none] (48) at (0.5, -0.75) {};
		\node [style=none] (49) at (-2.25, -1.5) {};
		\node [style=none] (50) at (-0.25, -2.5) {};
		\node [style=none] (51) at (-1.75, -1.5) {};
		\node [style=none] (52) at (0.5, -2.5) {};
		\node [style=box] (53) at (-2, -1.75) {$\theta_{A_1,A_2}$};
		\node [style=none] (54) at (-2, -2.5) {};
		\node [style=none] (55) at (1.25, 0) {=};
		\node [style=WIDEmorph] (56) at (2.75, 1.25) {$M_1$};
		\node [style=none] (57) at (2.25, 1.25) {};
		\node [style=none] (59) at (2.75, 2) {};
		\node [style=WIDEmorph] (61) at (4.5, 1.25) {$M_2$};
		\node [style=none] (62) at (4, 1.25) {};
		\node [style=none] (64) at (4.5, 2) {};
		\node [style=none] (65) at (4, 1.25) {};
		\node [style=none] (66) at (2.25, -1.25) {};
		\node [style=none] (67) at (2.75, -1.25) {};
		\node [style=box] (68) at (2.5, -1.5) {$\theta_{A_1,A_2}$};
		\node [style=none] (69) at (2.5, -2.25) {};
		\node [style=none] (74) at (3.25, 1.25) {};
		\node [style=none] (79) at (5, 1.25) {};
		\node [style=none] (80) at (3.5, -1.25) {};
		\node [style=none] (81) at (4.75, -1.5) {};
		\node [style=none] (82) at (4, -1.25) {};
		\node [style=none] (83) at (5.25, -1.5) {};
		\node [style=box] (84) at (3.75, -1.5) {$\theta_{A_1,A_2}$};
		\node [style=none] (85) at (3.75, -2.25) {};
		\node [style=whitephase] (86) at (2.5, -0.25) {};
		\node [style=whitephase] (87) at (3.5, -0.25) {};
		\node [style=none] (88) at (5.75, 0) {=};
		\node [style=WIDEmorph] (89) at (7.25, 2.25) {$M_1$};
		\node [style=none] (90) at (6.75, 2.25) {};
		\node [style=none] (91) at (7.25, 3) {};
		\node [style=WIDEmorph] (92) at (9, 2.25) {$M_2$};
		\node [style=none] (93) at (8.5, 2.25) {};
		\node [style=none] (94) at (9, 3) {};
		\node [style=none] (95) at (8.5, 2.25) {};
		\node [style=none] (96) at (6.75, -2.25) {};
		\node [style=none] (97) at (7.25, -2.25) {};
		\node [style=box] (98) at (7, -2.5) {$\theta_{A_1,A_2}$};
		\node [style=none] (99) at (7, -3.25) {};
		\node [style=none] (100) at (7.75, 2.25) {};
		\node [style=none] (101) at (9.5, 2.25) {};
		\node [style=none] (102) at (8, -2.25) {};
		\node [style=none] (103) at (9.25, -0.5) {};
		\node [style=none] (104) at (8.5, -2.25) {};
		\node [style=none] (105) at (9.75, -0.5) {};
		\node [style=box] (106) at (8.25, -2.5) {$\theta_{A_1,A_2}$};
		\node [style=none] (107) at (8.25, -3.25) {};
		\node [style=whitephase] (108) at (7, -1.25) {};
		\node [style=whitephase] (109) at (8, -1.25) {};
		\node [style=none] (110) at (7.25, -0.5) {};
		\node [style=none] (111) at (7.75, -0.5) {};
		\node [style=box] (112) at (7.5, -0.25) {$\theta_{A_1,A_2}$};
		\node [style=none] (113) at (7.25, 1) {};
		\node [style=none] (114) at (7.75, 1) {};
		\node [style=box] (115) at (7.5, 0.75) {$\theta_{A_1,A_2}$};
		\node [style=none] (116) at (10.5, 0) {=};
		\node [style=WIDEmorph] (117) at (11.75, 1.25) {$M_1$};
		\node [style=none] (118) at (11.25, 1.25) {};
		\node [style=none] (119) at (11.75, 2) {};
		\node [style=WIDEmorph] (120) at (13.5, 1.25) {$M_2$};
		\node [style=none] (121) at (13, 1.25) {};
		\node [style=none] (122) at (13.5, 2) {};
		\node [style=none] (123) at (13, 1.25) {};
		\node [style=none] (127) at (11.25, -2.25) {};
		\node [style=none] (128) at (12.25, 1.25) {};
		\node [style=none] (129) at (14, 1.25) {};
		\node [style=none] (131) at (13.75, -1.5) {};
		\node [style=none] (133) at (14.25, -1.5) {};
		\node [style=none] (135) at (12.75, -2.25) {};
		\node [style=none] (141) at (11.75, 0) {};
		\node [style=none] (142) at (12.25, 0) {};
		\node [style=box] (143) at (12, -0.25) {$\theta_{A_1,A_2}$};
		\node [style=whitephase] (144) at (12, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (4.center) to (1.center);
		\draw (6) to (9.center);
		\draw (10.center) to (7.center);
		\draw (4.center) to (12.center);
		\draw [in=-90, out=90] (14.center) to (10.center);
		\draw (16) to (17.center);
		\draw (41.center) to (38.center);
		\draw (39.center) to (42.center);
		\draw (47.center) to (44.center);
		\draw (45.center) to (48.center);
		\draw (41.center) to (49.center);
		\draw [in=-90, out=90] (51.center) to (47.center);
		\draw [in=90, out=-90] (42.center) to (50.center);
		\draw (48.center) to (52.center);
		\draw (53) to (54.center);
		\draw [in=90, out=-90] (2.center) to (37);
		\draw (56) to (59.center);
		\draw (61) to (64.center);
		\draw (65.center) to (62.center);
		\draw (68) to (69.center);
		\draw [in=90, out=-90, looseness=1.25] (74.center) to (81.center);
		\draw [in=90, out=-90] (79.center) to (83.center);
		\draw (84) to (85.center);
		\draw [in=90, out=-90] (8.center) to (43);
		\draw [in=270, out=90] (86) to (57.center);
		\draw [in=-90, out=90] (87) to (65.center);
		\draw [in=105, out=-75] (87) to (82.center);
		\draw [in=60, out=-120] (87) to (67.center);
		\draw [in=120, out=-60] (86) to (80.center);
		\draw [in=75, out=-105] (86) to (66.center);
		\draw (89) to (91.center);
		\draw (92) to (94.center);
		\draw (95.center) to (93.center);
		\draw (98) to (99.center);
		\draw [in=90, out=-90, looseness=1.25] (100.center) to (103.center);
		\draw [in=90, out=-90] (101.center) to (105.center);
		\draw (106) to (107.center);
		\draw [in=105, out=-75] (109) to (104.center);
		\draw [in=60, out=-120] (109) to (97.center);
		\draw [in=120, out=-60] (108) to (102.center);
		\draw [in=75, out=-105] (108) to (96.center);
		\draw (115) to (112);
		\draw [in=90, out=-90, looseness=1.25] (90.center) to (113.center);
		\draw [in=-90, out=90] (114.center) to (95.center);
		\draw [in=90, out=-90, looseness=1.25] (111.center) to (109);
		\draw [in=90, out=-90] (110.center) to (108);
		\draw (117) to (119.center);
		\draw (120) to (122.center);
		\draw (123.center) to (121.center);
		\draw [in=90, out=-90, looseness=1.25] (128.center) to (131.center);
		\draw [in=90, out=-90] (129.center) to (133.center);
		\draw [in=90, out=-90, looseness=1.25] (118.center) to (141.center);
		\draw [in=-90, out=90] (142.center) to (123.center);
		\draw [in=-150, out=90] (127.center) to (144);
		\draw [in=90, out=-30, looseness=1.25] (144) to (135.center);
		\draw (144) to (143);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/provetensmod1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (-3, 1.25) {$M_1$};
		\node [style=none] (1) at (-3.5, 1.25) {};
		\node [style=none] (2) at (-2.5, 1.25) {};
		\node [style=none] (3) at (-3, 2) {};
		\node [style=none] (4) at (-3.5, 0.75) {};
		\node [style=WIDEmorph] (6) at (-1.25, 1.25) {$M_2$};
		\node [style=none] (7) at (-1.75, 1.25) {};
		\node [style=none] (8) at (-0.75, 1.25) {};
		\node [style=none] (9) at (-1.25, 2) {};
		\node [style=none] (10) at (-1.75, 1.25) {};
		\node [style=none] (12) at (-3.5, 0) {};
		\node [style=none] (14) at (-3, 0) {};
		\node [style=box] (16) at (-3.25, -0.25) {$\theta_{A_1,A_2}$};
		\node [style=none] (17) at (-3.25, -1) {};
		\node [style=WIDEmorph] (37) at (-1.75, -0.25) {$M_1$};
		\node [style=none] (38) at (-2.25, -0.25) {};
		\node [style=none] (39) at (-1.25, -0.25) {};
		\node [style=none] (41) at (-2.25, -0.75) {};
		\node [style=none] (42) at (-1.25, -0.75) {};
		\node [style=WIDEmorph] (43) at (0, -0.25) {$M_2$};
		\node [style=none] (44) at (-0.5, -0.25) {};
		\node [style=none] (45) at (0.5, -0.25) {};
		\node [style=none] (47) at (-0.5, -0.25) {};
		\node [style=none] (48) at (0.5, -0.75) {};
		\node [style=none] (49) at (-2.25, -1.5) {};
		\node [style=none] (50) at (-0.25, -2.5) {};
		\node [style=none] (51) at (-1.75, -1.5) {};
		\node [style=none] (52) at (0.5, -2.5) {};
		\node [style=box] (53) at (-2, -1.75) {$\theta_{A_1,A_2}$};
		\node [style=none] (54) at (-2, -2.5) {};
		\node [style=none] (55) at (1.25, 0) {=};
		\node [style=WIDEmorph] (56) at (2.75, 1.25) {$M_1$};
		\node [style=none] (57) at (2.25, 1.25) {};
		\node [style=none] (59) at (2.75, 2) {};
		\node [style=WIDEmorph] (61) at (4.5, 1.25) {$M_2$};
		\node [style=none] (62) at (4, 1.25) {};
		\node [style=none] (64) at (4.5, 2) {};
		\node [style=none] (65) at (4, 1.25) {};
		\node [style=none] (66) at (2.25, -1.25) {};
		\node [style=none] (67) at (2.75, -1.25) {};
		\node [style=box] (68) at (2.5, -1.5) {$\theta_{A_1,A_2}$};
		\node [style=none] (69) at (2.5, -2.25) {};
		\node [style=none] (74) at (3.25, 1.25) {};
		\node [style=none] (79) at (5, 1.25) {};
		\node [style=none] (80) at (3.5, -1.25) {};
		\node [style=none] (81) at (4.75, -1.5) {};
		\node [style=none] (82) at (4, -1.25) {};
		\node [style=none] (83) at (5.25, -1.5) {};
		\node [style=box] (84) at (3.75, -1.5) {$\theta_{A_1,A_2}$};
		\node [style=none] (85) at (3.75, -2.25) {};
		\node [style=whitephase] (86) at (2.5, -0.25) {$\ce(A_1)$};
		\node [style=whitephase] (87) at (3.5, -0.25) {$\ce(A_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (4.center) to (1.center);
		\draw (6) to (9.center);
		\draw (10.center) to (7.center);
		\draw (4.center) to (12.center);
		\draw [in=-90, out=90] (14.center) to (10.center);
		\draw (16) to (17.center);
		\draw (41.center) to (38.center);
		\draw (39.center) to (42.center);
		\draw (47.center) to (44.center);
		\draw (45.center) to (48.center);
		\draw (41.center) to (49.center);
		\draw [in=-90, out=90] (51.center) to (47.center);
		\draw [in=90, out=-90] (42.center) to (50.center);
		\draw (48.center) to (52.center);
		\draw (53) to (54.center);
		\draw [in=90, out=-90] (2.center) to (37);
		\draw (56) to (59.center);
		\draw (61) to (64.center);
		\draw (65.center) to (62.center);
		\draw (68) to (69.center);
		\draw [in=90, out=-90, looseness=1.25] (74.center) to (81.center);
		\draw [in=90, out=-90] (79.center) to (83.center);
		\draw (84) to (85.center);
		\draw [in=90, out=-90] (8.center) to (43);
		\draw [in=270, out=90] (86) to (57.center);
		\draw [in=-90, out=90] (87) to (65.center);
		\draw [in=105, out=-75] (87) to (82.center);
		\draw [in=60, out=-120] (87) to (67.center);
		\draw [in=120, out=-60] (86) to (80.center);
		\draw [in=75, out=-105] (86) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/provetensmod1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (-5.25, 1.25) {$M_1$};
		\node [style=none] (1) at (-5.75, 1.25) {};
		\node [style=none] (2) at (-5.25, 2) {};
		\node [style=WIDEmorph] (3) at (-3.5, 1.25) {$M_2$};
		\node [style=none] (4) at (-4, 1.25) {};
		\node [style=none] (5) at (-3.5, 2) {};
		\node [style=none] (6) at (-4, 1.25) {};
		\node [style=none] (7) at (-5.75, -1.25) {};
		\node [style=none] (8) at (-5.25, -1.25) {};
		\node [style=box] (9) at (-5.5, -1.5) {$\theta_{A_1,A_2}$};
		\node [style=none] (10) at (-5.5, -2.25) {};
		\node [style=none] (11) at (-4.75, 1.25) {};
		\node [style=none] (12) at (-3, 1.25) {};
		\node [style=none] (13) at (-4.5, -1.25) {};
		\node [style=none] (14) at (-3.25, -1.5) {};
		\node [style=none] (15) at (-4, -1.25) {};
		\node [style=none] (16) at (-2.75, -1.5) {};
		\node [style=box] (17) at (-4.25, -1.5) {$\theta_{A_1,A_2}$};
		\node [style=none] (18) at (-4.25, -2.25) {};
		\node [style=whitephase] (19) at (-5.5, -0.25) {$\ce(A_1)$};
		\node [style=whitephase] (20) at (-4.5, -0.25) {$\ce(A_2)$};
		\node [style=none] (21) at (-2.25, 0) {=};
		\node [style=WIDEmorph] (22) at (-0.75, 2.25) {$M_1$};
		\node [style=none] (23) at (-1.25, 2.25) {};
		\node [style=none] (24) at (-0.75, 3) {};
		\node [style=WIDEmorph] (25) at (1, 2.25) {$M_2$};
		\node [style=none] (26) at (0.5, 2.25) {};
		\node [style=none] (27) at (1, 3) {};
		\node [style=none] (28) at (0.5, 2.25) {};
		\node [style=none] (29) at (-1.25, -2.25) {};
		\node [style=none] (30) at (-0.75, -2.25) {};
		\node [style=box] (31) at (-1, -2.5) {$\theta_{A_1,A_2}$};
		\node [style=none] (32) at (-1, -3.25) {};
		\node [style=none] (33) at (-0.25, 2.25) {};
		\node [style=none] (34) at (1.5, 2.25) {};
		\node [style=none] (35) at (0, -2.25) {};
		\node [style=none] (36) at (1.25, -0.5) {};
		\node [style=none] (37) at (0.5, -2.25) {};
		\node [style=none] (38) at (1.75, -0.5) {};
		\node [style=box] (39) at (0.25, -2.5) {$\theta_{A_1,A_2}$};
		\node [style=none] (40) at (0.25, -3.25) {};
		\node [style=whitephase] (41) at (-1, -1.25) {$\ce(A_1)$};
		\node [style=whitephase] (42) at (0, -1.25) {$\ce(A_2)$};
		\node [style=none] (43) at (-0.75, -0.5) {};
		\node [style=none] (44) at (-0.25, -0.5) {};
		\node [style=box] (45) at (-0.5, -0.25) {$\theta_{A_1,A_2}$};
		\node [style=none] (46) at (-0.75, 1) {};
		\node [style=none] (47) at (-0.25, 1) {};
		\node [style=box] (48) at (-0.5, 0.75) {$\theta_{A_1,A_2}$};
		\node [style=none] (49) at (2.5, 0) {=};
		\node [style=WIDEmorph] (50) at (3.75, 1.25) {$M_1$};
		\node [style=none] (51) at (3.25, 1.25) {};
		\node [style=none] (52) at (3.75, 2) {};
		\node [style=WIDEmorph] (53) at (5.5, 1.25) {$M_2$};
		\node [style=none] (54) at (5, 1.25) {};
		\node [style=none] (55) at (5.5, 2) {};
		\node [style=none] (56) at (5, 1.25) {};
		\node [style=none] (57) at (3.25, -2.25) {};
		\node [style=none] (58) at (4.25, 1.25) {};
		\node [style=none] (59) at (6, 1.25) {};
		\node [style=none] (60) at (5.75, -1.5) {};
		\node [style=none] (61) at (6.25, -1.5) {};
		\node [style=none] (62) at (4.75, -2.25) {};
		\node [style=none] (63) at (3.75, 0) {};
		\node [style=none] (64) at (4.25, 0) {};
		\node [style=box] (65) at (4, -0.25) {$\theta_{A_1,A_2}$};
		\node [style=whitephase] (66) at (4, -1.25) {$\ce(A_1 \otimes A_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (3) to (5.center);
		\draw (6.center) to (4.center);
		\draw (9) to (10.center);
		\draw [in=90, out=-90, looseness=1.25] (11.center) to (14.center);
		\draw [in=90, out=-90] (12.center) to (16.center);
		\draw (17) to (18.center);
		\draw [in=270, out=90] (19) to (1.center);
		\draw [in=-90, out=90] (20) to (6.center);
		\draw [in=105, out=-75] (20) to (15.center);
		\draw [in=60, out=-120] (20) to (8.center);
		\draw [in=120, out=-60] (19) to (13.center);
		\draw [in=75, out=-105] (19) to (7.center);
		\draw (22) to (24.center);
		\draw (25) to (27.center);
		\draw (28.center) to (26.center);
		\draw (31) to (32.center);
		\draw [in=90, out=-90, looseness=1.25] (33.center) to (36.center);
		\draw [in=90, out=-90] (34.center) to (38.center);
		\draw (39) to (40.center);
		\draw [in=105, out=-75] (42) to (37.center);
		\draw [in=60, out=-120] (42) to (30.center);
		\draw [in=120, out=-60] (41) to (35.center);
		\draw [in=75, out=-105] (41) to (29.center);
		\draw (48) to (45);
		\draw [in=90, out=-90, looseness=1.25] (23.center) to (46.center);
		\draw [in=-90, out=90] (47.center) to (28.center);
		\draw [in=90, out=-90, looseness=1.25] (44.center) to (42);
		\draw [in=90, out=-90] (43.center) to (41);
		\draw (50) to (52.center);
		\draw (53) to (55.center);
		\draw (56.center) to (54.center);
		\draw [in=90, out=-90, looseness=1.25] (58.center) to (60.center);
		\draw [in=90, out=-90] (59.center) to (61.center);
		\draw [in=90, out=-90, looseness=1.25] (51.center) to (63.center);
		\draw [in=-90, out=90] (64.center) to (56.center);
		\draw [in=-150, out=90] (57.center) to (66);
		\draw [in=90, out=-30, looseness=1.25] (66) to (62.center);
		\draw (66) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/put_ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (4) at (-3, -1) {};
		\node [style=none] (7) at (-1.75, -1) {};
		\node [style=none] (16) at (-0.75, 0) {=};
		\node [style=none] (26) at (-2, 0) {};
		\node [style=WIDEmorph] (42) at (-2.5, 0) {$p$};
		\node [style=none] (74) at (-2.5, 1) {};
		\node [style=none] (75) at (-2.25, 1) {};
		\node [style=none] (76) at (-2.25, 0) {};
		\node [style=none] (77) at (-2, -1) {};
		\node [style=none] (78) at (1.75, -1) {};
		\node [style=none] (79) at (1.5, -1) {};
		\node [style=none] (80) at (1, 1) {};
		\node [style=none] (81) at (0.75, 1) {};
		\node [style={white_dot}] (82) at (1, 0) {};
		\node [style=none] (83) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (4.center) to (2.center);
		\draw [in=90, out=-90] (26.center) to (7.center);
		\draw (74.center) to (42);
		\draw [in=270, out=90] (77.center) to (76.center);
		\draw (76.center) to (75.center);
		\draw [in=90, out=-90] (80.center) to (78.center);
		\draw [in=-90, out=90] (79.center) to (82);
		\draw [in=90, out=-90] (81.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pvs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (3) at (-1.5, 0.25) {$\mu_{p}$};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (7) at (-2, 0.25) {};
		\node [style=none] (16) at (0, 0) {=};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=none] (42) at (-2, -0.75) {};
		\node [style=none] (43) at (-1, -0.75) {};
		\node [style=none] (44) at (0.75, 0) {$\sum_{i}$};
		\node [style=effect] (45) at (1.75, 0) {$i$};
		\node [style=box] (46) at (2.75, 0) {$\pi_{i}$};
		\node [style=none] (47) at (2.75, 0.75) {};
		\node [style=none] (48) at (2.75, -0.75) {};
		\node [style=none] (49) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (17.center);
		\draw (7.center) to (42.center);
		\draw (4.center) to (43.center);
		\draw (45) to (49.center);
		\draw (46) to (48.center);
		\draw (46) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pvs_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (3) at (-2, 1) {$\mu_{p}$};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (7) at (-2.5, 1) {};
		\node [style=none] (16) at (-3.5, 0) {=};
		\node [style=none] (17) at (-2, 1.75) {};
		\node [style=none] (44) at (0.5, 0) {$\sum_{ij}$};
		\node [style=box] (46) at (2.25, 0.75) {$\pi_{j}$};
		\node [style=none] (47) at (2.25, 1.25) {};
		\node [style=WIDEmorph] (50) at (-2, -1) {$\mu_{p}$};
		\node [style=none] (51) at (-1.5, -1) {};
		\node [style=none] (52) at (-2.5, -1) {};
		\node [style=none] (53) at (-2, -1.75) {};
		\node [style=box] (55) at (-4.5, 0) {$f$};
		\node [style=none] (56) at (-4.5, 0.75) {};
		\node [style=none] (57) at (-4.5, -0.75) {};
		\node [style=box] (58) at (-1.5, 0) {$f$};
		\node [style=box] (59) at (-2.5, 0) {$\tau$};
		\node [style=none] (60) at (-0.5, 0) {=};
		\node [style=box] (61) at (2.25, -0.75) {$\pi_{i}$};
		\node [style=none] (63) at (2.25, -1.25) {};
		\node [style=box] (64) at (2.25, 0) {$f$};
		\node [style=none] (65) at (1.25, 0) {$\tau_{i}^{j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (17.center);
		\draw (46) to (47.center);
		\draw (50) to (53.center);
		\draw (55) to (57.center);
		\draw (55) to (56.center);
		\draw (7.center) to (59);
		\draw (59) to (52.center);
		\draw (51.center) to (58);
		\draw (58) to (4.center);
		\draw (61) to (63.center);
		\draw (46) to (64);
		\draw (64) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/renormcomp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphdag] (0) at (-2, 0.25) {$l$};
		\node [style=morphdag] (1) at (-0.5, 0.25) {$x$};
		\node [style=whitephase] (2) at (-1.25, 1.75) {$Z_C$};
		\node [style=whitephase] (3) at (-1.25, -1.25) {$Z_A$};
		\node [style=none] (4) at (-1.25, 2.5) {};
		\node [style=none] (5) at (-1.25, -2) {};
		\node [style=none] (6) at (0.75, 0.25) {=};
		\node [style=none] (8) at (1.75, 1.75) {};
		\node [style=whitephase] (9) at (1.75, 0.75) {$Z_C$};
		\node [style=none] (10) at (-3.25, 0.25) {$\exists x:$};
		\node [style=whitephase] (11) at (1.75, -0.5) {$Z_A$};
		\node [style=none] (12) at (1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw [bend left] (3) to (0);
		\draw [bend left] (0) to (2);
		\draw (2) to (4.center);
		\draw [bend left] (2) to (1);
		\draw [bend left] (1) to (3);
		\draw (9) to (8.center);
		\draw (12.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/renormcomp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphdag] (0) at (0.75, 0.25) {$l$};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=whitephase] (2) at (0, 1.75) {$Z_C$};
		\node [style=whitephase] (3) at (0, -1.25) {$Z_A$};
		\node [style=none] (4) at (0, 2.5) {};
		\node [style=none] (5) at (0, -2) {};
		\node [style=none] (6) at (-2, 0.25) {=};
		\node [style=none] (8) at (-3.25, 1.25) {};
		\node [style=none] (9) at (-3.25, -0.75) {};
		\node [style=morphdag] (11) at (-3.25, 0.25) {$\sigma \tl{\circ} \tau$};
		\node [style=morphdag] (12) at (-0.75, 0.75) {$\sigma$};
		\node [style=morphdag] (13) at (-0.75, -0.25) {$\tau$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw [bend right] (3) to (0);
		\draw [bend right] (0) to (2);
		\draw (2) to (4.center);
		\draw [bend right] (2) to (1.center);
		\draw [bend right] (1.center) to (3);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scheme.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (1, 2.25) {};
		\node [style=none] (21) at (2.5, 2) {};
		\node [style=none] (22) at (-3.5, 3.25) {};
		\node [style=none] (23) at (-2, 3.25) {};
		\node [style=none] (24) at (-2, 2.25) {};
		\node [style=none] (25) at (-3.5, 2.25) {};
		\node [style=morph] (26) at (-2.75, 2.75) {$f$};
		\node [style=none] (27) at (-2.75, 3.25) {};
		\node [style=none] (28) at (-2.75, 2.25) {};
		\node [style=none] (29) at (-1.25, 3.25) {};
		\node [style=none] (30) at (0.25, 3.25) {};
		\node [style=none] (31) at (0.25, 2.25) {};
		\node [style=none] (32) at (-1.25, 2.25) {};
		\node [style=morph] (33) at (-0.5, 2.75) {$g$};
		\node [style=none] (34) at (-0.5, 3.25) {};
		\node [style=none] (35) at (-0.5, 2.25) {};
		\node [style=none] (36) at (-2, 2.75) {};
		\node [style=none] (37) at (-1.25, 2.75) {};
		\node [style=none] (40) at (3, 2) {};
		\node [style=none] (41) at (5.5, 2) {};
		\node [style=none] (42) at (5.5, 0.5) {};
		\node [style=none] (43) at (3, 0.5) {};
		\node [style=morph] (44) at (3.75, 1.25) {$f$};
		\node [style=none] (45) at (3.75, 1.75) {};
		\node [style=none] (46) at (3.75, 0.75) {};
		\node [style=none] (48) at (5.5, 2) {};
		\node [style=none] (49) at (5.5, 0.5) {};
		\node [style=morph] (51) at (4.75, 1.25) {$g$};
		\node [style=none] (52) at (4.75, 1.75) {};
		\node [style=none] (53) at (4.75, 0.75) {};
		\node [style=none] (54) at (-4, 2.25) {};
		\node [style=none] (55) at (-5.5, 2) {};
		\node [style=none] (56) at (-7.5, 1.5) {};
		\node [style=none] (57) at (-6, 1.5) {};
		\node [style=none] (58) at (-6, 0.5) {};
		\node [style=none] (59) at (-7.5, 0.5) {};
		\node [style=morph] (60) at (-6.75, 1) {$f$};
		\node [style=none] (62) at (-6.75, 0.5) {};
		\node [style=none] (63) at (-7.5, 2.5) {};
		\node [style=none] (64) at (-6, 2.5) {};
		\node [style=none] (65) at (-6, 1.5) {};
		\node [style=none] (66) at (-7.5, 1.5) {};
		\node [style=morph] (67) at (-6.75, 2) {$g$};
		\node [style=none] (68) at (-6.75, 2.5) {};
		\node [style=none] (70) at (-6, 1) {};
		\node [style=none] (71) at (-7.5, 2) {};
		\node [style=none] (72) at (-6.75, 3.5) {\textit{sequential}};
		\node [style=none] (74) at (4.25, 3.5) {\textit{parrallel}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (21.center) to (14.center);
		\draw (27.center) to (26);
		\draw (26) to (28.center);
		\draw [style=dottededge, bend left=90, looseness=1.50] (22.center) to (23.center);
		\draw [style=dottededge, bend right=90, looseness=1.25] (25.center) to (24.center);
		\draw [style=dottededge] (24.center) to (23.center);
		\draw [style=dottededge] (22.center) to (25.center);
		\draw (34.center) to (33);
		\draw (33) to (35.center);
		\draw [style=dottededge, bend left=90, looseness=1.50] (29.center) to (30.center);
		\draw [style=dottededge, bend right=90, looseness=1.25] (32.center) to (31.center);
		\draw [style=dottededge] (31.center) to (30.center);
		\draw [style=dottededge] (29.center) to (32.center);
		\draw [style=double edge] (36.center) to (37.center);
		\draw (45.center) to (44);
		\draw (44) to (46.center);
		\draw [style=dottededge, bend left=90, looseness=1.25] (40.center) to (41.center);
		\draw [style=dottededge, bend right=90, looseness=1.25] (43.center) to (42.center);
		\draw [style=dottededge] (40.center) to (43.center);
		\draw (52.center) to (51);
		\draw (51) to (53.center);
		\draw [style=dottededge] (49.center) to (48.center);
		\draw [style=new edge style 0] (55.center) to (54.center);
		\draw (60) to (62.center);
		\draw [style=dottededge, bend right=90, looseness=1.25] (59.center) to (58.center);
		\draw [style=dottededge] (58.center) to (57.center);
		\draw [style=dottededge] (56.center) to (59.center);
		\draw (68.center) to (67);
		\draw [style=dottededge, bend left=90, looseness=1.50] (63.center) to (64.center);
		\draw [style=dottededge] (65.center) to (64.center);
		\draw [style=dottededge, in=90, out=-90] (63.center) to (66.center);
		\draw (67) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scheme_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-6.5, 1.75) {};
		\node [style=box] (24) at (-6.5, 1.25) {$g$};
		\node [style=none] (25) at (-6.5, 0.75) {};
		\node [style=none] (26) at (-6.5, -0.25) {};
		\node [style=box] (27) at (-6.5, -0.75) {$f$};
		\node [style=none] (28) at (-6.5, -1.25) {};
		\node [style=none] (93) at (-4, -0.25) {};
		\node [style=box] (94) at (-4, -0.75) {$\lambda$};
		\node [style=none] (95) at (-4, -1.25) {};
		\node [style=none] (96) at (-4, 1.75) {};
		\node [style=box] (97) at (-4, 1.25) {$\sigma$};
		\node [style=none] (98) at (-4, 0.75) {};
		\node [style=none] (99) at (-2.75, 0.25) {$\implies$};
		\node [style=none] (100) at (-5.25, 1.25) {$\textit{satisfies}$};
		\node [style=none] (102) at (-1.5, 1.25) {};
		\node [style=box] (103) at (-1.5, 0.75) {$g$};
		\node [style=box] (106) at (-1.5, -0.25) {$f$};
		\node [style=none] (107) at (-1.5, -0.75) {};
		\node [style=box] (109) at (1, -0.25) {$\lambda$};
		\node [style=none] (110) at (1, -0.75) {};
		\node [style=none] (111) at (1, 1.25) {};
		\node [style=box] (112) at (1, 0.75) {$\sigma$};
		\node [style=none] (116) at (-5.25, -0.75) {$\textit{satisfies}$};
		\node [style=none] (117) at (-0.25, 0.25) {$\textit{satisfies}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (24);
		\draw (24) to (23.center);
		\draw [in=270, out=90] (28.center) to (27);
		\draw (27) to (26.center);
		\draw [style=new edge style 5] (95.center) to (94);
		\draw [style=new edge style 5] (94) to (93.center);
		\draw [style=new edge style 5] (98.center) to (97);
		\draw [style=new edge style 5, in=270, out=90] (97) to (96.center);
		\draw (103) to (102.center);
		\draw (107.center) to (106);
		\draw [style=new edge style 5] (110.center) to (109);
		\draw [style=new edge style 5, in=270, out=90] (112) to (111.center);
		\draw [style=new edge style 5] (112) to (109);
		\draw (103) to (106);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scheme_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (93) at (-5, -1) {$\oplus$};
		\node [style=none] (95) at (-5.5, -1) {$A_1$};
		\node [style=none] (102) at (-1.5, 1.25) {};
		\node [style=box] (106) at (-1.5, 0.25) {$f$};
		\node [style=none] (107) at (-1.5, -0.75) {};
		\node [style=none] (108) at (-1.5, -1) {$A$};
		\node [style=none] (109) at (-1.5, 1.5) {$B$};
		\node [style=none] (110) at (-4, -1) {$\oplus$};
		\node [style=none] (111) at (-4.5, -1) {$A_2$};
		\node [style=none] (112) at (-3.5, -1) {$A_3$};
		\node [style=none] (113) at (-5.5, 1.5) {$\oplus$};
		\node [style=none] (114) at (-6, 1.5) {$B_1$};
		\node [style=none] (115) at (-4.5, 1.5) {$\oplus$};
		\node [style=none] (116) at (-5, 1.5) {$B_2$};
		\node [style=none] (117) at (-4, 1.5) {$B_3$};
		\node [style=none] (118) at (-3.5, 1.5) {$\oplus$};
		\node [style=none] (119) at (-3, 1.5) {$B_4$};
		\node [style=none] (120) at (-6, 1.25) {};
		\node [style=none] (121) at (-5, 1.25) {};
		\node [style=none] (122) at (-4, 1.25) {};
		\node [style=none] (123) at (-3, 1.25) {};
		\node [style=none] (124) at (-3.5, -0.75) {};
		\node [style=none] (125) at (-4.5, -0.75) {};
		\node [style=none] (126) at (-5.5, -0.75) {};
		\node [style=none] (127) at (-2.25, 0.25) {$\mathbf{:}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (107.center) to (106);
		\draw (102.center) to (106);
		\draw [style=new edge style 5] (120.center) to (126.center);
		\draw [style=new edge style 5] (122.center) to (124.center);
		\draw [style=new edge style 5] (124.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scheme_2_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (93) at (-5, -1) {$\oplus$};
		\node [style=none] (95) at (-5.5, -1) {$A_1$};
		\node [style=none] (102) at (-1.5, 1.25) {};
		\node [style=box] (106) at (-1.5, 0.25) {$f$};
		\node [style=none] (107) at (-1.5, -0.75) {};
		\node [style=none] (108) at (-1.5, -1) {$A$};
		\node [style=none] (109) at (-1.5, 1.5) {$B$};
		\node [style=none] (110) at (-4, -1) {$\oplus$};
		\node [style=none] (111) at (-4.5, -1) {$A_2$};
		\node [style=none] (112) at (-3.5, -1) {$A_3$};
		\node [style=none] (113) at (-5.5, 1.5) {$\oplus$};
		\node [style=none] (114) at (-6, 1.5) {$B_1$};
		\node [style=none] (115) at (-4.5, 1.5) {$\oplus$};
		\node [style=none] (116) at (-5, 1.5) {$B_2$};
		\node [style=none] (117) at (-4, 1.5) {$B_3$};
		\node [style=none] (118) at (-3.5, 1.5) {$\oplus$};
		\node [style=none] (119) at (-3, 1.5) {$B_4$};
		\node [style=none] (120) at (-6, 1.25) {};
		\node [style=none] (121) at (-5, 1.25) {};
		\node [style=none] (122) at (-4, 1.25) {};
		\node [style=none] (123) at (-3, 1.25) {};
		\node [style=none] (124) at (-3.5, -0.75) {};
		\node [style=none] (125) at (-4.5, -0.75) {};
		\node [style=none] (126) at (-5.5, -0.75) {};
		\node [style=none] (127) at (-2.25, 0.25) {$\mathbf{:}$};
		\node [style=none] (128) at (1.75, -1) {$\oplus$};
		\node [style=none] (129) at (1.25, -1) {$B_1$};
		\node [style=none] (130) at (2.75, -1) {$\oplus$};
		\node [style=none] (131) at (2.25, -1) {$B_2$};
		\node [style=none] (132) at (3.25, -1) {$B_3$};
		\node [style=none] (133) at (3.75, -1) {$\oplus$};
		\node [style=none] (134) at (4.25, -1) {$B_4$};
		\node [style=none] (136) at (2.25, 1.5) {$\oplus$};
		\node [style=none] (137) at (1.75, 1.5) {$C_1$};
		\node [style=none] (138) at (3.25, 1.5) {$\oplus$};
		\node [style=none] (139) at (2.75, 1.5) {$C_2$};
		\node [style=none] (140) at (3.75, 1.5) {$C_3$};
		\node [style=none] (141) at (1.25, -0.75) {};
		\node [style=none] (142) at (2.25, -0.75) {};
		\node [style=none] (143) at (3.25, -0.75) {};
		\node [style=none] (144) at (4.25, -0.75) {};
		\node [style=none] (145) at (3.75, 1.25) {};
		\node [style=none] (146) at (2.75, 1.25) {};
		\node [style=none] (147) at (1.75, 1.25) {};
		\node [style=none] (148) at (5.75, 1.25) {};
		\node [style=box] (149) at (5.75, 0.25) {$g$};
		\node [style=none] (150) at (5.75, -0.75) {};
		\node [style=none] (151) at (5.75, -1) {$B$};
		\node [style=none] (152) at (5.75, 1.5) {$C$};
		\node [style=none] (153) at (5, 0.25) {$\mathbf{:}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (107.center) to (106);
		\draw (102.center) to (106);
		\draw [style=new edge style 5] (120.center) to (126.center);
		\draw [style=new edge style 5] (122.center) to (124.center);
		\draw [style=new edge style 5] (124.center) to (120.center);
		\draw [style=new edge style 5] (141.center) to (147.center);
		\draw (148.center) to (149);
		\draw [style=new edge style 5] (146.center) to (142.center);
		\draw [style=new edge style 5] (144.center) to (145.center);
		\draw [style=new edge style 5] (143.center) to (146.center);
		\draw [style=new edge style 5] (143.center) to (147.center);
		\draw (150.center) to (149);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scheme_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (93) at (-5, -1) {$\oplus$};
		\node [style=none] (95) at (-5.5, -1) {$A_1$};
		\node [style=box] (106) at (-1.5, 0.25) {$f$};
		\node [style=none] (107) at (-1.5, -0.75) {};
		\node [style=none] (108) at (-1.5, -1) {$A$};
		\node [style=none] (110) at (-4, -1) {$\oplus$};
		\node [style=none] (111) at (-4.5, -1) {$A_2$};
		\node [style=none] (112) at (-3.5, -1) {$A_3$};
		\node [style=none] (113) at (-5.5, 1.5) {$\oplus$};
		\node [style=none] (114) at (-6, 1.5) {$B_1$};
		\node [style=none] (115) at (-4.5, 1.5) {$\oplus$};
		\node [style=none] (116) at (-5, 1.5) {$B_2$};
		\node [style=none] (117) at (-4, 1.5) {$B_3$};
		\node [style=none] (118) at (-3.5, 1.5) {$\oplus$};
		\node [style=none] (119) at (-3, 1.5) {$B_4$};
		\node [style=none] (120) at (-6, 1.25) {};
		\node [style=none] (121) at (-5, 1.25) {};
		\node [style=none] (122) at (-4, 1.25) {};
		\node [style=none] (123) at (-3, 1.25) {};
		\node [style=none] (124) at (-3.5, -0.75) {};
		\node [style=none] (125) at (-4.5, -0.75) {};
		\node [style=none] (126) at (-5.5, -0.75) {};
		\node [style=none] (127) at (-2.25, 1.5) {$\mathbf{:}$};
		\node [style=none] (128) at (-5, 4) {$\oplus$};
		\node [style=none] (129) at (-5.5, 4) {$C_1$};
		\node [style=none] (130) at (-4, 4) {$\oplus$};
		\node [style=none] (131) at (-4.5, 4) {$C_2$};
		\node [style=none] (132) at (-3.5, 4) {$C_3$};
		\node [style=none] (133) at (-6, 1.75) {};
		\node [style=none] (134) at (-5, 1.75) {};
		\node [style=none] (135) at (-4, 1.75) {};
		\node [style=none] (136) at (-3, 1.75) {};
		\node [style=none] (137) at (-3.5, 3.75) {};
		\node [style=none] (138) at (-4.5, 3.75) {};
		\node [style=none] (139) at (-5.5, 3.75) {};
		\node [style=none] (140) at (-1.5, 3.75) {};
		\node [style=box] (141) at (-1.5, 2.75) {$g$};
		\node [style=none] (142) at (-9.5, 4) {$\oplus$};
		\node [style=none] (143) at (-10, 4) {$C_1$};
		\node [style=none] (144) at (-8.5, 4) {$\oplus$};
		\node [style=none] (145) at (-9, 4) {$C_2$};
		\node [style=none] (146) at (-8, 4) {$C_3$};
		\node [style=none] (147) at (-8, 3.75) {};
		\node [style=none] (148) at (-9, 3.75) {};
		\node [style=none] (149) at (-10, 3.75) {};
		\node [style=none] (150) at (-9.5, -1) {$\oplus$};
		\node [style=none] (151) at (-10, -1) {$A_1$};
		\node [style=none] (152) at (-8.5, -1) {$\oplus$};
		\node [style=none] (153) at (-9, -1) {$A_2$};
		\node [style=none] (154) at (-8, -1) {$A_3$};
		\node [style=none] (155) at (-8, -0.75) {};
		\node [style=none] (156) at (-9, -0.75) {};
		\node [style=none] (157) at (-10, -0.75) {};
		\node [style=none] (158) at (-7, 1.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (107.center) to (106);
		\draw [style=new edge style 5] (120.center) to (126.center);
		\draw [style=new edge style 5] (133.center) to (139.center);
		\draw (140.center) to (141);
		\draw (141) to (106);
		\draw [style=new edge style 5] (138.center) to (134.center);
		\draw [style=new edge style 5] (136.center) to (137.center);
		\draw [style=new edge style 5] (135.center) to (138.center);
		\draw [style=new edge style 5] (135.center) to (139.center);
		\draw [style=new edge style 5] (157.center) to (149.center);
		\draw [style=new edge style 5] (120.center) to (124.center);
		\draw [style=new edge style 5] (124.center) to (122.center);
		\draw [style=new edge style 5] (149.center) to (155.center);
		\draw [style=new edge style 5] (155.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scheme_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-1.25, 0.75) {};
		\node [style=box] (24) at (-1.25, 0.25) {$f$};
		\node [style=none] (25) at (-1.25, -0.25) {};
		\node [style=none] (93) at (-3.75, -0.25) {};
		\node [style=box] (94) at (-3.75, -0.75) {$\lambda$};
		\node [style=none] (95) at (-3.75, -1.25) {};
		\node [style=none] (96) at (-3.75, 1.75) {};
		\node [style=box] (97) at (-3.75, 1.25) {$\tau$};
		\node [style=none] (98) at (-3.75, 0.75) {};
		\node [style=none] (99) at (-2.5, 0.25) {$\implies$};
		\node [style=none] (100) at (-5.25, -0.75) {$\textit{stronger than}$};
		\node [style=none] (116) at (-5.25, 1.25) {$\textit{satisfies}$};
		\node [style=none] (117) at (0.25, 0.25) {$\textit{satisfies}$};
		\node [style=none] (118) at (-6.75, -0.25) {};
		\node [style=box] (119) at (-6.75, -0.75) {$\tau$};
		\node [style=none] (120) at (-6.75, -1.25) {};
		\node [style=none] (121) at (1.75, 0.75) {};
		\node [style=box] (122) at (1.75, 0.25) {$\lambda$};
		\node [style=none] (123) at (1.75, -0.25) {};
		\node [style=none] (124) at (-6.75, 1.75) {};
		\node [style=box] (125) at (-6.75, 1.25) {$f$};
		\node [style=none] (126) at (-6.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (24);
		\draw (24) to (23.center);
		\draw [style=new edge style 5] (95.center) to (94);
		\draw [style=new edge style 5] (94) to (93.center);
		\draw [style=new edge style 5] (98.center) to (97);
		\draw [style=new edge style 5, in=270, out=90] (97) to (96.center);
		\draw [style=new edge style 5] (120.center) to (119);
		\draw [style=new edge style 5, in=270, out=90] (119) to (118.center);
		\draw [style=new edge style 5] (123.center) to (122);
		\draw [style=new edge style 5] (122) to (121.center);
		\draw (126.center) to (125);
		\draw (125) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scheme_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (-3.75, 2) {};
		\node [style=box] (97) at (-3.75, 1.25) {$\tau$};
		\node [style=none] (98) at (-3.75, 0.5) {};
		\node [style=none] (99) at (-2.25, 0.25) {$\subseteq$};
		\node [style=none] (127) at (-4.5, 2) {};
		\node [style=none] (128) at (-3, 2) {};
		\node [style=none] (129) at (-3, 0.5) {};
		\node [style=none] (130) at (-4.5, 0.5) {};
		\node [style=none] (131) at (-3.75, 2.5) {};
		\node [style=none] (132) at (-3.75, 0) {};
		\node [style=none] (133) at (-4.25, 1.75) {$\mathcal{L}$};
		\node [style=none] (134) at (-3.75, 0) {};
		\node [style=box] (135) at (-3.75, -0.75) {$\lambda$};
		\node [style=none] (136) at (-3.75, -1.5) {};
		\node [style=none] (137) at (-4.5, 0) {};
		\node [style=none] (138) at (-3, 0) {};
		\node [style=none] (139) at (-3, -1.5) {};
		\node [style=none] (140) at (-4.5, -1.5) {};
		\node [style=none] (141) at (-4.25, -0.25) {$\mathcal{L}$};
		\node [style=none] (142) at (-3.75, -1.5) {};
		\node [style=none] (143) at (-3.75, -2) {};
		\node [style=none] (144) at (-0.75, 1.5) {};
		\node [style=box] (145) at (-0.75, 0.75) {$\tau$};
		\node [style=none] (147) at (-1.5, 1.5) {};
		\node [style=none] (148) at (0, 1.5) {};
		\node [style=none] (151) at (-0.75, 2) {};
		\node [style=none] (153) at (-1.25, 1.25) {$\mathcal{L}$};
		\node [style=box] (155) at (-0.75, -0.25) {$\lambda$};
		\node [style=none] (156) at (-0.75, -1) {};
		\node [style=none] (159) at (0, -1) {};
		\node [style=none] (160) at (-1.5, -1) {};
		\node [style=none] (162) at (-0.75, -1) {};
		\node [style=none] (163) at (-0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (130.center) to (129.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (129.center) to (128.center);
		\draw [style=new edge style 1, in=270, out=270, looseness=3.25] (128.center) to (127.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.50] (127.center) to (130.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (129.center);
		\draw (129.center) to (130.center);
		\draw (130.center) to (127.center);
		\draw [style=new edge style 2] (96.center) to (131.center);
		\draw [style=new edge style 2] (98.center) to (132.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (140.center) to (139.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (139.center) to (138.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (138.center) to (137.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (137.center) to (140.center);
		\draw (137.center) to (138.center);
		\draw (138.center) to (139.center);
		\draw (139.center) to (140.center);
		\draw (140.center) to (137.center);
		\draw [style=new edge style 2] (142.center) to (143.center);
		\draw [style=new edge style 2] (144.center) to (151.center);
		\draw [style=new edge style 2] (162.center) to (163.center);
		\draw [style=new edge style 5] (96.center) to (97);
		\draw [style=new edge style 5] (97) to (98.center);
		\draw [style=new edge style 5] (134.center) to (135);
		\draw [style=new edge style 5] (135) to (142.center);
		\draw [style=new edge style 1, bend right=90, looseness=5.50] (147.center) to (148.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.00] (148.center) to (159.center);
		\draw [style=new edge style 1, bend left=270, looseness=5.50] (159.center) to (160.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.00] (160.center) to (147.center);
		\draw (147.center) to (148.center);
		\draw (148.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (147.center);
		\draw [style=new edge style 5] (144.center) to (145);
		\draw [style=new edge style 5] (145) to (155);
		\draw [style=new edge style 5] (155) to (162.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scheme_5_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (-3.75, 2) {};
		\node [style=box] (97) at (-3.75, 1.25) {$\tau$};
		\node [style=none] (98) at (-3.75, 0.5) {};
		\node [style=none] (99) at (-2.25, 0.25) {$\subseteq$};
		\node [style=none] (127) at (-4.5, 2) {};
		\node [style=none] (128) at (-3, 2) {};
		\node [style=none] (129) at (-3, 0.5) {};
		\node [style=none] (130) at (-4.5, 0.5) {};
		\node [style=none] (131) at (-3.75, 2.5) {};
		\node [style=none] (132) at (-3.75, 0) {};
		\node [style=none] (133) at (-4.25, 1.75) {$\mathcal{L}$};
		\node [style=none] (134) at (-3.75, 0) {};
		\node [style=box] (135) at (-3.75, -0.75) {$\lambda$};
		\node [style=none] (136) at (-3.75, -1.5) {};
		\node [style=none] (137) at (-4.5, 0) {};
		\node [style=none] (138) at (-3, 0) {};
		\node [style=none] (139) at (-3, -1.5) {};
		\node [style=none] (140) at (-4.5, -1.5) {};
		\node [style=none] (141) at (-4.25, -0.25) {$\mathcal{L}$};
		\node [style=none] (142) at (-3.75, -1.5) {};
		\node [style=none] (143) at (-3.75, -2) {};
		\node [style=none] (144) at (-0.75, 1.5) {};
		\node [style=box] (145) at (-0.75, 0.75) {$\tau$};
		\node [style=none] (147) at (-1.5, 1.5) {};
		\node [style=none] (148) at (0, 1.5) {};
		\node [style=none] (151) at (-0.75, 2) {};
		\node [style=none] (153) at (-1.25, 1.25) {$\mathcal{L}$};
		\node [style=box] (155) at (-0.75, -0.25) {$\lambda$};
		\node [style=none] (156) at (-0.75, -1) {};
		\node [style=none] (159) at (0, -1) {};
		\node [style=none] (160) at (-1.5, -1) {};
		\node [style=none] (162) at (-0.75, -1) {};
		\node [style=none] (163) at (-0.75, -1.5) {};
		\node [style=none] (164) at (-6.25, 2.5) {};
		\node [style=box] (165) at (-6.25, 1.25) {$\{ f \}$};
		\node [style=box] (170) at (-6.25, -0.75) {$\{ g \}$};
		\node [style=none] (171) at (-6.25, -2) {};
		\node [style=none] (172) at (-8.5, 1.25) {};
		\node [style=box] (174) at (-8.5, 0.25) {$\{ f \circ g \}$};
		\node [style=none] (175) at (-8.5, -0.75) {};
		\node [style=none] (176) at (-7.25, 0.25) {$=$};
		\node [style=none] (177) at (-5.25, 1.25) {$\subseteq$};
		\node [style=none] (178) at (-5.25, -0.75) {$\subseteq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (130.center) to (129.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (129.center) to (128.center);
		\draw [style=new edge style 1, in=270, out=270, looseness=3.25] (128.center) to (127.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.50] (127.center) to (130.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (129.center);
		\draw (129.center) to (130.center);
		\draw (130.center) to (127.center);
		\draw [style=new edge style 2] (96.center) to (131.center);
		\draw [style=new edge style 2] (98.center) to (132.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (140.center) to (139.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (139.center) to (138.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (138.center) to (137.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (137.center) to (140.center);
		\draw (137.center) to (138.center);
		\draw (138.center) to (139.center);
		\draw (139.center) to (140.center);
		\draw (140.center) to (137.center);
		\draw [style=new edge style 2] (142.center) to (143.center);
		\draw [style=new edge style 2] (144.center) to (151.center);
		\draw [style=new edge style 2] (162.center) to (163.center);
		\draw [style=new edge style 5] (96.center) to (97);
		\draw [style=new edge style 5] (97) to (98.center);
		\draw [style=new edge style 5] (134.center) to (135);
		\draw [style=new edge style 5] (135) to (142.center);
		\draw [style=new edge style 1, bend right=90, looseness=5.50] (147.center) to (148.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.00] (148.center) to (159.center);
		\draw [style=new edge style 1, bend left=270, looseness=5.50] (159.center) to (160.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.00] (160.center) to (147.center);
		\draw (147.center) to (148.center);
		\draw (148.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (147.center);
		\draw [style=new edge style 5] (144.center) to (145);
		\draw [style=new edge style 5] (145) to (155);
		\draw [style=new edge style 5] (155) to (162.center);
		\draw [style=new edge style 2] (164.center) to (165);
		\draw [style=new edge style 2] (171.center) to (170);
		\draw [style=new edge style 2] (170) to (165);
		\draw [style=new edge style 2] (175.center) to (174);
		\draw [style=new edge style 2] (174) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scheme_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 1) {};
		\node [style=none] (1) at (-5.5, 1) {};
		\node [style=none] (2) at (-5.5, -0.5) {};
		\node [style=none] (3) at (-7.5, -0.5) {};
		\node [style=none] (4) at (-6.5, 1) {};
		\node [style=none] (5) at (-6.5, -0.5) {};
		\node [style=none] (6) at (-6.5, 1.75) {};
		\node [style=none] (7) at (-6.5, -1.5) {};
		\node [style=none] (23) at (-6, 0.75) {};
		\node [style=box] (24) at (-6, 0.25) {$f$};
		\node [style=none] (25) at (-6, -0.25) {};
		\node [style=none] (96) at (-7, 0.75) {};
		\node [style=box] (97) at (-7, 0.25) {$\lambda$};
		\node [style=none] (98) at (-7, -0.25) {};
		\node [style=none] (99) at (-7.5, -1.5) {};
		\node [style=none] (100) at (-5.5, -1.5) {};
		\node [style=none] (101) at (-5.5, -3) {};
		\node [style=none] (102) at (-7.5, -3) {};
		\node [style=none] (103) at (-6.5, -1.5) {};
		\node [style=none] (104) at (-6.5, -3) {};
		\node [style=none] (106) at (-6.5, -3.75) {};
		\node [style=none] (107) at (-6, -1.75) {};
		\node [style=box] (108) at (-6, -2.25) {$g$};
		\node [style=none] (109) at (-6, -2.75) {};
		\node [style=none] (110) at (-7, -1.75) {};
		\node [style=box] (111) at (-7, -2.25) {$\sigma$};
		\node [style=none] (112) at (-7, -2.75) {};
		\node [style=none] (113) at (-4.5, -1) {$=$};
		\node [style=none] (114) at (-3.5, 0.25) {};
		\node [style=none] (115) at (-1.5, 0.25) {};
		\node [style=none] (118) at (-2.5, 0.25) {};
		\node [style=none] (119) at (-2.5, -2.25) {};
		\node [style=none] (120) at (-2.5, 1) {};
		\node [style=none] (121) at (-2.5, -1.25) {};
		\node [style=none] (122) at (-2, 0) {};
		\node [style=box] (123) at (-2, -0.5) {$f$};
		\node [style=none] (125) at (-3, 0) {};
		\node [style=box] (126) at (-3, -0.5) {$\lambda$};
		\node [style=none] (130) at (-1.5, -2.25) {};
		\node [style=none] (131) at (-3.5, -2.25) {};
		\node [style=none] (133) at (-2.5, -2.25) {};
		\node [style=none] (134) at (-2.5, -3) {};
		\node [style=box] (136) at (-2, -1.5) {$g$};
		\node [style=none] (137) at (-2, -2) {};
		\node [style=box] (139) at (-3, -1.5) {$\sigma$};
		\node [style=none] (140) at (-3, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (0.center) to (1.center);
		\draw [style=double edge] (1.center) to (2.center);
		\draw [style=double edge] (2.center) to (3.center);
		\draw [style=double edge] (3.center) to (0.center);
		\draw [style=dottededge] (4.center) to (5.center);
		\draw [style=double edge, in=90, out=-90] (5.center) to (7.center);
		\draw [style=double edge, in=270, out=90] (4.center) to (6.center);
		\draw (25.center) to (24);
		\draw (24) to (23.center);
		\draw [style=new edge style 5] (98.center) to (97);
		\draw [style=new edge style 5, in=270, out=90] (97) to (96.center);
		\draw [style=double edge] (99.center) to (100.center);
		\draw [style=double edge] (100.center) to (101.center);
		\draw [style=double edge] (101.center) to (102.center);
		\draw [style=double edge] (102.center) to (99.center);
		\draw [style=dottededge] (103.center) to (104.center);
		\draw [style=double edge, in=90, out=-90] (104.center) to (106.center);
		\draw (109.center) to (108);
		\draw (108) to (107.center);
		\draw [style=new edge style 5] (112.center) to (111);
		\draw [style=new edge style 5, in=270, out=90] (111) to (110.center);
		\draw [style=double edge] (114.center) to (115.center);
		\draw [style=dottededge] (118.center) to (119.center);
		\draw [style=double edge, in=270, out=90] (118.center) to (120.center);
		\draw (123) to (122.center);
		\draw [style=new edge style 5, in=270, out=90] (126) to (125.center);
		\draw [style=double edge] (130.center) to (131.center);
		\draw [style=double edge, in=90, out=-90] (133.center) to (134.center);
		\draw (137.center) to (136);
		\draw [style=new edge style 5] (140.center) to (139);
		\draw [style=new edge style 5] (126) to (139);
		\draw (123) to (136);
		\draw [style=double edge] (115.center) to (130.center);
		\draw [style=double edge] (114.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scheme_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-6.75, 1.75) {};
		\node [style=box] (24) at (-6.75, 1.25) {$f$};
		\node [style=none] (25) at (-6.75, 0.75) {};
		\node [style=none] (26) at (-6.75, -0.25) {};
		\node [style=box] (27) at (-6.75, -0.75) {$f'$};
		\node [style=none] (28) at (-6.75, -1.25) {};
		\node [style=none] (93) at (-3.75, -0.25) {};
		\node [style=box] (94) at (-3.75, -0.75) {$\tau'$};
		\node [style=none] (95) at (-3.75, -1.25) {};
		\node [style=none] (96) at (-3.75, 1.75) {};
		\node [style=box] (97) at (-3.75, 1.25) {$\tau$};
		\node [style=none] (98) at (-3.75, 0.75) {};
		\node [style=none] (99) at (-2.5, 0.25) {$\implies$};
		\node [style=none] (100) at (-5.25, 1.25) {$\textit{satisfies}$};
		\node [style=none] (116) at (-5.25, -0.75) {$\textit{satisfies}$};
		\node [style=none] (117) at (-1.25, 0.75) {};
		\node [style=box] (118) at (-1.25, 0.25) {$f$};
		\node [style=none] (119) at (-1.25, -0.25) {};
		\node [style=none] (120) at (-0.5, 0.75) {};
		\node [style=box] (121) at (-0.5, 0.25) {$f'$};
		\node [style=none] (122) at (-0.5, -0.25) {};
		\node [style=none] (123) at (3.25, 0.75) {};
		\node [style=box] (124) at (3.25, 0.25) {$\tau'$};
		\node [style=none] (125) at (3.25, -0.25) {};
		\node [style=none] (126) at (2.5, 0.75) {};
		\node [style=box] (127) at (2.5, 0.25) {$\tau$};
		\node [style=none] (128) at (2.5, -0.25) {};
		\node [style=none] (129) at (1, 0.25) {$\textit{satisfies}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (24);
		\draw (24) to (23.center);
		\draw [in=270, out=90] (28.center) to (27);
		\draw (27) to (26.center);
		\draw [style=new edge style 5] (95.center) to (94);
		\draw [style=new edge style 5] (94) to (93.center);
		\draw [style=new edge style 5] (98.center) to (97);
		\draw [style=new edge style 5, in=270, out=90] (97) to (96.center);
		\draw (119.center) to (118);
		\draw (118) to (117.center);
		\draw [in=270, out=90] (122.center) to (121);
		\draw (121) to (120.center);
		\draw [style=new edge style 5] (125.center) to (124);
		\draw [style=new edge style 5] (124) to (123.center);
		\draw [style=new edge style 5] (128.center) to (127);
		\draw [style=new edge style 5, in=270, out=90] (127) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scheme_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (-3.75, 2) {};
		\node [style=box] (97) at (-3.75, 1.25) {$\tau$};
		\node [style=none] (98) at (-3.75, 0.5) {};
		\node [style=none] (99) at (0, 1.25) {$\subseteq$};
		\node [style=none] (127) at (-4.5, 2) {};
		\node [style=none] (128) at (-3, 2) {};
		\node [style=none] (129) at (-3, 0.5) {};
		\node [style=none] (130) at (-4.5, 0.5) {};
		\node [style=none] (131) at (-3.75, 2.5) {};
		\node [style=none] (132) at (-3.75, 0) {};
		\node [style=none] (133) at (-4.25, 1.75) {$\mathcal{L}$};
		\node [style=none] (134) at (-3.75, 0) {};
		\node [style=none] (144) at (3.25, 1.25) {};
		\node [style=box] (145) at (2.5, 1.25) {$\tau$};
		\node [style=none] (147) at (3.25, 2) {};
		\node [style=none] (148) at (3.25, 0.5) {};
		\node [style=none] (153) at (1, 1.75) {$\mathcal{L}$};
		\node [style=box] (155) at (1.5, 1.25) {$\lambda$};
		\node [style=none] (156) at (0.75, 1.25) {};
		\node [style=none] (159) at (0.75, 0.5) {};
		\node [style=none] (160) at (0.75, 2) {};
		\node [style=none] (162) at (0.75, 1.25) {};
		\node [style=none] (164) at (-1.5, 2.5) {};
		\node [style=none] (167) at (-1.5, 2) {};
		\node [style=none] (168) at (-1.5, 2) {};
		\node [style=box] (169) at (-1.5, 1.25) {$\lambda$};
		\node [style=none] (170) at (-1.5, 0.5) {};
		\node [style=none] (171) at (-2.25, 2) {};
		\node [style=none] (172) at (-0.75, 2) {};
		\node [style=none] (173) at (-0.75, 0.5) {};
		\node [style=none] (174) at (-2.25, 0.5) {};
		\node [style=none] (175) at (-2, 1.75) {$\mathcal{L}$};
		\node [style=none] (176) at (-1.5, 0.5) {};
		\node [style=none] (177) at (-1.5, 0) {};
		\node [style=none] (178) at (1.5, 2) {};
		\node [style=none] (179) at (1.5, 2.5) {};
		\node [style=none] (180) at (2.5, 2) {};
		\node [style=none] (181) at (2.5, 2.5) {};
		\node [style=none] (182) at (1.5, 0) {};
		\node [style=none] (183) at (1.5, 0.5) {};
		\node [style=none] (184) at (2.5, 0) {};
		\node [style=none] (185) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (130.center) to (129.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (129.center) to (128.center);
		\draw [style=new edge style 1, in=270, out=270, looseness=3.25] (128.center) to (127.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.50] (127.center) to (130.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (129.center);
		\draw (129.center) to (130.center);
		\draw (130.center) to (127.center);
		\draw [style=new edge style 2] (96.center) to (131.center);
		\draw [style=new edge style 2] (98.center) to (132.center);
		\draw [style=new edge style 5] (96.center) to (97);
		\draw [style=new edge style 5] (97) to (98.center);
		\draw [style=new edge style 1, bend right=90, looseness=5.50] (147.center) to (148.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.00] (148.center) to (159.center);
		\draw [style=new edge style 1, bend left=270, looseness=5.50] (159.center) to (160.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.00] (160.center) to (147.center);
		\draw (147.center) to (148.center);
		\draw (148.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (147.center);
		\draw [style=new edge style 2] (164.center) to (167.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (174.center) to (173.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (173.center) to (172.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (172.center) to (171.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (171.center) to (174.center);
		\draw (171.center) to (172.center);
		\draw (172.center) to (173.center);
		\draw (173.center) to (174.center);
		\draw (174.center) to (171.center);
		\draw [style=new edge style 2] (176.center) to (177.center);
		\draw [style=new edge style 5] (168.center) to (169);
		\draw [style=new edge style 5] (169) to (176.center);
		\draw [style=new edge style 2] (178.center) to (179.center);
		\draw [style=new edge style 2] (180.center) to (181.center);
		\draw [style=new edge style 2] (182.center) to (183.center);
		\draw [style=new edge style 2] (184.center) to (185.center);
		\draw [style=new edge style 5] (178.center) to (155);
		\draw [style=new edge style 5] (155) to (183.center);
		\draw [style=new edge style 5] (185.center) to (145);
		\draw [style=new edge style 5] (145) to (180.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scheme_lax.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (-3.75, 2) {};
		\node [style=box] (97) at (-3.75, 1.25) {$\tau$};
		\node [style=none] (98) at (-3.75, 0.5) {};
		\node [style=none] (127) at (-4.5, 2) {};
		\node [style=none] (128) at (-3, 2) {};
		\node [style=none] (129) at (-3, 0.5) {};
		\node [style=none] (130) at (-4.5, 0.5) {};
		\node [style=none] (131) at (-3.75, 2.5) {};
		\node [style=none] (132) at (-3.75, 0) {};
		\node [style=none] (133) at (-4.25, 1.75) {$\mathcal{L}$};
		\node [style=none] (134) at (-3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend left=90, looseness=3.25] (130.center) to (129.center);
		\draw [style=new edge style 1, bend left=90, looseness=3.00] (129.center) to (128.center);
		\draw [style=new edge style 1, in=270, out=270, looseness=3.25] (128.center) to (127.center);
		\draw [style=new edge style 1, bend left=90, looseness=2.50] (127.center) to (130.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (129.center);
		\draw (129.center) to (130.center);
		\draw (130.center) to (127.center);
		\draw [style=new edge style 2] (96.center) to (131.center);
		\draw [style=new edge style 2] (98.center) to (132.center);
		\draw [style=new edge style 5] (96.center) to (97);
		\draw [style=new edge style 5] (97) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sector1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-0.75, 1) {};
		\node [style=morphdag] (33) at (-0.75, 0) {$f$};
		\node [style=none] (36) at (-0.75, -1) {};
		\node [style=none] (45) at (-1.75, 0) {:};
		\node [style=none] (46) at (-5.5, -0.75) {};
		\node [style=none] (47) at (-3.5, -0.75) {};
		\node [style=none] (48) at (-5, 0.75) {};
		\node [style=none] (49) at (-5.5, 0.75) {};
		\node [style=none] (50) at (-3.5, 0.75) {};
		\node [style=whitephase] (51) at (-5.5, -1.25) {$A_0$};
		\node [style=whitephase] (52) at (-4.5, -1.25) {$A_1$};
		\node [style=whitephase] (53) at (-3.5, -1.25) {$A_2$};
		\node [style=whitephase] (54) at (-5.5, 1.25) {$B_0$};
		\node [style=whitephase] (55) at (-4.5, 1.25) {$B_1$};
		\node [style=whitephase] (56) at (-3.5, 1.25) {$B_2$};
		\node [style=whitephase] (57) at (-2.5, 1.25) {$B_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31.center) to (33);
		\draw (36.center) to (33);
		\draw [style=new edge style 0] (49.center) to (46.center);
		\draw [style=new edge style 0] (48.center) to (47.center);
		\draw [style=new edge style 0] (50.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sector2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphdag] (33) at (4, 0) {$f$};
		\node [style=none] (36) at (4, -1) {};
		\node [style=whitephase] (37) at (-0.75, 1.25) {$B_0$};
		\node [style=whitephase] (38) at (0.25, 1.25) {$B_1$};
		\node [style=whitephase] (39) at (1.25, 1.25) {$B_2$};
		\node [style=whitephase] (40) at (2.25, 1.25) {$B_3$};
		\node [style=whitephase] (41) at (-0.75, -1.25) {$A_0$};
		\node [style=whitephase] (42) at (0.25, -1.25) {$A_1$};
		\node [style=whitephase] (43) at (1.25, -1.25) {$A_2$};
		\node [style=none] (45) at (3.25, 1.25) {:};
		\node [style=none] (46) at (-0.75, -0.75) {};
		\node [style=none] (47) at (1.25, -0.75) {};
		\node [style=none] (48) at (-0.25, 0.75) {};
		\node [style=none] (49) at (-0.75, 0.75) {};
		\node [style=none] (50) at (1.25, 0.75) {};
		\node [style=none] (51) at (4, 3.5) {};
		\node [style=morphdag] (52) at (4, 2.5) {$g$};
		\node [style=whitephase] (53) at (-0.75, 3.75) {$C_0$};
		\node [style=whitephase] (54) at (0.25, 3.75) {$C_1$};
		\node [style=whitephase] (55) at (1.25, 3.75) {$C_2$};
		\node [style=none] (61) at (-0.75, 1.75) {};
		\node [style=none] (62) at (2.25, 1.75) {};
		\node [style=none] (64) at (-0.75, 3.25) {};
		\node [style=none] (65) at (1.5, 3.25) {};
		\node [style=none] (66) at (1.25, 1.75) {};
		\node [style=none] (67) at (0.5, 3.25) {};
		\node [style=none] (68) at (0.25, 1.75) {};
		\node [style=none] (69) at (0.25, 3.25) {};
		\node [style=none] (70) at (1.25, 1.75) {};
		\node [style=none] (71) at (-0.5, 3.25) {};
		\node [style=none] (72) at (-1.75, 1.25) {$=$};
		\node [style=whitephase] (77) at (-4.75, 0) {$A_0$};
		\node [style=whitephase] (78) at (-3.75, 0) {$A_1$};
		\node [style=whitephase] (79) at (-2.75, 0) {$A_2$};
		\node [style=none] (80) at (-4.75, 0.5) {};
		\node [style=none] (81) at (-2.75, 0.5) {};
		\node [style=none] (82) at (-4.25, 2) {};
		\node [style=none] (83) at (-4.75, 2) {};
		\node [style=none] (84) at (-3.5, 2) {};
		\node [style=whitephase] (85) at (-4.75, 2.5) {$C_0$};
		\node [style=whitephase] (86) at (-3.75, 2.5) {$C_1$};
		\node [style=whitephase] (87) at (-2.75, 2.5) {$C_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (33);
		\draw [style=new edge style 0] (49.center) to (46.center);
		\draw [style=new edge style 0] (48.center) to (47.center);
		\draw [style=new edge style 0] (50.center) to (47.center);
		\draw (51.center) to (52);
		\draw (52) to (33);
		\draw [style=new edge style 0] (64.center) to (61.center);
		\draw [style=new edge style 0] (65.center) to (62.center);
		\draw [style=new edge style 0] (67.center) to (66.center);
		\draw [style=new edge style 0] (69.center) to (68.center);
		\draw [style=new edge style 0] (71.center) to (70.center);
		\draw [style=new edge style 0] (83.center) to (80.center);
		\draw [style=new edge style 0] (82.center) to (81.center);
		\draw [style=new edge style 0] (84.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sector_signal.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0.25, 1) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (12) at (0.25, -0.5) {};
		\node [style=none] (13) at (1.5, -0.5) {};
		\node [style=none] (16) at (0.25, -1) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (19) at (-3.25, -1) {};
		\node [style=none] (20) at (-3.25, 1) {};
		\node [style=none] (22) at (-2, 1) {};
		\node [style=none] (23) at (-2, -1) {};
		\node [style=none] (26) at (-3, 1) {};
		\node [style=none] (29) at (0.25, -1.25) {$A_1$};
		\node [style=none] (30) at (1.5, -1.25) {$A_2$};
		\node [style=none] (32) at (0.25, 1.25) {$B_1$};
		\node [style=none] (33) at (1.5, 1.25) {$B_2$};
		\node [style=none] (35) at (-9.75, -1.25) {$\oplus$};
		\node [style=none] (36) at (-10.25, -1.25) {$A_1$};
		\node [style=none] (37) at (-6.25, 1) {};
		\node [style=box] (38) at (-6.25, 0) {$f$};
		\node [style=none] (39) at (-6.25, -1) {};
		\node [style=none] (40) at (-6.25, -1.25) {$A$};
		\node [style=none] (41) at (-6.25, 1.25) {$B$};
		\node [style=none] (42) at (-8.75, -1.25) {$\oplus$};
		\node [style=none] (43) at (-9.25, -1.25) {$A_2$};
		\node [style=none] (44) at (-8.25, -1.25) {$A_3$};
		\node [style=none] (45) at (-10.25, 1.25) {$\oplus$};
		\node [style=none] (46) at (-10.75, 1.25) {$B_1$};
		\node [style=none] (47) at (-9.25, 1.25) {$\oplus$};
		\node [style=none] (48) at (-9.75, 1.25) {$B_2$};
		\node [style=none] (49) at (-8.75, 1.25) {$B_3$};
		\node [style=none] (50) at (-8.25, 1.25) {$\oplus$};
		\node [style=none] (51) at (-7.75, 1.25) {$B_4$};
		\node [style=none] (52) at (-10.75, 1) {};
		\node [style=none] (53) at (-9.75, 1) {};
		\node [style=none] (54) at (-8.75, 1) {};
		\node [style=none] (55) at (-7.75, 1) {};
		\node [style=none] (56) at (-8.25, -1) {};
		\node [style=none] (57) at (-9.25, -1) {};
		\node [style=none] (58) at (-10.25, -1) {};
		\node [style=none] (59) at (-7, 0) {$\mathbf{:}$};
		\node [style=none] (60) at (0.875, 0) {$\mathcal{N}$};
		\node [style=none] (61) at (-8.5, 2.25) {\textit{Sectorial constraints for linear maps}};
		\node [style=none] (62) at (-0.75, 2.25) {\textit{Signalling constraints for quantum channels}};
		\node [style=none] (63) at (-1, 0) {$\mathbf{:}$};
		\node [style=none] (64) at (-3.25, -1.25) {$A_1$};
		\node [style=none] (66) at (-2, -1.25) {$A_2$};
		\node [style=none] (67) at (-3.25, 1.25) {$B_1$};
		\node [style=none] (68) at (-2, 1.25) {$B_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (0.center) to (1.center);
		\draw [style=double edge] (1.center) to (2.center);
		\draw [style=double edge] (2.center) to (3.center);
		\draw [style=double edge] (3.center) to (0.center);
		\draw [style=double edge] (4.center) to (8.center);
		\draw [style=double edge] (5.center) to (9.center);
		\draw [style=double edge] (12.center) to (16.center);
		\draw [style=double edge] (13.center) to (17.center);
		\draw [style=new edge style 8] (22.center) to (23.center);
		\draw [style=new edge style 8] (26.center) to (23.center);
		\draw [style=new edge style 8] (20.center) to (19.center);
		\draw (39.center) to (38);
		\draw (37.center) to (38);
		\draw [style=new edge style 5] (52.center) to (58.center);
		\draw [style=new edge style 5] (54.center) to (56.center);
		\draw [style=new edge style 5] (56.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/signal_1.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-1.5, 1.75) {};
		\node [style=none] (5) at (0, 1.75) {};
		\node [style=none] (6) at (1.5, 1.75) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (1.5, 1) {};
		\node [style=none] (12) at (-1.5, -1) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (1.5, -1) {};
		\node [style=none] (16) at (-1.5, -1.75) {};
		\node [style=none] (17) at (0, -1.75) {};
		\node [style=none] (18) at (1.5, -1.75) {};
		\node [style=none] (19) at (-1.5, -0.75) {};
		\node [style=none] (20) at (-1.5, 0.75) {};
		\node [style=none] (21) at (-0.25, 0.75) {};
		\node [style=none] (22) at (1.5, 0.75) {};
		\node [style=none] (23) at (1.5, -0.75) {};
		\node [style=none] (24) at (0, -0.75) {};
		\node [style=none] (25) at (-1.25, 0.75) {};
		\node [style=none] (26) at (0.25, 0.75) {};
		\node [style=none] (27) at (1.25, 0.75) {};
		\node [style=none] (28) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (0.center) to (1.center);
		\draw [style=double edge] (1.center) to (2.center);
		\draw [style=double edge] (2.center) to (3.center);
		\draw [style=double edge] (3.center) to (0.center);
		\draw [style=double edge] (4.center) to (8.center);
		\draw [style=double edge] (5.center) to (9.center);
		\draw [style=double edge] (6.center) to (10.center);
		\draw [style=double edge] (12.center) to (16.center);
		\draw [style=double edge] (13.center) to (17.center);
		\draw [style=double edge] (14.center) to (18.center);
		\draw [style=new edge style 4] (22.center) to (23.center);
		\draw [style=new edge style 4] (26.center) to (23.center);
		\draw [style=new edge style 3] (27.center) to (24.center);
		\draw [style=new edge style 3] (28.center) to (24.center);
		\draw [style=new edge style 3] (25.center) to (24.center);
		\draw [style=new edge style 0] (20.center) to (19.center);
		\draw [style=new edge style 0] (21.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/signal_1_orange.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-1.5, 1.75) {};
		\node [style=none] (5) at (0, 1.75) {};
		\node [style=none] (6) at (1.5, 1.75) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (1.5, 1) {};
		\node [style=none] (12) at (-1.5, -1) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (1.5, -1) {};
		\node [style=none] (16) at (-1.5, -1.75) {};
		\node [style=none] (17) at (0, -1.75) {};
		\node [style=none] (18) at (1.5, -1.75) {};
		\node [style=none] (19) at (-1.5, -0.75) {};
		\node [style=none] (20) at (-1.5, 0.75) {};
		\node [style=none] (21) at (-0.25, 0.75) {};
		\node [style=none] (22) at (1.5, 0.75) {};
		\node [style=none] (23) at (1.5, -0.75) {};
		\node [style=none] (24) at (0, -0.75) {};
		\node [style=none] (25) at (-1.25, 0.75) {};
		\node [style=none] (26) at (0.25, 0.75) {};
		\node [style=none] (27) at (1.25, 0.75) {};
		\node [style=none] (28) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (0.center) to (1.center);
		\draw [style=double edge] (1.center) to (2.center);
		\draw [style=double edge] (2.center) to (3.center);
		\draw [style=double edge] (3.center) to (0.center);
		\draw [style=double edge] (4.center) to (8.center);
		\draw [style=double edge] (5.center) to (9.center);
		\draw [style=double edge] (6.center) to (10.center);
		\draw [style=double edge] (12.center) to (16.center);
		\draw [style=double edge] (13.center) to (17.center);
		\draw [style=double edge] (14.center) to (18.center);
		\draw [style=new edge style 8] (22.center) to (23.center);
		\draw [style=new edge style 8] (26.center) to (23.center);
		\draw [style=new edge style 8] (27.center) to (24.center);
		\draw [style=new edge style 8] (28.center) to (24.center);
		\draw [style=new edge style 8] (25.center) to (24.center);
		\draw [style=new edge style 8] (20.center) to (19.center);
		\draw [style=new edge style 8] (21.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/signal_2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.25, -0.75) {$=$};
		\node [style=none] (56) at (-5.5, 0.25) {};
		\node [style=none] (57) at (-1.5, 0.25) {};
		\node [style=none] (58) at (-1.5, -1.75) {};
		\node [style=none] (59) at (-5.5, -1.75) {};
		\node [style=smalldiscarding] (60) at (-5, 1) {};
		\node [style=smalldiscarding] (61) at (-3.5, 1) {};
		\node [style=none] (62) at (-2, 1) {};
		\node [style=none] (63) at (-5, 0.25) {};
		\node [style=none] (64) at (-3.5, 0.25) {};
		\node [style=none] (65) at (-2, 0.25) {};
		\node [style=none] (66) at (-5, -1.75) {};
		\node [style=none] (67) at (-3.5, -1.75) {};
		\node [style=none] (68) at (-2, -1.75) {};
		\node [style=none] (69) at (-5, -2.5) {};
		\node [style=none] (70) at (-3.5, -2.5) {};
		\node [style=none] (71) at (-2, -2.5) {};
		\node [style=none] (72) at (-5, -1.5) {};
		\node [style=none] (73) at (-5, 0) {};
		\node [style=none] (74) at (-3.75, 0) {};
		\node [style=none] (75) at (-2, 0) {};
		\node [style=none] (76) at (-2, -1.5) {};
		\node [style=none] (77) at (-3.5, -1.5) {};
		\node [style=none] (78) at (-4.75, 0) {};
		\node [style=none] (79) at (-3.25, 0) {};
		\node [style=none] (80) at (-2.25, 0) {};
		\node [style=none] (81) at (-3.5, 0) {};
		\node [style=none] (108) at (2.5, 0.25) {};
		\node [style=none] (109) at (5, 0.25) {};
		\node [style=none] (110) at (5, -1.75) {};
		\node [style=none] (111) at (2.5, -1.75) {};
		\node [style=smalldiscarding] (112) at (1.5, -1.75) {};
		\node [style=none] (114) at (4.5, 1) {};
		\node [style=none] (115) at (1.5, -2.5) {};
		\node [style=none] (117) at (4.5, 0.25) {};
		\node [style=none] (119) at (3, -1.75) {};
		\node [style=none] (120) at (4.5, -1.75) {};
		\node [style=none] (122) at (3, -2.5) {};
		\node [style=none] (123) at (4.5, -2.5) {};
		\node [style=none] (127) at (4.5, 0) {};
		\node [style=none] (128) at (4.5, -1.5) {};
		\node [style=none] (129) at (3, -1.5) {};
		\node [style=none] (132) at (4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (56.center) to (57.center);
		\draw [style=double edge] (57.center) to (58.center);
		\draw [style=double edge] (58.center) to (59.center);
		\draw [style=double edge] (59.center) to (56.center);
		\draw [style=double edge] (60) to (63.center);
		\draw [style=double edge] (61) to (64.center);
		\draw [style=double edge] (62.center) to (65.center);
		\draw [style=double edge] (66.center) to (69.center);
		\draw [style=double edge] (67.center) to (70.center);
		\draw [style=double edge] (68.center) to (71.center);
		\draw [style=new edge style 4] (75.center) to (76.center);
		\draw [style=new edge style 4] (79.center) to (76.center);
		\draw [style=new edge style 3] (80.center) to (77.center);
		\draw [style=new edge style 3] (81.center) to (77.center);
		\draw [style=new edge style 3] (78.center) to (77.center);
		\draw [style=new edge style 0] (73.center) to (72.center);
		\draw [style=new edge style 0] (74.center) to (72.center);
		\draw [style=double edge] (108.center) to (109.center);
		\draw [style=double edge] (109.center) to (110.center);
		\draw [style=double edge] (110.center) to (111.center);
		\draw [style=double edge] (111.center) to (108.center);
		\draw [style=double edge] (112) to (115.center);
		\draw [style=double edge] (114.center) to (117.center);
		\draw [style=double edge] (119.center) to (122.center);
		\draw [style=double edge] (120.center) to (123.center);
		\draw [style=new edge style 4] (127.center) to (128.center);
		\draw [style=new edge style 3] (132.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/signal_2_orange.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.25, -0.75) {$=$};
		\node [style=none] (56) at (-5.5, 0.25) {};
		\node [style=none] (57) at (-1.5, 0.25) {};
		\node [style=none] (58) at (-1.5, -1.75) {};
		\node [style=none] (59) at (-5.5, -1.75) {};
		\node [style=smalldiscarding] (60) at (-5, 1) {};
		\node [style=smalldiscarding] (61) at (-3.5, 1) {};
		\node [style=none] (62) at (-2, 1) {};
		\node [style=none] (63) at (-5, 0.25) {};
		\node [style=none] (64) at (-3.5, 0.25) {};
		\node [style=none] (65) at (-2, 0.25) {};
		\node [style=none] (66) at (-5, -1.75) {};
		\node [style=none] (67) at (-3.5, -1.75) {};
		\node [style=none] (68) at (-2, -1.75) {};
		\node [style=none] (69) at (-5, -2.5) {};
		\node [style=none] (70) at (-3.5, -2.5) {};
		\node [style=none] (71) at (-2, -2.5) {};
		\node [style=none] (72) at (-5, -1.5) {};
		\node [style=none] (73) at (-5, 0) {};
		\node [style=none] (74) at (-3.75, 0) {};
		\node [style=none] (75) at (-2, 0) {};
		\node [style=none] (76) at (-2, -1.5) {};
		\node [style=none] (77) at (-3.5, -1.5) {};
		\node [style=none] (78) at (-4.75, 0) {};
		\node [style=none] (79) at (-3.25, 0) {};
		\node [style=none] (80) at (-2.25, 0) {};
		\node [style=none] (81) at (-3.5, 0) {};
		\node [style=none] (108) at (2.5, 0.25) {};
		\node [style=none] (109) at (5, 0.25) {};
		\node [style=none] (110) at (5, -1.75) {};
		\node [style=none] (111) at (2.5, -1.75) {};
		\node [style=smalldiscarding] (112) at (1.5, -1.75) {};
		\node [style=none] (114) at (4.5, 1) {};
		\node [style=none] (115) at (1.5, -2.5) {};
		\node [style=none] (117) at (4.5, 0.25) {};
		\node [style=none] (119) at (3, -1.75) {};
		\node [style=none] (120) at (4.5, -1.75) {};
		\node [style=none] (122) at (3, -2.5) {};
		\node [style=none] (123) at (4.5, -2.5) {};
		\node [style=none] (127) at (4.5, 0) {};
		\node [style=none] (128) at (4.5, -1.5) {};
		\node [style=none] (129) at (3, -1.5) {};
		\node [style=none] (132) at (4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (56.center) to (57.center);
		\draw [style=double edge] (57.center) to (58.center);
		\draw [style=double edge] (58.center) to (59.center);
		\draw [style=double edge] (59.center) to (56.center);
		\draw [style=double edge] (60) to (63.center);
		\draw [style=double edge] (61) to (64.center);
		\draw [style=double edge] (62.center) to (65.center);
		\draw [style=double edge] (66.center) to (69.center);
		\draw [style=double edge] (67.center) to (70.center);
		\draw [style=double edge] (68.center) to (71.center);
		\draw [style=new edge style 8] (75.center) to (76.center);
		\draw [style=new edge style 8] (79.center) to (76.center);
		\draw [style=new edge style 8] (80.center) to (77.center);
		\draw [style=new edge style 8] (81.center) to (77.center);
		\draw [style=new edge style 8] (78.center) to (77.center);
		\draw [style=new edge style 8] (73.center) to (72.center);
		\draw [style=new edge style 8] (74.center) to (72.center);
		\draw [style=double edge] (108.center) to (109.center);
		\draw [style=double edge] (109.center) to (110.center);
		\draw [style=double edge] (110.center) to (111.center);
		\draw [style=double edge] (111.center) to (108.center);
		\draw [style=double edge] (112) to (115.center);
		\draw [style=double edge] (114.center) to (117.center);
		\draw [style=double edge] (119.center) to (122.center);
		\draw [style=double edge] (120.center) to (123.center);
		\draw [style=new edge style 8] (127.center) to (128.center);
		\draw [style=new edge style 8] (132.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/signal_3.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-5.75, 0.75) {};
		\node [style=none] (30) at (-1.75, 0.75) {};
		\node [style=none] (31) at (-1.75, -1.25) {};
		\node [style=none] (32) at (-5.75, -1.25) {};
		\node [style=none] (33) at (-5.25, 1.5) {};
		\node [style=smalldiscarding] (34) at (-3.75, 1.5) {};
		\node [style=smalldiscarding] (35) at (-2.25, 1.5) {};
		\node [style=none] (36) at (-5.25, 0.75) {};
		\node [style=none] (37) at (-3.75, 0.75) {};
		\node [style=none] (38) at (-2.25, 0.75) {};
		\node [style=none] (39) at (-5.25, -1.25) {};
		\node [style=none] (40) at (-3.75, -1.25) {};
		\node [style=none] (41) at (-2.25, -1.25) {};
		\node [style=none] (42) at (-5.25, -2) {};
		\node [style=none] (43) at (-3.75, -2) {};
		\node [style=none] (44) at (-2.25, -2) {};
		\node [style=none] (45) at (-5.25, -1) {};
		\node [style=none] (46) at (-5.25, 0.5) {};
		\node [style=none] (47) at (-4, 0.5) {};
		\node [style=none] (48) at (-2.25, 0.5) {};
		\node [style=none] (49) at (-2.25, -1) {};
		\node [style=none] (50) at (-3.75, -1) {};
		\node [style=none] (51) at (-5, 0.5) {};
		\node [style=none] (52) at (-3.5, 0.5) {};
		\node [style=none] (53) at (-2.5, 0.5) {};
		\node [style=none] (54) at (-3.75, 0.5) {};
		\node [style=none] (133) at (-0.5, -0.25) {$=$};
		\node [style=none] (134) at (0.75, 0.75) {};
		\node [style=none] (135) at (3.25, 0.75) {};
		\node [style=none] (136) at (3.25, -1.25) {};
		\node [style=none] (137) at (0.75, -1.25) {};
		\node [style=none] (138) at (1.25, 1.5) {};
		\node [style=smalldiscarding] (140) at (4.25, -1.25) {};
		\node [style=none] (141) at (1.25, 0.75) {};
		\node [style=none] (143) at (4.25, -2) {};
		\node [style=none] (144) at (1.25, -1.25) {};
		\node [style=none] (145) at (2.75, -1.25) {};
		\node [style=none] (147) at (1.25, -2) {};
		\node [style=none] (148) at (2.75, -2) {};
		\node [style=none] (150) at (1.25, -1) {};
		\node [style=none] (151) at (1.25, 0.5) {};
		\node [style=none] (155) at (2.75, -1) {};
		\node [style=none] (156) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (29.center) to (30.center);
		\draw [style=double edge] (30.center) to (31.center);
		\draw [style=double edge] (31.center) to (32.center);
		\draw [style=double edge] (32.center) to (29.center);
		\draw [style=double edge] (33.center) to (36.center);
		\draw [style=double edge] (34) to (37.center);
		\draw [style=double edge] (35) to (38.center);
		\draw [style=double edge] (39.center) to (42.center);
		\draw [style=double edge] (40.center) to (43.center);
		\draw [style=double edge] (41.center) to (44.center);
		\draw [style=new edge style 4] (48.center) to (49.center);
		\draw [style=new edge style 4] (52.center) to (49.center);
		\draw [style=new edge style 3] (53.center) to (50.center);
		\draw [style=new edge style 3] (54.center) to (50.center);
		\draw [style=new edge style 3] (51.center) to (50.center);
		\draw [style=new edge style 0] (46.center) to (45.center);
		\draw [style=new edge style 0] (47.center) to (45.center);
		\draw [style=double edge] (134.center) to (135.center);
		\draw [style=double edge] (135.center) to (136.center);
		\draw [style=double edge] (136.center) to (137.center);
		\draw [style=double edge] (137.center) to (134.center);
		\draw [style=double edge] (138.center) to (141.center);
		\draw [style=double edge] (140) to (143.center);
		\draw [style=double edge] (144.center) to (147.center);
		\draw [style=double edge] (145.center) to (148.center);
		\draw [style=new edge style 3] (156.center) to (155.center);
		\draw [style=new edge style 0] (151.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/signal_3_orange.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-5.75, 0.75) {};
		\node [style=none] (30) at (-1.75, 0.75) {};
		\node [style=none] (31) at (-1.75, -1.25) {};
		\node [style=none] (32) at (-5.75, -1.25) {};
		\node [style=none] (33) at (-5.25, 1.5) {};
		\node [style=smalldiscarding] (34) at (-3.75, 1.5) {};
		\node [style=smalldiscarding] (35) at (-2.25, 1.5) {};
		\node [style=none] (36) at (-5.25, 0.75) {};
		\node [style=none] (37) at (-3.75, 0.75) {};
		\node [style=none] (38) at (-2.25, 0.75) {};
		\node [style=none] (39) at (-5.25, -1.25) {};
		\node [style=none] (40) at (-3.75, -1.25) {};
		\node [style=none] (41) at (-2.25, -1.25) {};
		\node [style=none] (42) at (-5.25, -2) {};
		\node [style=none] (43) at (-3.75, -2) {};
		\node [style=none] (44) at (-2.25, -2) {};
		\node [style=none] (133) at (-0.5, -0.25) {$=$};
		\node [style=none] (134) at (0.75, 0.75) {};
		\node [style=none] (135) at (3.25, 0.75) {};
		\node [style=none] (136) at (3.25, -1.25) {};
		\node [style=none] (137) at (0.75, -1.25) {};
		\node [style=none] (138) at (1.25, 1.5) {};
		\node [style=smalldiscarding] (140) at (4.25, -1.25) {};
		\node [style=none] (141) at (1.25, 0.75) {};
		\node [style=none] (143) at (4.25, -2) {};
		\node [style=none] (144) at (1.25, -1.25) {};
		\node [style=none] (145) at (2.75, -1.25) {};
		\node [style=none] (147) at (1.25, -2) {};
		\node [style=none] (148) at (2.75, -2) {};
		\node [style=none] (150) at (1.25, -1) {};
		\node [style=none] (151) at (1.25, 0.5) {};
		\node [style=none] (155) at (2.75, -1) {};
		\node [style=none] (156) at (1.5, 0.5) {};
		\node [style=none] (157) at (-5.25, -1) {};
		\node [style=none] (158) at (-5.25, 0.5) {};
		\node [style=none] (159) at (-4, 0.5) {};
		\node [style=none] (160) at (-2.25, 0.5) {};
		\node [style=none] (161) at (-2.25, -1) {};
		\node [style=none] (162) at (-3.75, -1) {};
		\node [style=none] (163) at (-5, 0.5) {};
		\node [style=none] (164) at (-3.5, 0.5) {};
		\node [style=none] (165) at (-2.5, 0.5) {};
		\node [style=none] (166) at (-3.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (29.center) to (30.center);
		\draw [style=double edge] (30.center) to (31.center);
		\draw [style=double edge] (31.center) to (32.center);
		\draw [style=double edge] (32.center) to (29.center);
		\draw [style=double edge] (33.center) to (36.center);
		\draw [style=double edge] (34) to (37.center);
		\draw [style=double edge] (35) to (38.center);
		\draw [style=double edge] (39.center) to (42.center);
		\draw [style=double edge] (40.center) to (43.center);
		\draw [style=double edge] (41.center) to (44.center);
		\draw [style=double edge] (134.center) to (135.center);
		\draw [style=double edge] (135.center) to (136.center);
		\draw [style=double edge] (136.center) to (137.center);
		\draw [style=double edge] (137.center) to (134.center);
		\draw [style=double edge] (138.center) to (141.center);
		\draw [style=double edge] (140) to (143.center);
		\draw [style=double edge] (144.center) to (147.center);
		\draw [style=double edge] (145.center) to (148.center);
		\draw [style=new edge style 8] (156.center) to (155.center);
		\draw [style=new edge style 8] (151.center) to (150.center);
		\draw [style=new edge style 8] (160.center) to (161.center);
		\draw [style=new edge style 8] (164.center) to (161.center);
		\draw [style=new edge style 8] (165.center) to (162.center);
		\draw [style=new edge style 8] (166.center) to (162.center);
		\draw [style=new edge style 8] (163.center) to (162.center);
		\draw [style=new edge style 8] (158.center) to (157.center);
		\draw [style=new edge style 8] (159.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/signal_bigraph.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (36) at (-2, 1.25) {$K_1$};
		\node [style=whitephase] (37) at (-0.5, 1.25) {$K_2$};
		\node [style=whitephase] (38) at (1, 1.25) {$K_3$};
		\node [style=whitephase] (39) at (-2, -1.25) {$H_1$};
		\node [style=whitephase] (40) at (-0.5, -1.25) {$H_2$};
		\node [style=whitephase] (41) at (1, -1.25) {$H_3$};
		\node [style=whitephase] (55) at (2.25, 1.25) {$K_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36) to (40);
		\draw (39) to (36);
		\draw (37) to (41);
		\draw (38) to (41);
		\draw (40) to (38);
		\draw (40) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/signal_bigraph_orange.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-2, 1.25) {};
		\node [style=none] (37) at (-0.5, 1.25) {};
		\node [style=none] (38) at (1, 1.25) {};
		\node [style=none] (39) at (-2, -1.25) {};
		\node [style=none] (40) at (-0.5, -1.25) {};
		\node [style=none] (41) at (1, -1.25) {};
		\node [style=none] (55) at (2.25, 1.25) {};
		\node [style=none] (56) at (-2, 1.5) {$K_1$};
		\node [style=none] (57) at (-0.5, 1.5) {$K_2$};
		\node [style=none] (58) at (1, 1.5) {$K_3$};
		\node [style=none] (59) at (2.25, 1.5) {$K_4$};
		\node [style=none] (60) at (-2, -1.5) {$H_1$};
		\node [style=none] (61) at (-0.5, -1.5) {$H_2$};
		\node [style=none] (62) at (1, -1.5) {$H_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5] (36.center) to (40.center);
		\draw [style=new edge style 5] (39.center) to (36.center);
		\draw [style=new edge style 5] (37.center) to (41.center);
		\draw [style=new edge style 5, in=90, out=-90] (38.center) to (41.center);
		\draw [style=new edge style 5] (40.center) to (38.center);
		\draw [style=new edge style 5] (40.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/signal_bigraph_product.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (57) at (-1.75, 1.25) {$M_1$};
		\node [style=whitephase] (58) at (-0.25, 1.25) {$M_2$};
		\node [style=whitephase] (61) at (-1.75, -1.25) {$G_1$};
		\node [style=whitephase] (62) at (-0.25, -1.25) {$G_2$};
		\node [style=none] (71) at (-3, 0) {$\sqcup$};
		\node [style=none] (72) at (2, 0) {$:=$};
		\node [style=whitephase] (97) at (-7.25, 1.25) {$K_1$};
		\node [style=whitephase] (98) at (-5.75, 1.25) {$K_2$};
		\node [style=whitephase] (99) at (-4.25, 1.25) {$K_3$};
		\node [style=whitephase] (100) at (-7.25, -1.25) {$H_1$};
		\node [style=whitephase] (101) at (-5.75, -1.25) {$H_2$};
		\node [style=whitephase] (104) at (1.25, -1.25) {$G_3$};
		\node [style=whitephase] (105) at (7.25, 1.25) {$M_1$};
		\node [style=whitephase] (106) at (8.75, 1.25) {$M_2$};
		\node [style=whitephase] (107) at (6, -1.25) {$G_1$};
		\node [style=whitephase] (108) at (7.5, -1.25) {$G_2$};
		\node [style=whitephase] (110) at (3, 1.25) {$K_1$};
		\node [style=whitephase] (111) at (4.5, 1.25) {$K_2$};
		\node [style=whitephase] (112) at (6, 1.25) {$K_3$};
		\node [style=whitephase] (113) at (3, -1.25) {$H_1$};
		\node [style=whitephase] (114) at (4.5, -1.25) {$H_2$};
		\node [style=whitephase] (117) at (9, -1.25) {$G_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (97) to (101);
		\draw (100) to (97);
		\draw (101) to (99);
		\draw (57) to (62);
		\draw (58) to (62);
		\draw (61) to (57);
		\draw (58) to (104);
		\draw (110) to (114);
		\draw (113) to (110);
		\draw (114) to (112);
		\draw (105) to (108);
		\draw (106) to (108);
		\draw (107) to (105);
		\draw (106) to (117);
		\draw (98) to (101);
		\draw (111) to (114);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/signal_bigraph_product_orange.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-1.75, 1.25) {};
		\node [style=none] (58) at (-0.25, 1.25) {};
		\node [style=none] (61) at (-1.75, -1.25) {};
		\node [style=none] (62) at (-0.25, -1.25) {};
		\node [style=none] (71) at (-3, 0) {$\sqcup$};
		\node [style=none] (72) at (2, 0) {$:=$};
		\node [style=none] (97) at (-7.25, 1.25) {};
		\node [style=none] (98) at (-5.75, 1.25) {};
		\node [style=none] (99) at (-4.25, 1.25) {};
		\node [style=none] (100) at (-7.25, -1.25) {};
		\node [style=none] (101) at (-5.75, -1.25) {};
		\node [style=none] (104) at (1.25, -1.25) {};
		\node [style=none] (118) at (-1.75, 1.5) {$M_1$};
		\node [style=none] (119) at (-0.25, 1.5) {$M_2$};
		\node [style=none] (120) at (-7.25, 1.5) {$K_1$};
		\node [style=none] (121) at (-5.75, 1.5) {$K_2$};
		\node [style=none] (122) at (-4.25, 1.5) {$K_3$};
		\node [style=none] (123) at (7.25, 1.5) {$M_1$};
		\node [style=none] (124) at (8.75, 1.5) {$M_2$};
		\node [style=none] (125) at (3, 1.5) {$K_1$};
		\node [style=none] (126) at (4.5, 1.5) {$K_2$};
		\node [style=none] (127) at (6, 1.5) {$K_3$};
		\node [style=none] (128) at (-1.75, -1.5) {$G_1$};
		\node [style=none] (129) at (-0.25, -1.5) {$G_2$};
		\node [style=none] (130) at (-7.25, -1.5) {$H_1$};
		\node [style=none] (131) at (-5.75, -1.5) {$H_2$};
		\node [style=none] (132) at (1.25, -1.5) {$G_3$};
		\node [style=none] (133) at (6, -1.5) {$G_1$};
		\node [style=none] (134) at (7.5, -1.5) {$G_2$};
		\node [style=none] (135) at (3, -1.5) {$H_1$};
		\node [style=none] (136) at (4.5, -1.5) {$H_2$};
		\node [style=none] (137) at (9, -1.5) {$G_3$};
		\node [style=none] (138) at (3, 1.25) {};
		\node [style=none] (139) at (4.5, 1.25) {};
		\node [style=none] (140) at (6, 1.25) {};
		\node [style=none] (141) at (3, -1.25) {};
		\node [style=none] (142) at (4.5, -1.25) {};
		\node [style=none] (143) at (7.25, 1.25) {};
		\node [style=none] (144) at (8.75, 1.25) {};
		\node [style=none] (145) at (6, -1.25) {};
		\node [style=none] (146) at (7.5, -1.25) {};
		\node [style=none] (147) at (9, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5] (97.center) to (101.center);
		\draw [style=new edge style 5] (100.center) to (97.center);
		\draw [style=new edge style 5] (101.center) to (99.center);
		\draw [style=new edge style 5] (57.center) to (62.center);
		\draw [style=new edge style 5] (58.center) to (62.center);
		\draw [style=new edge style 5] (61.center) to (57.center);
		\draw [style=new edge style 5] (58.center) to (104.center);
		\draw [style=new edge style 5] (98.center) to (101.center);
		\draw [style=new edge style 5] (138.center) to (142.center);
		\draw [style=new edge style 5] (141.center) to (138.center);
		\draw [style=new edge style 5] (142.center) to (140.center);
		\draw [style=new edge style 5] (139.center) to (142.center);
		\draw [style=new edge style 5] (143.center) to (146.center);
		\draw [style=new edge style 5] (144.center) to (146.center);
		\draw [style=new edge style 5] (145.center) to (143.center);
		\draw [style=new edge style 5] (144.center) to (147.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/signal_con_example.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (36) at (-2, 1.25) {${K}_1$};
		\node [style=whitephase] (37) at (-0.5, 1.25) {${K}_2$};
		\node [style=whitephase] (38) at (1, 1.25) {${K}_3$};
		\node [style=whitephase] (39) at (-2, -1.25) {$L_1$};
		\node [style=whitephase] (40) at (-0.5, -1.25) {$L_2$};
		\node [style=whitephase] (41) at (1, -1.25) {$L_3$};
		\node [style=whitephase] (55) at (2.25, 1.25) {${K}_4$};
		\node [style=whitephase] (56) at (3.5, 1.25) {${K}_5$};
		\node [style=whitephase] (57) at (2.25, -1.25) {$L_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36) to (40);
		\draw (37) to (41);
		\draw (37) to (39);
		\draw (41) to (56);
		\draw (41) to (38);
		\draw (57) to (55);
		\draw (40) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/signal_con_exampleb.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-8, -1) {};
		\node [style=none] (12) at (-7.5, -1) {};
		\node [style=none] (13) at (-6, -1) {};
		\node [style=none] (14) at (-4.5, -1) {};
		\node [style=none] (16) at (-7.5, -1.75) {};
		\node [style=none] (17) at (-6, -1.75) {};
		\node [style=none] (18) at (-4.5, -1.75) {};
		\node [style=none] (23) at (-3, -1) {};
		\node [style=none] (25) at (-3, -1.75) {};
		\node [style=none] (26) at (-7.5, 2.25) {};
		\node [style=none] (27) at (-7.5, 1) {};
		\node [style=smalldiscarding] (28) at (-6, 1.75) {};
		\node [style=none] (29) at (-6, 1) {};
		\node [style=smalldiscarding] (30) at (-4.5, 1.75) {};
		\node [style=none] (31) at (-4.5, 1) {};
		\node [style=none] (32) at (-3, 2.25) {};
		\node [style=none] (33) at (-3, 1) {};
		\node [style=smalldiscarding] (34) at (-1.75, 1.75) {};
		\node [style=none] (35) at (-1.75, 1) {};
		\node [style=none] (36) at (-0.25, 0) {$=$};
		\node [style=none] (37) at (-4.5, 0) {$f$};
		\node [style=none] (38) at (0.75, 1) {};
		\node [style=none] (39) at (6.25, 1) {};
		\node [style=none] (40) at (6.25, -1) {};
		\node [style=none] (41) at (0.75, -1) {};
		\node [style=none] (42) at (1.25, -1) {};
		\node [style=none] (45) at (1.25, -2.25) {};
		\node [style=none] (48) at (5.75, -1) {};
		\node [style=none] (49) at (5.75, -2.25) {};
		\node [style=none] (50) at (1.25, 2.25) {};
		\node [style=none] (51) at (1.25, 1) {};
		\node [style=none] (56) at (5.75, 2.25) {};
		\node [style=none] (57) at (5.75, 1) {};
		\node [style=none] (60) at (3.5, 0) {$f'$};
		\node [style=smalldiscarding] (61) at (2.5, -1.5) {};
		\node [style=none] (62) at (2.5, -2.25) {};
		\node [style=smalldiscarding] (63) at (4, -1.5) {};
		\node [style=none] (64) at (4, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (0.center) to (1.center);
		\draw [style=double edge] (1.center) to (2.center);
		\draw [style=double edge] (2.center) to (3.center);
		\draw [style=double edge] (3.center) to (0.center);
		\draw [style=double edge] (12.center) to (16.center);
		\draw [style=double edge] (13.center) to (17.center);
		\draw [style=double edge] (14.center) to (18.center);
		\draw [style=double edge] (23.center) to (25.center);
		\draw [style=double edge] (26.center) to (27.center);
		\draw [style=double edge] (28) to (29.center);
		\draw [style=double edge] (30) to (31.center);
		\draw [style=double edge] (32.center) to (33.center);
		\draw [style=double edge] (34) to (35.center);
		\draw [style=double edge] (38.center) to (39.center);
		\draw [style=double edge] (39.center) to (40.center);
		\draw [style=double edge] (40.center) to (41.center);
		\draw [style=double edge] (41.center) to (38.center);
		\draw [style=double edge] (42.center) to (45.center);
		\draw [style=double edge] (48.center) to (49.center);
		\draw [style=double edge] (50.center) to (51.center);
		\draw [style=double edge] (56.center) to (57.center);
		\draw [style=double edge] (61) to (62.center);
		\draw [style=double edge] (63) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/signal_d_example.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (-3, 1) {$K:= [K_1, K_2,K_3,K_4,K_5]$};
		\node [style=none] (67) at (-3, 0) {$S:= \{2,3,5\}$};
		\node [style=none] (68) at (0.75, 1.5) {$S(K_1) = \identity$};
		\node [style=none] (69) at (0.75, 1) {$S(K_2) = \discard$};
		\node [style=none] (70) at (0.75, 0.5) {$S(K_3) = \discard$};
		\node [style=none] (71) at (0.75, 0) {$S(K_4) = \identity$};
		\node [style=none] (72) at (0.75, -0.5) {$S(K_5) = \discard$};
		\node [style=none] (73) at (3.5, 0.5) {$d_{S}:=$};
		\node [style=none] (74) at (4.5, 1.25) {};
		\node [style=none] (75) at (4.5, 0) {};
		\node [style=smalldiscarding] (76) at (5.25, 0.75) {};
		\node [style=none] (77) at (5.25, 0) {};
		\node [style=smalldiscarding] (78) at (6, 0.75) {};
		\node [style=none] (79) at (6, 0) {};
		\node [style=none] (80) at (6.75, 1.25) {};
		\node [style=none] (81) at (6.75, 0) {};
		\node [style=smalldiscarding] (82) at (7.5, 0.75) {};
		\node [style=none] (83) at (7.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (74.center) to (75.center);
		\draw [style=double edge] (76) to (77.center);
		\draw [style=double edge] (78) to (79.center);
		\draw [style=double edge] (80.center) to (81.center);
		\draw [style=double edge] (82) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/signal_functor_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (36) at (-9.25, 1.25) {${H'}_1$};
		\node [style=whitephase] (37) at (-7.75, 1.25) {${H'}_2$};
		\node [style=whitephase] (38) at (-6.25, 1.25) {${H'}_3$};
		\node [style=whitephase] (39) at (-9.25, -1.25) {$H_1$};
		\node [style=whitephase] (40) at (-7.75, -1.25) {$H_2$};
		\node [style=whitephase] (41) at (-6.25, -1.25) {$H_3$};
		\node [style=none] (42) at (-7.75, 0) {$\tau$};
		\node [style=whitephase] (43) at (-3.25, 1) {${H'}_1$};
		\node [style=whitephase] (45) at (-2.25, 1) {${H'}_3$};
		\node [style=whitephase] (46) at (-2.75, -1.5) {${H'}_3$};
		\node [style=whitephase] (47) at (1.75, 1.25) {$H_1$};
		\node [style=whitephase] (48) at (2.5, 1.25) {$H_2$};
		\node [style=whitephase] (49) at (3.25, 1.25) {$H_3$};
		\node [style=whitephase] (50) at (2.125, -1.5) {$H_2$};
		\node [style=whitephase] (51) at (2.875, -1.5) {$H_3$};
		\node [style=none] (52) at (-4.25, 2.5) {};
		\node [style=none] (53) at (-1.25, 2.5) {};
		\node [style=none] (54) at (-1.25, -2.25) {};
		\node [style=none] (55) at (-4.25, -2.25) {};
		\node [style=none] (56) at (0.75, 2.5) {};
		\node [style=none] (57) at (0.75, -2.25) {};
		\node [style=none] (58) at (3.75, -2.25) {};
		\node [style=none] (59) at (3.75, 2.5) {};
		\node [style=none] (60) at (0.75, -2.25) {};
		\node [style=none] (61) at (-2.75, 0.5) {};
		\node [style=none] (62) at (-2.75, -1) {};
		\node [style=none] (63) at (2.5, -1) {};
		\node [style=none] (64) at (2.5, 0.75) {};
		\node [style=none] (65) at (-2.25, -1.5) {};
		\node [style=none] (66) at (1.75, -1.5) {};
		\node [style=none] (67) at (1.5, 1.25) {};
		\node [style=none] (68) at (-1.75, 1) {};
		\node [style=none] (69) at (0, -0.25) {$\mathcal{K}_{\tau}$};
		\node [style=none] (71) at (-3.5, 2) {$\mathcal{K}(H')$};
		\node [style=none] (72) at (1.5, 2) {$\mathcal{K}(H)$};
		\node [style=none] (73) at (-3.75, 1.25) {};
		\node [style=none] (74) at (-1.75, 1.25) {};
		\node [style=none] (75) at (-1.75, 0.75) {};
		\node [style=none] (76) at (-3.75, 0.75) {};
		\node [style=none] (77) at (1.5, 1.5) {};
		\node [style=none] (78) at (1.5, 1) {};
		\node [style=none] (79) at (3.5, 1) {};
		\node [style=none] (80) at (3.5, 1.5) {};
		\node [style=none] (81) at (1.75, -1.25) {};
		\node [style=none] (82) at (1.75, -1.75) {};
		\node [style=none] (83) at (3.25, -1.75) {};
		\node [style=none] (84) at (3.25, -1.25) {};
		\node [style=none] (85) at (-3.25, -1.25) {};
		\node [style=none] (86) at (-2.25, -1.25) {};
		\node [style=none] (87) at (-2.25, -1.75) {};
		\node [style=none] (88) at (-3.25, -1.75) {};
		\node [style=none] (89) at (-5.25, 0) {$:$};
		\node [style=none] (90) at (-2.5, -0.25) {};
		\node [style=none] (91) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36) to (40);
		\draw (39) to (36);
		\draw (37) to (41);
		\draw (38) to (41);
		\draw (40) to (38);
		\draw [style=dottededge] (56.center) to (59.center);
		\draw [style=dottededge] (59.center) to (58.center);
		\draw [style=dottededge] (60.center) to (58.center);
		\draw [style=dottededge] (60.center) to (56.center);
		\draw [style=dottededge] (53.center) to (54.center);
		\draw [style=dottededge] (54.center) to (55.center);
		\draw [style=dottededge] (55.center) to (52.center);
		\draw [style=dottededge] (52.center) to (53.center);
		\draw [style=new edge style 0] (61.center) to (62.center);
		\draw [style=new edge style 0] (64.center) to (63.center);
		\draw [style=new edge style 4, bend right=15] (66.center) to (65.center);
		\draw [style=new edge style 4, bend right=15] (67.center) to (68.center);
		\draw [style=new edge style 1] (73.center) to (76.center);
		\draw [style=new edge style 1] (76.center) to (75.center);
		\draw [style=new edge style 1] (75.center) to (74.center);
		\draw [style=new edge style 1] (74.center) to (73.center);
		\draw [style=new edge style 1] (79.center) to (78.center);
		\draw [style=new edge style 1] (78.center) to (77.center);
		\draw [style=new edge style 1] (77.center) to (80.center);
		\draw [style=new edge style 1] (80.center) to (79.center);
		\draw [style=new edge style 1] (84.center) to (83.center);
		\draw [style=new edge style 1] (83.center) to (82.center);
		\draw [style=new edge style 1] (82.center) to (81.center);
		\draw [style=new edge style 1] (81.center) to (84.center);
		\draw [style=new edge style 1] (85.center) to (88.center);
		\draw [style=new edge style 1] (88.center) to (87.center);
		\draw [style=new edge style 1] (87.center) to (86.center);
		\draw [style=new edge style 1] (86.center) to (85.center);
		\draw [style=new edge style 4, bend right=15] (91.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/signal_functor_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (43) at (-3.25, 1) {${H'}_1$};
		\node [style=whitephase] (45) at (-2.25, 1) {${H'}_3$};
		\node [style=whitephase] (46) at (-2.75, -1.5) {${H'}_3$};
		\node [style=none] (52) at (-4.25, 2.5) {};
		\node [style=none] (53) at (-1.25, 2.5) {};
		\node [style=none] (54) at (-1.25, -2.25) {};
		\node [style=none] (55) at (-4.25, -2.25) {};
		\node [style=none] (56) at (0.75, 2.5) {};
		\node [style=none] (57) at (0.75, -1.75) {};
		\node [style=none] (58) at (3.5, -2.25) {};
		\node [style=none] (59) at (3.5, 2.5) {};
		\node [style=none] (60) at (0.75, -2.25) {};
		\node [style=none] (61) at (-2.75, 0.5) {};
		\node [style=none] (62) at (-2.75, -1) {};
		\node [style=none] (65) at (-2.25, -1.5) {};
		\node [style=none] (66) at (1.25, -1.25) {};
		\node [style=none] (67) at (2.25, 0.75) {};
		\node [style=none] (68) at (-1.75, 1) {};
		\node [style=none] (69) at (0, -0.25) {$\mathcal{F}_{H'}$};
		\node [style=none] (71) at (-3.5, 2) {$\mathcal{K}(H')$};
		\node [style=none] (72) at (1.5, 2) {$\mathbf{C}$};
		\node [style=none] (73) at (-3.75, 1.25) {};
		\node [style=none] (74) at (-1.75, 1.25) {};
		\node [style=none] (75) at (-1.75, 0.75) {};
		\node [style=none] (76) at (-3.75, 0.75) {};
		\node [style=none] (85) at (-3.25, -1.25) {};
		\node [style=none] (86) at (-2.25, -1.25) {};
		\node [style=none] (87) at (-2.25, -1.75) {};
		\node [style=none] (88) at (-3.25, -1.75) {};
		\node [style=none] (90) at (-2.5, -0.25) {};
		\node [style=none] (91) at (1.5, -0.25) {};
		\node [style=none] (100) at (2, -1.25) {${H'}_1$};
		\node [style=none] (101) at (2.75, -1.25) {${H'}_2$};
		\node [style=none] (113) at (2.75, 0.75) {${H'}_2$};
		\node [style=smalldiscarding] (116) at (2, 0) {};
		\node [style=none] (117) at (2, -0.75) {};
		\node [style=none] (119) at (2.75, 0.25) {};
		\node [style=none] (120) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (56.center) to (59.center);
		\draw [style=dottededge] (59.center) to (58.center);
		\draw [style=dottededge] (60.center) to (58.center);
		\draw [style=dottededge] (60.center) to (56.center);
		\draw [style=dottededge] (53.center) to (54.center);
		\draw [style=dottededge] (54.center) to (55.center);
		\draw [style=dottededge] (55.center) to (52.center);
		\draw [style=dottededge] (52.center) to (53.center);
		\draw [style=new edge style 0] (61.center) to (62.center);
		\draw [style=new edge style 4, bend right=15] (66.center) to (65.center);
		\draw [style=new edge style 4, bend right=15] (67.center) to (68.center);
		\draw [style=new edge style 1] (73.center) to (76.center);
		\draw [style=new edge style 1] (76.center) to (75.center);
		\draw [style=new edge style 1] (75.center) to (74.center);
		\draw [style=new edge style 1] (74.center) to (73.center);
		\draw [style=new edge style 1] (85.center) to (88.center);
		\draw [style=new edge style 1] (88.center) to (87.center);
		\draw [style=new edge style 1] (87.center) to (86.center);
		\draw [style=new edge style 1] (86.center) to (85.center);
		\draw [style=new edge style 4, bend right=15] (91.center) to (90.center);
		\draw [style=double edge] (116) to (117.center);
		\draw [style=double edge] (119.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/signal_time.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.25, -0.75) {$=$};
		\node [style=none] (56) at (-5.5, 0.25) {};
		\node [style=none] (57) at (-1.5, 0.25) {};
		\node [style=none] (58) at (-1.5, -1.75) {};
		\node [style=none] (59) at (-5.5, -1.75) {};
		\node [style=backdiscard] (60) at (-5, -2.5) {};
		\node [style=none] (61) at (-3.5, -2.5) {};
		\node [style=none] (62) at (-2, -2.5) {};
		\node [style=none] (63) at (-5, -1.75) {};
		\node [style=none] (64) at (-3.5, -1.75) {};
		\node [style=none] (65) at (-2, -1.75) {};
		\node [style=none] (66) at (-5, 0.25) {};
		\node [style=none] (67) at (-3.5, 0.25) {};
		\node [style=none] (68) at (-2, 0.25) {};
		\node [style=none] (69) at (-5, 1) {};
		\node [style=none] (70) at (-3.5, 1) {};
		\node [style=none] (71) at (-2, 1) {};
		\node [style=none] (72) at (-5, -1.5) {};
		\node [style=none] (73) at (-5, 0) {};
		\node [style=none] (74) at (-3.75, 0) {};
		\node [style=none] (75) at (-2, 0) {};
		\node [style=none] (76) at (-2, -1.5) {};
		\node [style=none] (77) at (-3.5, -1.5) {};
		\node [style=none] (78) at (-4.75, 0) {};
		\node [style=none] (79) at (-3.25, 0) {};
		\node [style=none] (80) at (-2.25, 0) {};
		\node [style=none] (81) at (-3.5, 0) {};
		\node [style=none] (108) at (3.5, 0.25) {};
		\node [style=none] (109) at (4.75, 0.25) {};
		\node [style=none] (110) at (4.75, -1.75) {};
		\node [style=none] (111) at (2.25, -1.75) {};
		\node [style=backdiscard] (112) at (1.25, 0.25) {};
		\node [style=none] (114) at (4.25, 1) {};
		\node [style=none] (115) at (1.25, 1) {};
		\node [style=none] (117) at (4.25, 0.25) {};
		\node [style=none] (119) at (2.75, -1.75) {};
		\node [style=none] (120) at (4.25, -1.75) {};
		\node [style=none] (122) at (2.75, -2.5) {};
		\node [style=none] (123) at (4.25, -2.5) {};
		\node [style=none] (127) at (4.25, 0) {};
		\node [style=none] (128) at (4.25, -1.5) {};
		\node [style=none] (129) at (2.75, -1.5) {};
		\node [style=none] (132) at (4, 0) {};
		\node [style=backdiscard] (133) at (2.75, 0.25) {};
		\node [style=none] (134) at (2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (56.center) to (57.center);
		\draw [style=double edge] (57.center) to (58.center);
		\draw [style=double edge] (58.center) to (59.center);
		\draw [style=double edge] (59.center) to (56.center);
		\draw [style=double edge] (60) to (63.center);
		\draw [style=double edge] (61.center) to (64.center);
		\draw [style=double edge] (62.center) to (65.center);
		\draw [style=double edge] (66.center) to (69.center);
		\draw [style=double edge] (67.center) to (70.center);
		\draw [style=double edge] (68.center) to (71.center);
		\draw [style=new edge style 8] (75.center) to (76.center);
		\draw [style=new edge style 8] (79.center) to (76.center);
		\draw [style=new edge style 8] (80.center) to (77.center);
		\draw [style=new edge style 8] (81.center) to (77.center);
		\draw [style=new edge style 5] (78.center) to (77.center);
		\draw [style=new edge style 8, in=90, out=-90] (73.center) to (72.center);
		\draw [style=new edge style 8] (74.center) to (72.center);
		\draw [style=double edge, in=180, out=0, looseness=0.75] (108.center) to (109.center);
		\draw [style=double edge] (109.center) to (110.center);
		\draw [style=double edge] (110.center) to (111.center);
		\draw [style=double edge, in=255, out=90] (111.center) to (108.center);
		\draw [style=double edge] (112) to (115.center);
		\draw [style=double edge] (114.center) to (117.center);
		\draw [style=double edge] (119.center) to (122.center);
		\draw [style=double edge] (120.center) to (123.center);
		\draw [style=new edge style 8] (127.center) to (128.center);
		\draw [style=new edge style 8] (132.center) to (129.center);
		\draw [style=double edge] (133) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/signal_time_sym.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.25, -0.75) {$=$};
		\node [style=none] (56) at (-5.5, -1.75) {};
		\node [style=none] (57) at (-1.5, -1.75) {};
		\node [style=none] (58) at (-1.5, 0.25) {};
		\node [style=none] (59) at (-5.5, 0.25) {};
		\node [style=backdiscard] (60) at (-5, -2.5) {};
		\node [style=backdiscard] (61) at (-3.5, -2.5) {};
		\node [style=none] (62) at (-2, -2.5) {};
		\node [style=none] (63) at (-5, -1.75) {};
		\node [style=none] (64) at (-3.5, -1.75) {};
		\node [style=none] (65) at (-2, -1.75) {};
		\node [style=none] (66) at (-5, 0.25) {};
		\node [style=none] (67) at (-3.5, 0.25) {};
		\node [style=none] (68) at (-2, 0.25) {};
		\node [style=none] (69) at (-5, 1) {};
		\node [style=none] (70) at (-3.5, 1) {};
		\node [style=none] (71) at (-2, 1) {};
		\node [style=none] (72) at (-5, -1.5) {};
		\node [style=none] (73) at (-5, 0) {};
		\node [style=none] (74) at (-3.75, 0) {};
		\node [style=none] (75) at (-2, 0) {};
		\node [style=none] (76) at (-2, -1.5) {};
		\node [style=none] (77) at (-3.5, -1.5) {};
		\node [style=none] (78) at (-4.75, 0) {};
		\node [style=none] (79) at (-3.25, 0) {};
		\node [style=none] (80) at (-2.25, 0) {};
		\node [style=none] (81) at (-3.5, 0) {};
		\node [style=none] (108) at (2.5, -1.75) {};
		\node [style=none] (109) at (5, -1.75) {};
		\node [style=none] (110) at (5, 0.25) {};
		\node [style=none] (111) at (2.5, 0.25) {};
		\node [style=backdiscard] (112) at (1.5, 0.25) {};
		\node [style=none] (114) at (4.5, -2.5) {};
		\node [style=none] (115) at (1.5, 1) {};
		\node [style=none] (117) at (4.5, -1.75) {};
		\node [style=none] (119) at (3, 0.25) {};
		\node [style=none] (120) at (4.5, 0.25) {};
		\node [style=none] (122) at (3, 1) {};
		\node [style=none] (123) at (4.5, 1) {};
		\node [style=none] (127) at (4.5, 0) {};
		\node [style=none] (128) at (4.5, -1.5) {};
		\node [style=none] (129) at (4.5, -1.5) {};
		\node [style=none] (132) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (56.center) to (57.center);
		\draw [style=double edge] (57.center) to (58.center);
		\draw [style=double edge] (58.center) to (59.center);
		\draw [style=double edge] (59.center) to (56.center);
		\draw [style=double edge] (60) to (63.center);
		\draw [style=double edge] (61) to (64.center);
		\draw [style=double edge] (62.center) to (65.center);
		\draw [style=double edge] (66.center) to (69.center);
		\draw [style=double edge] (67.center) to (70.center);
		\draw [style=double edge] (68.center) to (71.center);
		\draw [style=new edge style 8] (75.center) to (76.center);
		\draw [style=new edge style 8] (79.center) to (76.center);
		\draw [style=new edge style 8] (80.center) to (77.center);
		\draw [style=new edge style 8] (81.center) to (77.center);
		\draw [style=new edge style 8] (78.center) to (77.center);
		\draw [style=new edge style 8] (73.center) to (72.center);
		\draw [style=new edge style 8] (74.center) to (72.center);
		\draw [style=double edge] (108.center) to (109.center);
		\draw [style=double edge] (109.center) to (110.center);
		\draw [style=double edge] (110.center) to (111.center);
		\draw [style=double edge] (111.center) to (108.center);
		\draw [style=double edge] (112) to (115.center);
		\draw [style=double edge] (114.center) to (117.center);
		\draw [style=double edge] (119.center) to (122.center);
		\draw [style=double edge] (120.center) to (123.center);
		\draw [style=new edge style 8] (127.center) to (128.center);
		\draw [style=new edge style 8] (132.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spacerepresent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphdag] (0) at (-2.75, 0.25) {$\tau$};
		\node [style=morphdag] (1) at (-1.25, 0.25) {$\tau$};
		\node [style=whitephase] (2) at (-2.75, 1.5) {$Z_B$};
		\node [style=whitephase] (3) at (-2, -1) {$Z_A$};
		\node [style=none] (5) at (-2, -1.75) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=morphdag] (7) at (1.5, 0) {$\tau$};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none] (10) at (-1.25, 1.5) {};
		\node [style=none] (11) at (1.5, 1) {};
		\node [style=effect] (13) at (-3.5, -0.25) {$l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw [bend left] (3) to (0);
		\draw [bend left] (1) to (3);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
		\draw (0) to (2);
		\draw (10.center) to (1);
		\draw [bend right=60, looseness=0.75] (13) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sparep2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphdag] (0) at (-3.25, 0.25) {$\tau$};
		\node [style=whitephase] (2) at (-3.25, 1.5) {$Z_B$};
		\node [style=none] (5) at (-3.25, -1.75) {};
		\node [style=none] (6) at (4.5, 0) {and};
		\node [style=morphdag] (7) at (5.5, 0) {$\tau$};
		\node [style=none] (8) at (5.5, 1) {};
		\node [style=none] (9) at (5.5, -1) {};
		\node [style=none] (11) at (5.5, 1) {};
		\node [style=whitephase] (12) at (-3.25, -0.75) {$Z_A$};
		\node [style=effect] (13) at (-4.25, 0) {$l$};
		\node [style=none] (14) at (0.25, 0) {Is the renormalised composition of };
		\node [style=none] (15) at (3.5, -0.75) {};
		\node [style=whitephase] (16) at (3.5, 0.5) {$Z_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (7);
		\draw (7) to (8.center);
		\draw (0) to (2);
		\draw [in=-90, out=-165] (12) to (13);
		\draw (5.center) to (12);
		\draw (0) to (12);
		\draw (15.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/subset.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphdag] (0) at (-2.75, 0) {$\tau'$};
		\node [style=morphdag] (1) at (-1.25, 0) {$\tau$};
		\node [style=whitephase] (2) at (-2, 1.5) {$Z_B$};
		\node [style=whitephase] (3) at (-2, -1.5) {$Z_A$};
		\node [style=none] (4) at (-2, 2.25) {};
		\node [style=none] (5) at (-2, -2.25) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=morphdag] (7) at (1.5, 0) {$\tau$};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=none] (9) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw [bend left] (3) to (0);
		\draw [bend left] (0) to (2);
		\draw (2) to (4.center);
		\draw [bend left] (2) to (1);
		\draw [bend left] (1) to (3);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/subsetproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (10) at (-6.75, -1.5) {$M_A$};
		\node [style=none] (11) at (-7.25, -1.5) {};
		\node [style=none] (12) at (-6.25, -1.5) {};
		\node [style=none] (13) at (-6.75, -2.5) {};
		\node [style=box] (14) at (-6.25, -0.5) {$\tau'$};
		\node [style=morphdag] (15) at (-7.25, -0.5) {$f$};
		\node [style=WIDEmorph] (16) at (-6.75, 0.5) {$M_B$};
		\node [style=none] (17) at (-7.25, 0.5) {};
		\node [style=none] (18) at (-7.25, -1.5) {};
		\node [style=none] (19) at (-6.25, -1.5) {};
		\node [style=none] (20) at (-7.25, -1.5) {};
		\node [style=none] (21) at (-6.25, 0.5) {};
		\node [style=none] (34) at (-6.75, 1.5) {};
		\node [style=WIDEmorph] (35) at (-3.75, -1.5) {$M_A$};
		\node [style=none] (36) at (-4.25, -1.5) {};
		\node [style=none] (37) at (-3.25, -1.5) {};
		\node [style=none] (38) at (-3.75, -2.75) {};
		\node [style=box] (39) at (-3.25, -0.5) {$\tau$};
		\node [style=morphdag] (40) at (-4.25, -0.5) {$f$};
		\node [style=WIDEmorph] (41) at (-3.75, 0.75) {$M_B$};
		\node [style=none] (42) at (-4.25, 0.75) {};
		\node [style=none] (43) at (-4.25, -1.5) {};
		\node [style=none] (44) at (-3.25, -1.5) {};
		\node [style=none] (45) at (-4.25, -1.5) {};
		\node [style=none] (46) at (-3.25, 0.75) {};
		\node [style=none] (47) at (-3.75, 1.75) {};
		\node [style=WIDEmorph] (48) at (-2.75, -3.25) {$M_A$};
		\node [style=none] (49) at (-3.25, -3.25) {};
		\node [style=none] (50) at (-2.25, -3.25) {};
		\node [style=none] (51) at (-2.75, -4.25) {};
		\node [style=box] (52) at (-2.25, -0.5) {$\tau'$};
		\node [style=WIDEmorph] (54) at (-2.75, 2.5) {$M_B$};
		\node [style=none] (55) at (-3.25, 2.5) {};
		\node [style=none] (56) at (-3.25, -3.25) {};
		\node [style=none] (57) at (-2.25, -3.25) {};
		\node [style=none] (58) at (-3.25, -3.25) {};
		\node [style=none] (59) at (-2.25, 2.5) {};
		\node [style=none] (60) at (-2.75, 3.5) {};
		\node [style=WIDEmorph] (61) at (0.25, -3.5) {$M_A$};
		\node [style=none] (62) at (-0.25, -3.5) {};
		\node [style=none] (63) at (0.75, -3.5) {};
		\node [style=none] (64) at (0.25, -4.5) {};
		\node [style=morphdag] (66) at (-0.25, -0.5) {$f$};
		\node [style=WIDEmorph] (67) at (0.25, 2.75) {$M_B$};
		\node [style=none] (68) at (-0.25, 2.75) {};
		\node [style=none] (69) at (-0.25, -3.5) {};
		\node [style=none] (70) at (0.75, -3.5) {};
		\node [style=none] (71) at (-0.25, -3.5) {};
		\node [style=none] (72) at (0.75, 2.75) {};
		\node [style=none] (73) at (0.25, 3.75) {};
		\node [style=morphdag] (74) at (0.5, -0.5) {$\tau$};
		\node [style=morphdag] (75) at (2, -0.5) {$\tau'$};
		\node [style=whitephase] (76) at (1.25, 1) {$Z_B$};
		\node [style=whitephase] (77) at (1.25, -2) {$Z_A$};
		\node [style=none] (78) at (1.25, 1.75) {};
		\node [style=none] (79) at (1.25, -2.75) {};
		\node [style=WIDEmorph] (80) at (4.5, -1.5) {$M_A$};
		\node [style=none] (81) at (4, -1.5) {};
		\node [style=none] (82) at (5, -1.5) {};
		\node [style=none] (83) at (4.5, -2.5) {};
		\node [style=box] (84) at (5, -0.5) {$\tau$};
		\node [style=morphdag] (85) at (4, -0.5) {$f$};
		\node [style=WIDEmorph] (86) at (4.5, 0.5) {$M_B$};
		\node [style=none] (87) at (4, 0.5) {};
		\node [style=none] (88) at (4, -1.5) {};
		\node [style=none] (89) at (5, -1.5) {};
		\node [style=none] (90) at (4, -1.5) {};
		\node [style=none] (91) at (5, 0.5) {};
		\node [style=none] (92) at (4.5, 1.5) {};
		\node [style=none] (93) at (-5.25, -0.5) {=};
		\node [style=none] (97) at (6, -0.5) {=};
		\node [style=none] (98) at (3, -0.5) {=};
		\node [style=none] (99) at (-1.25, -0.5) {=};
		\node [style=none] (100) at (7, -1.5) {};
		\node [style=morphdag] (101) at (7, -0.5) {$f$};
		\node [style=none] (102) at (7, 0.5) {};
		\node [style=none] (103) at (7, -1.5) {};
		\node [style=none] (104) at (7, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (13.center);
		\draw (17.center) to (15);
		\draw (15) to (18.center);
		\draw (19.center) to (14);
		\draw (21.center) to (14);
		\draw (16) to (34.center);
		\draw (35) to (38.center);
		\draw (42.center) to (40);
		\draw (40) to (43.center);
		\draw (44.center) to (39);
		\draw (46.center) to (39);
		\draw (41) to (47.center);
		\draw (48) to (51.center);
		\draw (57.center) to (52);
		\draw (59.center) to (52);
		\draw (54) to (60.center);
		\draw [in=-75, out=105, looseness=1.25] (47.center) to (55.center);
		\draw [in=75, out=-90] (38.center) to (58.center);
		\draw (61) to (64.center);
		\draw (68.center) to (66);
		\draw (66) to (69.center);
		\draw (67) to (73.center);
		\draw (79.center) to (77);
		\draw [bend left] (77) to (74);
		\draw [bend left] (74) to (76);
		\draw (76) to (78.center);
		\draw [bend left] (76) to (75);
		\draw [bend left] (75) to (77);
		\draw [in=-90, out=90, looseness=1.50] (78.center) to (72.center);
		\draw [in=90, out=-90] (79.center) to (70.center);
		\draw (80) to (83.center);
		\draw (87.center) to (85);
		\draw (85) to (88.center);
		\draw (89.center) to (84);
		\draw (91.center) to (84);
		\draw (86) to (92.center);
		\draw (102.center) to (101);
		\draw (101) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sym4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-1.25, 1.25) {};
		\node [style=none] (32) at (-1.5, 4.25) {};
		\node [style=none] (33) at (4.25, 0.25) {=};
		\node [style=none] (107) at (-0.5, 1.25) {};
		\node [style=box] (121) at (-0.75, 1) {$\theta_{A_1,(A_2 \otimes A_3)}$};
		\node [style=box] (122) at (-0.75, 0.25) {$\ce(\alpha)$};
		\node [style=none] (169) at (-0.75, 2.25) {};
		\node [style=none] (170) at (0.25, 4.25) {};
		\node [style=none] (171) at (2.25, 4.25) {};
		\node [style=none] (172) at (-0.25, 2.25) {};
		\node [style=box] (173) at (-0.5, 2) {$\theta_{A_2, A_3}$};
		\node [style=none] (174) at (-0.25, -0.75) {};
		\node [style=none] (175) at (1.75, -4.25) {};
		\node [style=none] (176) at (-1, -0.75) {};
		\node [style=box] (177) at (-0.75, -0.5) {$\theta_{(A_1 \otimes A_2) , A_3}$};
		\node [style=none] (178) at (-0.75, -1.5) {};
		\node [style=none] (179) at (-0.25, -4.25) {};
		\node [style=none] (180) at (-2, -4.25) {};
		\node [style=none] (181) at (-1.25, -1.5) {};
		\node [style=box] (182) at (-1, -1.25) {$\theta_{A_1,A_2}$};
		\node [style=none] (202) at (1.25, 6.25) {};
		\node [style=WIDEmorph] (203) at (-1, 4.25) {$\mu_{1p}$};
		\node [style=none] (204) at (-0.5, 4.25) {};
		\node [style=none] (206) at (1.75, 5.5) {};
		\node [style=WIDEmorph] (207) at (0.75, 4.25) {$\mu_{2p}$};
		\node [style=none] (208) at (1.25, 4.25) {};
		\node [style=none] (210) at (2.25, 5.5) {};
		\node [style=WIDEmorph] (211) at (2.75, 4.25) {$\mu_{3p}$};
		\node [style=none] (212) at (3.25, 4.25) {};
		\node [style=none] (214) at (1, -5.75) {};
		\node [style=WIDEmorph] (215) at (-1.5, -4.25) {$\mu_{1g}$};
		\node [style=none] (216) at (-1, -4.25) {};
		\node [style=none] (218) at (1.25, -5.75) {};
		\node [style=WIDEmorph] (219) at (0.25, -4.25) {$\mu_{2g}$};
		\node [style=none] (220) at (0.75, -4.25) {};
		\node [style=none] (222) at (2, -6.5) {};
		\node [style=WIDEmorph] (223) at (2.25, -4.25) {$\mu_{3g}$};
		\node [style=none] (224) at (2.75, -4.25) {};
		\node [style=none] (225) at (2.75, 1.5) {};
		\node [style=none] (226) at (2.75, -1.25) {};
		\node [style=none] (232) at (1.75, 0.75) {};
		\node [style=none] (233) at (1.75, -2) {};
		\node [style=none] (234) at (2.5, 1.5) {};
		\node [style=none] (235) at (2, -2) {};
		\node [style=none] (390) at (1.75, 0.75) {};
		\node [style=none] (391) at (2.5, 0.75) {};
		\node [style=box] (392) at (2.25, 0.5) {$\theta_{B_1,(B_2 \otimes B_3)}$};
		\node [style=box] (393) at (2.25, -0.25) {$\\mathcal{F}(\alpha)$};
		\node [style=none] (394) at (1.75, 1) {};
		\node [style=none] (395) at (2.75, 1.5) {};
		\node [style=box] (396) at (2.5, 1.25) {$\theta_{B_2, B_3}$};
		\node [style=none] (397) at (2.5, -1.25) {};
		\node [style=none] (398) at (2, -1.25) {};
		\node [style=box] (399) at (2.25, -1) {$\theta_{(B_1 \otimes B_2) , B_3}$};
		\node [style=none] (400) at (3, -1.75) {};
		\node [style=none] (401) at (1.75, -2) {};
		\node [style=box] (402) at (2, -1.75) {$\theta_{B_1,B_2}$};
		\node [style=none] (403) at (2, -6.5) {};
		\node [style=none] (404) at (1, -5.75) {};
		\node [style=none] (405) at (1.25, -5.75) {};
		\node [style=none] (406) at (1.5, -7.5) {};
		\node [style=none] (407) at (2, -6.5) {};
		\node [style=none] (408) at (1.25, -6.5) {};
		\node [style=box] (409) at (1.5, -6.75) {$\theta_{(B_1 \otimes B_2) , B_3}$};
		\node [style=none] (410) at (2.25, -6) {};
		\node [style=none] (411) at (1, -5.75) {};
		\node [style=box] (412) at (1.25, -6) {$\theta_{B_1,B_2}$};
		\node [style=none] (413) at (2.25, 5.5) {};
		\node [style=none] (414) at (1.25, 6.25) {};
		\node [style=none] (415) at (2, 5.5) {};
		\node [style=none] (416) at (1.25, 6.25) {};
		\node [style=none] (417) at (2, 6.25) {};
		\node [style=box] (418) at (1.75, 6.5) {$\theta_{B_1,(B_2 \otimes B_3)}$};
		\node [style=none] (419) at (1.75, 7.25) {};
		\node [style=none] (420) at (1.25, 6) {};
		\node [style=none] (421) at (2.25, 5.5) {};
		\node [style=box] (422) at (2, 5.75) {$\theta_{B_2, B_3}$};
		\node [style=none] (424) at (5.5, 1) {};
		\node [style=none] (430) at (7.25, 1) {};
		\node [style=none] (431) at (9, 1) {};
		\node [style=none] (435) at (9, -0.5) {};
		\node [style=none] (439) at (7.25, -0.5) {};
		\node [style=none] (440) at (5.5, -0.5) {};
		\node [style=none] (443) at (8, 3) {};
		\node [style=WIDEmorph] (444) at (6, 1) {$\mu_{1p}$};
		\node [style=none] (445) at (6.5, 1) {};
		\node [style=none] (446) at (8.5, 2.25) {};
		\node [style=WIDEmorph] (447) at (7.75, 1) {$\mu_{2p}$};
		\node [style=none] (448) at (8.25, 1) {};
		\node [style=none] (449) at (9, 2.25) {};
		\node [style=WIDEmorph] (450) at (9.5, 1) {$\mu_{3p}$};
		\node [style=none] (451) at (10, 1) {};
		\node [style=none] (452) at (8.25, -2) {};
		\node [style=WIDEmorph] (453) at (6, -0.5) {$\mu_{1g}$};
		\node [style=none] (454) at (6.5, -0.5) {};
		\node [style=none] (455) at (8.5, -2) {};
		\node [style=WIDEmorph] (456) at (7.75, -0.5) {$\mu_{2g}$};
		\node [style=none] (457) at (8.25, -0.5) {};
		\node [style=none] (458) at (9.25, -2.75) {};
		\node [style=WIDEmorph] (459) at (9.5, -0.5) {$\mu_{3g}$};
		\node [style=none] (460) at (10, -0.5) {};
		\node [style=none] (480) at (9.25, -2.75) {};
		\node [style=none] (481) at (8.25, -2) {};
		\node [style=none] (482) at (8.5, -2) {};
		\node [style=none] (483) at (8.75, -3.75) {};
		\node [style=none] (484) at (9.25, -2.75) {};
		\node [style=none] (485) at (8.5, -2.75) {};
		\node [style=box] (486) at (8.75, -3) {$\theta_{(B_1 \otimes B_2) , B_3}$};
		\node [style=none] (487) at (9.5, -2.25) {};
		\node [style=none] (488) at (8.25, -2) {};
		\node [style=box] (489) at (8.5, -2.25) {$\theta_{B_1,B_2}$};
		\node [style=none] (490) at (9, 2.25) {};
		\node [style=none] (491) at (8, 3) {};
		\node [style=none] (492) at (8.75, 2.25) {};
		\node [style=none] (493) at (8, 3) {};
		\node [style=none] (494) at (8.75, 3) {};
		\node [style=box] (495) at (8.5, 3.25) {$\theta_{B_1,(B_2 \otimes B_3)}$};
		\node [style=none] (496) at (8.5, 4) {};
		\node [style=none] (497) at (8, 2.75) {};
		\node [style=none] (498) at (9, 2.25) {};
		\node [style=box] (499) at (8.75, 2.5) {$\theta_{B_2, B_3}$};
		\node [style=none] (500) at (11, 0.25) {=};
		\node [style=none] (507) at (12.5, 1.5) {};
		\node [style=none] (510) at (13, 0.75) {};
		\node [style=none] (513) at (13.5, 0.75) {};
		\node [style=none] (516) at (12.25, -0.5) {};
		\node [style=none] (519) at (12.5, -0.5) {};
		\node [style=none] (522) at (13.25, -1.25) {};
		\node [style=none] (525) at (13.25, -1.25) {};
		\node [style=none] (526) at (12.25, -0.5) {};
		\node [style=none] (527) at (12.5, -0.5) {};
		\node [style=none] (528) at (12.75, -2.25) {};
		\node [style=none] (529) at (13.25, -1.25) {};
		\node [style=none] (530) at (12.5, -1.25) {};
		\node [style=box] (531) at (12.75, -1.5) {$\theta_{(B_1 \otimes B_2) , B_3}$};
		\node [style=none] (532) at (13.5, -0.75) {};
		\node [style=none] (533) at (12.25, -0.5) {};
		\node [style=box] (534) at (12.5, -0.75) {$\theta_{B_1,B_2}$};
		\node [style=none] (535) at (13.5, 0.75) {};
		\node [style=none] (536) at (12.5, 1.5) {};
		\node [style=none] (537) at (13.25, 0.75) {};
		\node [style=none] (538) at (12.5, 1.5) {};
		\node [style=none] (539) at (13.25, 1.5) {};
		\node [style=box] (540) at (13, 1.75) {$\theta_{B_1,(B_2 \otimes B_3)}$};
		\node [style=none] (541) at (13, 2.5) {};
		\node [style=none] (542) at (12.5, 1.25) {};
		\node [style=none] (543) at (13.5, 0.75) {};
		\node [style=box] (544) at (13.25, 1) {$\theta_{B_2, B_3}$};
		\node [style=box] (546) at (16, 0.25) {$\\mathcal{F}(\alpha)$};
		\node [style=none] (547) at (14.75, 0.25) {=};
		\node [style=none] (548) at (16, 1) {};
		\node [style=none] (549) at (16, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.50] (27.center) to (32.center);
		\draw [in=90, out=-90] (121) to (122);
		\draw [in=-90, out=90, looseness=1.50] (169.center) to (170.center);
		\draw [in=-90, out=90] (172.center) to (171.center);
		\draw (107.center) to (173);
		\draw [in=90, out=-90, looseness=1.50] (174.center) to (175.center);
		\draw [in=90, out=-90, looseness=1.50] (178.center) to (179.center);
		\draw [in=90, out=-90, looseness=1.25] (181.center) to (180.center);
		\draw (176.center) to (182);
		\draw (177) to (122);
		\draw [in=90, out=-90] (202.center) to (203);
		\draw [in=90, out=-90] (206.center) to (207);
		\draw [in=90, out=-90] (210.center) to (211);
		\draw [in=270, out=90] (214.center) to (215);
		\draw [in=270, out=90] (218.center) to (219);
		\draw [in=270, out=90] (222.center) to (223);
		\draw [in=90, out=-90, looseness=0.50] (204.center) to (232.center);
		\draw [in=90, out=-90] (208.center) to (234.center);
		\draw [in=90, out=-90] (212.center) to (225.center);
		\draw [in=90, out=-90] (226.center) to (224.center);
		\draw [in=90, out=-90] (235.center) to (220.center);
		\draw [in=90, out=-90, looseness=0.50] (233.center) to (216.center);
		\draw [in=90, out=-90] (392) to (393);
		\draw (391.center) to (396);
		\draw (398.center) to (402);
		\draw (399) to (393);
		\draw (408.center) to (412);
		\draw (409) to (406.center);
		\draw [in=-90, out=90] (418) to (419.center);
		\draw (417.center) to (422);
		\draw [in=90, out=-90] (443.center) to (444);
		\draw [in=90, out=-90] (446.center) to (447);
		\draw [in=90, out=-90] (449.center) to (450);
		\draw [in=270, out=90] (452.center) to (453);
		\draw [in=270, out=90] (455.center) to (456);
		\draw [in=270, out=90] (458.center) to (459);
		\draw (485.center) to (489);
		\draw (486) to (483.center);
		\draw [in=-90, out=90] (495) to (496.center);
		\draw (494.center) to (499);
		\draw (440.center) to (424.center);
		\draw (445.center) to (454.center);
		\draw (439.center) to (430.center);
		\draw (448.center) to (457.center);
		\draw (435.center) to (431.center);
		\draw (451.center) to (460.center);
		\draw (530.center) to (534);
		\draw (531) to (528.center);
		\draw [in=-90, out=90] (540) to (541.center);
		\draw (539.center) to (544);
		\draw [in=270, out=90] (529.center) to (543.center);
		\draw [in=90, out=-90] (510.center) to (527.center);
		\draw [in=270, out=90] (533.center) to (542.center);
		\draw (549.center) to (546);
		\draw (546) to (548.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sym4a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-1.25, 1.25) {};
		\node [style=none] (32) at (-1.5, 4.25) {};
		\node [style=none] (33) at (4.25, 0.25) {=};
		\node [style=none] (107) at (-0.5, 1.25) {};
		\node [style=box] (121) at (-0.75, 1) {$\theta_{A_1,(A_2 \otimes A_3)}$};
		\node [style=box] (122) at (-0.75, 0.25) {$\ce(\alpha)$};
		\node [style=none] (169) at (-0.75, 2.25) {};
		\node [style=none] (170) at (0.25, 4.25) {};
		\node [style=none] (171) at (2.25, 4.25) {};
		\node [style=none] (172) at (-0.25, 2.25) {};
		\node [style=box] (173) at (-0.5, 2) {$\theta_{A_2, A_3}$};
		\node [style=none] (174) at (-0.25, -0.75) {};
		\node [style=none] (175) at (1.75, -4.25) {};
		\node [style=none] (176) at (-1, -0.75) {};
		\node [style=box] (177) at (-0.75, -0.5) {$\theta_{(A_1 \otimes A_2) , A_3}$};
		\node [style=none] (178) at (-0.75, -1.5) {};
		\node [style=none] (179) at (-0.25, -4.25) {};
		\node [style=none] (180) at (-2, -4.25) {};
		\node [style=none] (181) at (-1.25, -1.5) {};
		\node [style=box] (182) at (-1, -1.25) {$\theta_{A_1,A_2}$};
		\node [style=none] (202) at (1.25, 6.25) {};
		\node [style=WIDEmorph] (203) at (-1, 4.25) {$\mu_{1p}$};
		\node [style=none] (204) at (-0.5, 4.25) {};
		\node [style=none] (206) at (1.75, 5.5) {};
		\node [style=WIDEmorph] (207) at (0.75, 4.25) {$\mu_{2p}$};
		\node [style=none] (208) at (1.25, 4.25) {};
		\node [style=none] (210) at (2.25, 5.5) {};
		\node [style=WIDEmorph] (211) at (2.75, 4.25) {$\mu_{3p}$};
		\node [style=none] (212) at (3.25, 4.25) {};
		\node [style=none] (214) at (1, -5.75) {};
		\node [style=WIDEmorph] (215) at (-1.5, -4.25) {$\mu_{1g}$};
		\node [style=none] (216) at (-1, -4.25) {};
		\node [style=none] (218) at (1.25, -5.75) {};
		\node [style=WIDEmorph] (219) at (0.25, -4.25) {$\mu_{2g}$};
		\node [style=none] (220) at (0.75, -4.25) {};
		\node [style=none] (222) at (2, -6.5) {};
		\node [style=WIDEmorph] (223) at (2.25, -4.25) {$\mu_{3g}$};
		\node [style=none] (224) at (2.75, -4.25) {};
		\node [style=none] (225) at (2.75, 1.5) {};
		\node [style=none] (226) at (2.75, -1.25) {};
		\node [style=none] (232) at (1.75, 0.75) {};
		\node [style=none] (233) at (1.75, -2) {};
		\node [style=none] (234) at (2.5, 1.5) {};
		\node [style=none] (235) at (2, -2) {};
		\node [style=none] (390) at (1.75, 0.75) {};
		\node [style=none] (391) at (2.5, 0.75) {};
		\node [style=box] (392) at (2.25, 0.5) {$\theta_{B_1,(B_2 \otimes B_3)}$};
		\node [style=box] (393) at (2.25, -0.25) {$\mathcal{F}(\alpha)$};
		\node [style=none] (394) at (1.75, 1) {};
		\node [style=none] (395) at (2.75, 1.5) {};
		\node [style=box] (396) at (2.5, 1.25) {$\theta_{B_2, B_3}$};
		\node [style=none] (397) at (2.5, -1.25) {};
		\node [style=none] (398) at (2, -1.25) {};
		\node [style=box] (399) at (2.25, -1) {$\theta_{(B_1 \otimes B_2) , B_3}$};
		\node [style=none] (400) at (3, -1.75) {};
		\node [style=none] (401) at (1.75, -2) {};
		\node [style=box] (402) at (2, -1.75) {$\theta_{B_1,B_2}$};
		\node [style=none] (403) at (2, -6.5) {};
		\node [style=none] (404) at (1, -5.75) {};
		\node [style=none] (405) at (1.25, -5.75) {};
		\node [style=none] (406) at (1.5, -7.5) {};
		\node [style=none] (407) at (2, -6.5) {};
		\node [style=none] (408) at (1.25, -6.5) {};
		\node [style=box] (409) at (1.5, -6.75) {$\theta_{(B_1 \otimes B_2) , B_3}$};
		\node [style=none] (410) at (2.25, -6) {};
		\node [style=none] (411) at (1, -5.75) {};
		\node [style=box] (412) at (1.25, -6) {$\theta_{B_1,B_2}$};
		\node [style=none] (413) at (2.25, 5.5) {};
		\node [style=none] (414) at (1.25, 6.25) {};
		\node [style=none] (415) at (2, 5.5) {};
		\node [style=none] (416) at (1.25, 6.25) {};
		\node [style=none] (417) at (2, 6.25) {};
		\node [style=box] (418) at (1.75, 6.5) {$\theta_{B_1,(B_2 \otimes B_3)}$};
		\node [style=none] (419) at (1.75, 7.25) {};
		\node [style=none] (420) at (1.25, 6) {};
		\node [style=none] (421) at (2.25, 5.5) {};
		\node [style=box] (422) at (2, 5.75) {$\theta_{B_2, B_3}$};
		\node [style=none] (424) at (5.5, 1) {};
		\node [style=none] (430) at (7.25, 1) {};
		\node [style=none] (431) at (9, 1) {};
		\node [style=none] (435) at (9, -0.5) {};
		\node [style=none] (439) at (7.25, -0.5) {};
		\node [style=none] (440) at (5.5, -0.5) {};
		\node [style=none] (443) at (8, 3) {};
		\node [style=WIDEmorph] (444) at (6, 1) {$\mu_{1p}$};
		\node [style=none] (445) at (6.5, 1) {};
		\node [style=none] (446) at (8.5, 2.25) {};
		\node [style=WIDEmorph] (447) at (7.75, 1) {$\mu_{2p}$};
		\node [style=none] (448) at (8.25, 1) {};
		\node [style=none] (449) at (9, 2.25) {};
		\node [style=WIDEmorph] (450) at (9.5, 1) {$\mu_{3p}$};
		\node [style=none] (451) at (10, 1) {};
		\node [style=none] (452) at (8.25, -2) {};
		\node [style=WIDEmorph] (453) at (6, -0.5) {$\mu_{1g}$};
		\node [style=none] (454) at (6.5, -0.5) {};
		\node [style=none] (455) at (8.5, -2) {};
		\node [style=WIDEmorph] (456) at (7.75, -0.5) {$\mu_{2g}$};
		\node [style=none] (457) at (8.25, -0.5) {};
		\node [style=none] (458) at (9.25, -2.75) {};
		\node [style=WIDEmorph] (459) at (9.5, -0.5) {$\mu_{3g}$};
		\node [style=none] (460) at (10, -0.5) {};
		\node [style=none] (480) at (9.25, -2.75) {};
		\node [style=none] (481) at (8.25, -2) {};
		\node [style=none] (482) at (8.5, -2) {};
		\node [style=none] (483) at (8.75, -3.75) {};
		\node [style=none] (484) at (9.25, -2.75) {};
		\node [style=none] (485) at (8.5, -2.75) {};
		\node [style=box] (486) at (8.75, -3) {$\theta_{(B_1 \otimes B_2) , B_3}$};
		\node [style=none] (487) at (9.5, -2.25) {};
		\node [style=none] (488) at (8.25, -2) {};
		\node [style=box] (489) at (8.5, -2.25) {$\theta_{B_1,B_2}$};
		\node [style=none] (490) at (9, 2.25) {};
		\node [style=none] (491) at (8, 3) {};
		\node [style=none] (492) at (8.75, 2.25) {};
		\node [style=none] (493) at (8, 3) {};
		\node [style=none] (494) at (8.75, 3) {};
		\node [style=box] (495) at (8.5, 3.25) {$\theta_{B_1,(B_2 \otimes B_3)}$};
		\node [style=none] (496) at (8.5, 4) {};
		\node [style=none] (497) at (8, 2.75) {};
		\node [style=none] (498) at (9, 2.25) {};
		\node [style=box] (499) at (8.75, 2.5) {$\theta_{B_2, B_3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.50] (27.center) to (32.center);
		\draw [in=90, out=-90] (121) to (122);
		\draw [in=-90, out=90, looseness=1.50] (169.center) to (170.center);
		\draw [in=-90, out=90] (172.center) to (171.center);
		\draw (107.center) to (173);
		\draw [in=90, out=-90, looseness=1.50] (174.center) to (175.center);
		\draw [in=90, out=-90, looseness=1.50] (178.center) to (179.center);
		\draw [in=90, out=-90, looseness=1.25] (181.center) to (180.center);
		\draw (176.center) to (182);
		\draw (177) to (122);
		\draw [in=90, out=-90] (202.center) to (203);
		\draw [in=90, out=-90] (206.center) to (207);
		\draw [in=90, out=-90] (210.center) to (211);
		\draw [in=270, out=90] (214.center) to (215);
		\draw [in=270, out=90] (218.center) to (219);
		\draw [in=270, out=90] (222.center) to (223);
		\draw [in=90, out=-90, looseness=0.50] (204.center) to (232.center);
		\draw [in=90, out=-90] (208.center) to (234.center);
		\draw [in=90, out=-90] (212.center) to (225.center);
		\draw [in=90, out=-90] (226.center) to (224.center);
		\draw [in=90, out=-90] (235.center) to (220.center);
		\draw [in=90, out=-90, looseness=0.50] (233.center) to (216.center);
		\draw [in=90, out=-90] (392) to (393);
		\draw (391.center) to (396);
		\draw (398.center) to (402);
		\draw (399) to (393);
		\draw (408.center) to (412);
		\draw (409) to (406.center);
		\draw [in=-90, out=90] (418) to (419.center);
		\draw (417.center) to (422);
		\draw [in=90, out=-90] (443.center) to (444);
		\draw [in=90, out=-90] (446.center) to (447);
		\draw [in=90, out=-90] (449.center) to (450);
		\draw [in=270, out=90] (452.center) to (453);
		\draw [in=270, out=90] (455.center) to (456);
		\draw [in=270, out=90] (458.center) to (459);
		\draw (485.center) to (489);
		\draw (486) to (483.center);
		\draw [in=-90, out=90] (495) to (496.center);
		\draw (494.center) to (499);
		\draw (440.center) to (424.center);
		\draw (445.center) to (454.center);
		\draw (439.center) to (430.center);
		\draw (448.center) to (457.center);
		\draw (435.center) to (431.center);
		\draw (451.center) to (460.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sym4b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (500) at (-2.75, 0.25) {=};
		\node [style=none] (507) at (-1.25, 1.5) {};
		\node [style=none] (510) at (-0.75, 0.75) {};
		\node [style=none] (513) at (-0.25, 0.75) {};
		\node [style=none] (516) at (-1.5, -0.5) {};
		\node [style=none] (519) at (-1.25, -0.5) {};
		\node [style=none] (522) at (-0.5, -1.25) {};
		\node [style=none] (525) at (-0.5, -1.25) {};
		\node [style=none] (526) at (-1.5, -0.5) {};
		\node [style=none] (527) at (-1.25, -0.5) {};
		\node [style=none] (528) at (-1, -2.25) {};
		\node [style=none] (529) at (-0.5, -1.25) {};
		\node [style=none] (530) at (-1.25, -1.25) {};
		\node [style=box] (531) at (-1, -1.5) {$\theta_{(B_1 \otimes B_2) , B_3}$};
		\node [style=none] (532) at (-0.25, -0.75) {};
		\node [style=none] (533) at (-1.5, -0.5) {};
		\node [style=box] (534) at (-1.25, -0.75) {$\theta_{B_1,B_2}$};
		\node [style=none] (535) at (-0.25, 0.75) {};
		\node [style=none] (536) at (-1.25, 1.5) {};
		\node [style=none] (537) at (-0.5, 0.75) {};
		\node [style=none] (538) at (-1.25, 1.5) {};
		\node [style=none] (539) at (-0.5, 1.5) {};
		\node [style=box] (540) at (-0.75, 1.75) {$\theta_{B_1,(B_2 \otimes B_3)}$};
		\node [style=none] (541) at (-0.75, 2.5) {};
		\node [style=none] (542) at (-1.25, 1.5) {};
		\node [style=none] (543) at (-0.25, 0.75) {};
		\node [style=box] (544) at (-0.5, 1) {$\theta_{B_2, B_3}$};
		\node [style=box] (546) at (2.25, 0.25) {$\mathcal{F}(\alpha)$};
		\node [style=none] (547) at (1, 0.25) {=};
		\node [style=none] (548) at (2.25, 1) {};
		\node [style=none] (549) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (530.center) to (534);
		\draw (531) to (528.center);
		\draw [in=-90, out=90] (540) to (541.center);
		\draw (539.center) to (544);
		\draw [in=270, out=90] (529.center) to (543.center);
		\draw [in=90, out=-90] (510.center) to (527.center);
		\draw [in=270, out=90] (533.center) to (542.center);
		\draw (549.center) to (546);
		\draw (546) to (548.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sym_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (-3, 1.25) {$\mu_{p}$};
		\node [style=none] (1) at (-3.5, 1.25) {};
		\node [style=none] (2) at (-2.5, 1.25) {};
		\node [style=none] (3) at (-1.75, 2.25) {};
		\node [style=none] (4) at (-3.5, 0.75) {};
		\node [style=WIDEmorph] (6) at (-1.25, 1.25) {$\nu_{p}$};
		\node [style=none] (7) at (-1.75, 1.25) {};
		\node [style=none] (8) at (-0.75, 1.25) {};
		\node [style=none] (9) at (-1.25, 2.25) {};
		\node [style=none] (10) at (-1.75, 1.25) {};
		\node [style=none] (12) at (-3.5, 0) {};
		\node [style=none] (14) at (-3, 0) {};
		\node [style=box] (16) at (-3.25, -0.25) {$\theta_{A,A',\ce}^{-1}$};
		\node [style=none] (17) at (-3.25, -1) {};
		\node [style=WIDEmorph] (37) at (-1.75, -0.25) {$\mu_{p}$};
		\node [style=none] (38) at (-2.25, -0.25) {};
		\node [style=none] (39) at (-1.25, -0.25) {};
		\node [style=none] (41) at (-2.25, -0.75) {};
		\node [style=none] (42) at (-1.25, -0.75) {};
		\node [style=WIDEmorph] (43) at (0, -0.25) {$\nu_{p}$};
		\node [style=none] (44) at (-0.5, -0.25) {};
		\node [style=none] (45) at (0.5, -0.25) {};
		\node [style=none] (47) at (-0.5, -0.25) {};
		\node [style=none] (48) at (0.5, -0.75) {};
		\node [style=none] (49) at (-2.25, -1.5) {};
		\node [style=none] (50) at (-0.25, -2.5) {};
		\node [style=none] (51) at (-1.75, -1.5) {};
		\node [style=none] (52) at (0.25, -2.5) {};
		\node [style=box] (53) at (-2, -1.75) {$\theta_{A,A',\ce}^{-1}$};
		\node [style=none] (54) at (-2, -2.5) {};
		\node [style=box] (88) at (-1.5, 2.5) {$\theta_{B,B',\mathcal{F}}$};
		\node [style=none] (89) at (-1.5, 3.25) {};
		\node [style=box] (92) at (0, -2.75) {$\theta_{B,B',\mathcal{F}}$};
		\node [style=none] (93) at (0, -3.5) {};
		\node [style=WIDEmorph] (96) at (-9, 2.25) {$\mu_{p}$};
		\node [style=none] (97) at (-9.5, 2.25) {};
		\node [style=none] (98) at (-8.5, 2.25) {};
		\node [style=none] (99) at (-7.75, 3.25) {};
		\node [style=none] (100) at (-9.5, 1.75) {};
		\node [style=WIDEmorph] (101) at (-7.25, 2.25) {$\nu_{p}$};
		\node [style=none] (102) at (-7.75, 2.25) {};
		\node [style=none] (103) at (-6.75, 2.25) {};
		\node [style=none] (104) at (-7.25, 3.25) {};
		\node [style=none] (105) at (-7.75, 2.25) {};
		\node [style=none] (106) at (-9.5, 0) {};
		\node [style=none] (107) at (-9, 0) {};
		\node [style=box] (108) at (-9.25, -0.25) {$\theta_{A,A',\ce}^{-1}$};
		\node [style=none] (109) at (-9.25, -1) {};
		\node [style=WIDEmorph] (110) at (-7.75, -1.25) {$\mu_{p}$};
		\node [style=none] (111) at (-8.25, -1.25) {};
		\node [style=none] (112) at (-7.25, -1.25) {};
		\node [style=none] (113) at (-8.25, -1.75) {};
		\node [style=none] (114) at (-7.25, -1.75) {};
		\node [style=WIDEmorph] (115) at (-6, -1.25) {$\nu_{p}$};
		\node [style=none] (116) at (-6.5, -1.25) {};
		\node [style=none] (117) at (-5.5, -1.25) {};
		\node [style=none] (118) at (-6.5, -1.25) {};
		\node [style=none] (119) at (-5.5, -1.75) {};
		\node [style=none] (120) at (-8.25, -2.5) {};
		\node [style=none] (121) at (-6.25, -3.5) {};
		\node [style=none] (122) at (-7.75, -2.5) {};
		\node [style=none] (123) at (-5.75, -3.5) {};
		\node [style=box] (124) at (-8, -2.75) {$\theta_{A,A',\ce}^{-1}$};
		\node [style=none] (125) at (-8, -3.5) {};
		\node [style=none] (126) at (-4.75, 0) {=};
		\node [style=box] (127) at (-7.5, 3.5) {$\theta_{B,B',\mathcal{F}}$};
		\node [style=none] (128) at (-7.5, 4.25) {};
		\node [style=box] (129) at (-6, -3.75) {$\theta_{B,B',\mathcal{F}}$};
		\node [style=none] (130) at (-6, -4.5) {};
		\node [style=box] (131) at (-6.75, -0.25) {$\theta_{B,B',\mathcal{F}}$};
		\node [style=box] (133) at (-6.75, 0.75) {$\theta_{B,B',\mathcal{F}}^{-1}$};
		\node [style=none] (135) at (-7, -0.5) {};
		\node [style=none] (136) at (-6.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (0) to (3.center);
		\draw (4.center) to (1.center);
		\draw (6) to (9.center);
		\draw (10.center) to (7.center);
		\draw (4.center) to (12.center);
		\draw [in=-90, out=90] (14.center) to (10.center);
		\draw [in=90, out=-90] (16) to (17.center);
		\draw (41.center) to (38.center);
		\draw (39.center) to (42.center);
		\draw (47.center) to (44.center);
		\draw (45.center) to (48.center);
		\draw (41.center) to (49.center);
		\draw [in=-90, out=90] (51.center) to (47.center);
		\draw [in=90, out=-90] (42.center) to (50.center);
		\draw [in=90, out=-90] (48.center) to (52.center);
		\draw (53) to (54.center);
		\draw [in=90, out=-90] (2.center) to (37);
		\draw [in=90, out=-90] (8.center) to (43);
		\draw (88) to (89.center);
		\draw (92) to (93.center);
		\draw [in=270, out=90] (96) to (99.center);
		\draw (100.center) to (97.center);
		\draw (101) to (104.center);
		\draw (105.center) to (102.center);
		\draw (100.center) to (106.center);
		\draw [in=-90, out=90] (107.center) to (105.center);
		\draw [in=90, out=-90] (108) to (109.center);
		\draw (113.center) to (111.center);
		\draw (112.center) to (114.center);
		\draw (118.center) to (116.center);
		\draw (117.center) to (119.center);
		\draw (113.center) to (120.center);
		\draw [in=-90, out=90] (122.center) to (118.center);
		\draw [in=90, out=-90] (114.center) to (121.center);
		\draw [in=90, out=-90] (119.center) to (123.center);
		\draw (124) to (125.center);
		\draw (127) to (128.center);
		\draw (129) to (130.center);
		\draw [in=90, out=-135, looseness=1.50] (135.center) to (110);
		\draw [in=90, out=-60, looseness=1.25] (136.center) to (115);
		\draw (133) to (131);
		\draw [in=90, out=-90] (103.center) to (133);
		\draw [in=120, out=-90, looseness=0.75] (98.center) to (133);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sym_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (1.25, 0) {=};
		\node [style=WIDEmorph] (50) at (3.25, 1) {$\mu_{p}$};
		\node [style=none] (51) at (2.75, 1) {};
		\node [style=none] (52) at (4.25, 2) {};
		\node [style=WIDEmorph] (53) at (5, 1) {$\nu_{p}$};
		\node [style=none] (54) at (4.5, 1) {};
		\node [style=none] (55) at (4.75, 2) {};
		\node [style=none] (56) at (4.5, 1) {};
		\node [style=none] (57) at (2.75, -2.5) {};
		\node [style=none] (58) at (3.75, 1) {};
		\node [style=none] (59) at (5.5, 1) {};
		\node [style=none] (60) at (5.5, -1) {};
		\node [style=none] (61) at (6, -1) {};
		\node [style=none] (62) at (4.25, -2.5) {};
		\node [style=none] (63) at (3.25, -0.25) {};
		\node [style=none] (64) at (3.75, -0.25) {};
		\node [style=box] (65) at (3.5, -0.5) {$\theta_{A,A',\ce}^{-1}$};
		\node [style=whitephase] (66) at (3.5, -1.5) {$\ce(A_1 \otimes A_2)$};
		\node [style=none] (67) at (-3.75, -0.25) {=};
		\node [style=WIDEmorph] (68) at (-2.25, 1) {$\mu_{p}$};
		\node [style=none] (69) at (-2.75, 1) {};
		\node [style=none] (70) at (-1.25, 2) {};
		\node [style=WIDEmorph] (71) at (-0.5, 1) {$\nu_{p}$};
		\node [style=none] (72) at (-1, 1) {};
		\node [style=none] (73) at (-0.75, 2) {};
		\node [style=none] (74) at (-1, 1) {};
		\node [style=none] (75) at (-2.75, -1.5) {};
		\node [style=none] (76) at (-2.25, -1.5) {};
		\node [style=box] (77) at (-2.5, -1.75) {$\theta_{A,A',\ce}^{-1}$};
		\node [style=none] (78) at (-2.5, -2.5) {};
		\node [style=none] (79) at (-1.75, 1) {};
		\node [style=none] (80) at (0, 1) {};
		\node [style=none] (81) at (-1.5, -1.5) {};
		\node [style=none] (82) at (0.25, -1.5) {};
		\node [style=none] (83) at (-1, -1.5) {};
		\node [style=none] (84) at (0.75, -1.5) {};
		\node [style=box] (85) at (-1.25, -1.75) {$\theta_{A,A',\ce}^{-1}$};
		\node [style=none] (86) at (-1.25, -2.5) {};
		\node [style=whitephase] (87) at (-2.5, -0.5) {$\ce(A_1)$};
		\node [style=whitephase] (88) at (-1.5, -0.5) {$\ce(A_2)$};
		\node [style=box] (89) at (-1, 2.25) {$\theta_{B,B',\mathcal{F}}$};
		\node [style=none] (90) at (-1, 3) {};
		\node [style=box] (91) at (0.5, -1.75) {$\theta_{B,B',\mathcal{F}}^{-1}$};
		\node [style=none] (92) at (0.5, -2.5) {};
		\node [style=box] (93) at (4.5, 2.25) {$\theta_{B,B',\mathcal{F}}$};
		\node [style=none] (94) at (4.5, 3) {};
		\node [style=box] (95) at (5.75, -1.25) {$\theta_{B,B',\mathcal{F}}^{-1}$};
		\node [style=none] (96) at (5.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (50) to (52.center);
		\draw [in=270, out=90] (53) to (55.center);
		\draw (56.center) to (54.center);
		\draw [in=90, out=-90, looseness=1.25] (58.center) to (60.center);
		\draw [in=90, out=-90] (59.center) to (61.center);
		\draw [in=90, out=-90, looseness=1.25] (51.center) to (63.center);
		\draw [in=-90, out=90] (64.center) to (56.center);
		\draw [in=-150, out=90] (57.center) to (66);
		\draw [in=90, out=-30, looseness=1.25] (66) to (62.center);
		\draw (66) to (65);
		\draw [in=270, out=90] (68) to (70.center);
		\draw [in=270, out=90] (71) to (73.center);
		\draw (74.center) to (72.center);
		\draw (77) to (78.center);
		\draw [in=90, out=-90, looseness=1.25] (79.center) to (82.center);
		\draw [in=90, out=-90] (80.center) to (84.center);
		\draw (85) to (86.center);
		\draw [in=270, out=90] (87) to (69.center);
		\draw [in=-90, out=90] (88) to (74.center);
		\draw [in=105, out=-75] (88) to (83.center);
		\draw [in=60, out=-120] (88) to (76.center);
		\draw [in=120, out=-60] (87) to (81.center);
		\draw [in=75, out=-105] (87) to (75.center);
		\draw (89) to (90.center);
		\draw (91) to (92.center);
		\draw (93) to (94.center);
		\draw (95) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sym_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-3.75, -1.25) {};
		\node [style=none] (33) at (0.25, -1) {=};
		\node [style=box] (102) at (-4, 0) {$\phi_{\ce}$};
		\node [style=none] (103) at (-2, 1.75) {};
		\node [style=WIDEmorph] (104) at (-1.5, 0.25) {$\mu_{p}$};
		\node [style=none] (105) at (-1, 0.25) {};
		\node [style=none] (106) at (-2, 0.25) {};
		\node [style=none] (107) at (-3.25, -1.25) {};
		\node [style=none] (108) at (-1.25, -4) {};
		\node [style=none] (109) at (-1.75, -4.75) {};
		\node [style=WIDEmorph] (110) at (-1.75, -4) {$\mu_{g}$};
		\node [style=none] (112) at (-2.25, -4) {};
		\node [style=box] (121) at (-3.5, -1.5) {$\theta_{I,A}$};
		\node [style=box] (122) at (-3.5, -2.25) {$\ce(\lambda)$};
		\node [style=none] (139) at (2.75, 0.5) {};
		\node [style=WIDEmorph] (140) at (2.75, -0.75) {$\mu_{p}$};
		\node [style=none] (141) at (3.25, -0.75) {};
		\node [style=none] (142) at (2.25, -0.75) {};
		\node [style=none] (144) at (3.25, -2) {};
		\node [style=none] (145) at (2.75, -2.75) {};
		\node [style=WIDEmorph] (146) at (2.75, -2) {$\mu_{g}$};
		\node [style=none] (159) at (2.25, -2) {};
		\node [style=none] (169) at (7.25, -1) {=};
		\node [style=none] (196) at (-1.5, -1.25) {};
		\node [style=box] (197) at (-3, 0) {$\phi_{\mathcal{F}}$};
		\node [style=none] (198) at (-1, 0.25) {};
		\node [style=none] (199) at (-1, -1.25) {};
		\node [style=none] (200) at (-1.25, -4) {};
		\node [style=box] (201) at (-1.25, -1.5) {$\theta_{I,A}$};
		\node [style=box] (202) at (-1.25, -2.25) {$\mathcal{F}(\lambda)$};
		\node [style=box] (203) at (-3.5, 0.75) {$\phi_{\mathcal{F}}$};
		\node [style=none] (204) at (-2.5, 1.75) {};
		\node [style=box] (205) at (-2.25, 2) {$\theta_{I,A,\mathcal{F}}$};
		\node [style=none] (206) at (-2.25, 2.75) {};
		\node [style=box] (207) at (2.5, 0.75) {$\theta_{I,A,\mathcal{F}}$};
		\node [style=none] (208) at (2.5, 1.5) {};
		\node [style=box] (209) at (1.25, -0.75) {$\phi_{\mathcal{F}}$};
		\node [style=none] (210) at (2.25, 0.5) {};
		\node [style=box] (211) at (8.5, -1) {$\mathcal{F}(\lambda)$};
		\node [style=none] (212) at (8.5, -0.25) {};
		\node [style=none] (213) at (8.5, -1.75) {};
		\node [style=none] (214) at (4, -1) {=};
		\node [style=none] (215) at (6.25, -0.75) {};
		\node [style=none] (216) at (6.25, -2) {};
		\node [style=box] (223) at (6, -0.5) {$\theta_{I,A,\mathcal{F}}$};
		\node [style=none] (224) at (6, 0.25) {};
		\node [style=box] (225) at (4.75, -2) {$\phi_{\mathcal{F}}$};
		\node [style=none] (226) at (5.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (103.center) to (104);
		\draw [in=-90, out=90, looseness=1.25] (107.center) to (106.center);
		\draw (109.center) to (110);
		\draw [in=90, out=-90] (121) to (122);
		\draw [in=90, out=-90] (122) to (112.center);
		\draw [in=90, out=-90] (139.center) to (140);
		\draw (141.center) to (144.center);
		\draw (145.center) to (146);
		\draw [in=90, out=-90] (102) to (27.center);
		\draw [in=-90, out=90, looseness=1.25] (199.center) to (198.center);
		\draw [in=90, out=-90] (201) to (202);
		\draw [in=90, out=-90] (202) to (200.center);
		\draw [in=90, out=-90] (197) to (196.center);
		\draw [in=90, out=-90] (204.center) to (203);
		\draw (205) to (206.center);
		\draw (207) to (208.center);
		\draw (142.center) to (159.center);
		\draw [in=90, out=-90] (210.center) to (209);
		\draw (213.center) to (211);
		\draw (211) to (212.center);
		\draw [in=90, out=-90] (215.center) to (216.center);
		\draw (223) to (224.center);
		\draw [in=90, out=-90] (226.center) to (225);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensormod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (-1, 0.5) {$M_1$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=WIDEmorph] (6) at (1, 0.5) {$M_2$};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (1, 1.25) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (-1.5, -0.75) {};
		\node [style=none] (13) at (0.5, -1.75) {};
		\node [style=none] (14) at (-1, -0.75) {};
		\node [style=none] (15) at (1.5, -1.75) {};
		\node [style=box] (16) at (-1.25, -1) {$\theta_{A_1,A_2}$};
		\node [style=none] (17) at (-1.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (6) to (9.center);
		\draw (10.center) to (7.center);
		\draw (8.center) to (11.center);
		\draw (4.center) to (12.center);
		\draw [in=-90, out=90] (14.center) to (10.center);
		\draw [in=90, out=-90] (5.center) to (13.center);
		\draw (11.center) to (15.center);
		\draw (16) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensormodpg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (-1, 0.5) {$\mu_{p}$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 1.75) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=WIDEmorph] (6) at (1, 0.5) {$\nu_p$};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (1, 1.75) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (-1.5, -0.75) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (-1, -0.75) {};
		\node [style=none] (15) at (1.5, -0.75) {};
		\node [style=box] (16) at (-1.25, -1) {$\theta_{A,A',\ce}^{-1}$};
		\node [style=none] (17) at (-1.25, -1.75) {};
		\node [style=box] (18) at (1.25, -1) {$\theta_{B,B',\mathcal{F}}^{-1}$};
		\node [style=none] (19) at (1.25, -1.75) {};
		\node [style=box] (20) at (0.75, 2) {$\theta_{B,B',\mathcal{F}}$};
		\node [style=none] (21) at (0.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (0) to (3.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw [in=270, out=90] (6) to (9.center);
		\draw (10.center) to (7.center);
		\draw (8.center) to (11.center);
		\draw (4.center) to (12.center);
		\draw [in=-90, out=90] (14.center) to (10.center);
		\draw [in=90, out=-90] (5.center) to (13.center);
		\draw [in=90, out=-90] (11.center) to (15.center);
		\draw (16) to (17.center);
		\draw (18) to (19.center);
		\draw (20) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensormodpg_nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (-1, 0.5) {$\mu_{p}$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=WIDEmorph] (6) at (1, 0.5) {$\nu_p$};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (1, 1.75) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (-1.5, -0.75) {};
		\node [style=none] (13) at (1, -1.5) {};
		\node [style=none] (14) at (-1, -0.75) {};
		\node [style=none] (15) at (1.5, -1.5) {};
		\node [style=box] (16) at (-1.25, -1) {$\theta_{A,A',\ce}^{-1}$};
		\node [style=none] (17) at (-1.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (0) to (3.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw [in=270, out=90] (6) to (9.center);
		\draw (10.center) to (7.center);
		\draw (8.center) to (11.center);
		\draw (4.center) to (12.center);
		\draw [in=-90, out=90] (14.center) to (10.center);
		\draw [in=90, out=-90] (5.center) to (13.center);
		\draw [in=90, out=-90] (11.center) to (15.center);
		\draw (16) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensorunit1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-5, -1.5) {};
		\node [style=none] (9) at (-4, -1.5) {};
		\node [style=none] (10) at (-4.25, -0.5) {};
		\node [style=none] (11) at (-3.25, -0.5) {};
		\node [style=none] (12) at (-4.25, 0) {};
		\node [style=none] (13) at (-3.25, 0) {};
		\node [style=none] (14) at (-3.5, -0.5) {};
		\node [style=none] (15) at (-4, -0.5) {};
		\node [style=none] (17) at (-5, 0.75) {};
		\node [style=none] (18) at (-4, 0.75) {};
		\node [style=none] (19) at (-5, 1.25) {};
		\node [style=none] (20) at (-4, 1.25) {};
		\node [style=none] (21) at (-4.25, 0.75) {};
		\node [style=none] (22) at (-4.75, 0.75) {};
		\node [style=none] (23) at (-4.5, 1.25) {};
		\node [style=none] (24) at (-4.5, -1) {};
		\node [style=none] (25) at (-3.5, -2.25) {};
		\node [style=none] (27) at (-4.5, -2.25) {};
		\node [style=none] (28) at (-4.5, 2) {};
		\node [style=none] (29) at (-3.75, -0.25) {$\lambda_{\cat{V}}$};
		\node [style=none] (31) at (-4.5, 1) {$\lambda_{\cat{V}}$};
		\node [style=none] (32) at (-4.5, -1.5) {};
		\node [style=none] (33) at (-2, -0.25) {=};
		\node [style=none] (36) at (-0.75, -0.5) {};
		\node [style=none] (37) at (0.25, -0.5) {};
		\node [style=none] (38) at (-0.75, 0) {};
		\node [style=none] (39) at (0.25, 0) {};
		\node [style=none] (40) at (0, -0.5) {};
		\node [style=none] (41) at (-0.5, -0.5) {};
		\node [style=none] (42) at (-0.25, 0) {};
		\node [style=none] (43) at (0.5, 0.75) {};
		\node [style=none] (44) at (1.5, 0.75) {};
		\node [style=none] (45) at (0.5, 1.25) {};
		\node [style=none] (46) at (1.5, 1.25) {};
		\node [style=none] (47) at (1.25, 0.75) {};
		\node [style=none] (48) at (0.75, 0.75) {};
		\node [style=none] (49) at (1, 1.25) {};
		\node [style=none] (52) at (1.25, -2.25) {};
		\node [style=none] (54) at (1, 2) {};
		\node [style=none] (55) at (-0.25, -0.25) {$\lambda_{\cat{V}}$};
		\node [style=none] (56) at (1, 1) {$\lambda_{\cat{V}}$};
		\node [style=none] (58) at (-6.25, -1.5) {};
		\node [style=none] (59) at (-5.25, -1.5) {};
		\node [style=none] (60) at (-5.75, -1) {};
		\node [style=none] (61) at (-5.75, -2.25) {};
		\node [style=none] (62) at (-5.75, -1.5) {};
		\node [style=none] (63) at (-3.75, 0) {};
		\node [style=none] (64) at (-0.25, -1.5) {};
		\node [style=none] (65) at (0.75, -1.5) {};
		\node [style=none] (66) at (0.25, -1) {};
		\node [style=none] (67) at (0.25, -2.25) {};
		\node [style=none] (68) at (0.25, -1.5) {};
		\node [style=none] (69) at (-1.5, -1.5) {};
		\node [style=none] (70) at (-0.5, -1.5) {};
		\node [style=none] (71) at (-1, -1) {};
		\node [style=none] (72) at (-1, -2.25) {};
		\node [style=none] (73) at (-1, -1.5) {};
		\node [style=none] (74) at (2.5, -0.25) {=};
		\node [style=none] (81) at (4, 0) {};
		\node [style=none] (82) at (4.25, 0.5) {};
		\node [style=none] (83) at (5.25, 0.5) {};
		\node [style=none] (84) at (4.25, 1) {};
		\node [style=none] (85) at (5.25, 1) {};
		\node [style=none] (86) at (5, 0.5) {};
		\node [style=none] (87) at (4.5, 0.5) {};
		\node [style=none] (88) at (4.75, 1) {};
		\node [style=none] (89) at (5.25, -2.25) {};
		\node [style=none] (90) at (4.75, 1.75) {};
		\node [style=none] (92) at (4.75, 0.75) {$\lambda_{\cat{V}}$};
		\node [style=none] (93) at (3.5, -0.5) {};
		\node [style=none] (94) at (4.5, -0.5) {};
		\node [style=none] (95) at (4, 0) {};
		\node [style=whitephase] (96) at (4, -1.25) {$\ce(\lambda)$};
		\node [style=none] (97) at (4, -0.5) {};
		\node [style=none] (100) at (4, -0.25) {$\phi$};
		\node [style=none] (101) at (-5.75, -1.25) {$\phi$};
		\node [style=none] (102) at (-4.5, -1.25) {$\phi$};
		\node [style=none] (103) at (-1, -1.25) {$\phi$};
		\node [style=none] (104) at (0.25, -1.25) {$\phi$};
		\node [style=none] (105) at (3.5, -2.25) {};
		\node [style=none] (106) at (4.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw [bend left=90, looseness=1.75] (8.center) to (9.center);
		\draw [style=boldedgedashed, in=-90, out=105] (24.center) to (15.center);
		\draw [style=boldedgedashed] (23.center) to (28.center);
		\draw (27.center) to (32.center);
		\draw [style=boldedgedashed, in=-90, out=90, looseness=1.25] (52.center) to (47.center);
		\draw [style=boldedgedashed, in=90, out=-90] (48.center) to (42.center);
		\draw [style=boldedgedashed] (49.center) to (54.center);
		\draw (58.center) to (59.center);
		\draw [bend left=90, looseness=1.75] (58.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw [style=boldedgedashed] (25.center) to (14.center);
		\draw [style=boldedgedashed, in=90, out=-90, looseness=1.50] (21.center) to (63.center);
		\draw [style=boldedgedashed, in=90, out=-90, looseness=0.50] (22.center) to (60.center);
		\draw (64.center) to (65.center);
		\draw [bend left=90, looseness=1.75] (64.center) to (65.center);
		\draw (67.center) to (68.center);
		\draw (69.center) to (70.center);
		\draw [bend left=90, looseness=1.75] (69.center) to (70.center);
		\draw (72.center) to (73.center);
		\draw [style=boldedgedashed, in=90, out=-90] (41.center) to (71.center);
		\draw [style=boldedgedashed, in=90, out=-90, looseness=1.25] (40.center) to (66.center);
		\draw [style=boldedgedashed, in=-90, out=90, looseness=1.25] (89.center) to (86.center);
		\draw [style=boldedgedashed, in=90, out=-90] (87.center) to (81.center);
		\draw [style=boldedgedashed] (88.center) to (90.center);
		\draw (93.center) to (94.center);
		\draw [bend left=90, looseness=1.75] (93.center) to (94.center);
		\draw (96) to (97.center);
		\draw [style=boldedgedashed] (10.center) to (11.center);
		\draw [style=boldedgedashed] (11.center) to (13.center);
		\draw [style=boldedgedashed] (13.center) to (12.center);
		\draw [style=boldedgedashed] (12.center) to (10.center);
		\draw [style=boldedgedashed] (17.center) to (18.center);
		\draw [style=boldedgedashed] (18.center) to (20.center);
		\draw [style=boldedgedashed] (20.center) to (19.center);
		\draw [style=boldedgedashed] (19.center) to (17.center);
		\draw [style=boldedgedashed] (43.center) to (44.center);
		\draw [style=boldedgedashed] (44.center) to (46.center);
		\draw [style=boldedgedashed] (46.center) to (45.center);
		\draw [style=boldedgedashed] (45.center) to (43.center);
		\draw [style=boldedgedashed] (36.center) to (37.center);
		\draw [style=boldedgedashed] (37.center) to (39.center);
		\draw [style=boldedgedashed] (39.center) to (38.center);
		\draw [style=boldedgedashed] (38.center) to (36.center);
		\draw [style=boldedgedashed] (82.center) to (83.center);
		\draw [style=boldedgedashed] (83.center) to (85.center);
		\draw [style=boldedgedashed] (85.center) to (84.center);
		\draw [style=boldedgedashed] (84.center) to (82.center);
		\draw [in=-30, out=90] (106.center) to (96);
		\draw [in=-270, out=-150] (96) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -0.75) {};
		\node [style=none] (1) at (1.75, 0.5) {};
		\node [style=none] (2) at (1.75, -1) {$A$};
		\node [style=none] (3) at (1.75, 0.75) {$B$};
		\node [style=none] (4) at (-3.5, -1) {$A_1$};
		\node [style=none] (5) at (-1.75, -1) {$A_2$};
		\node [style=none] (6) at (-3.5, 0.75) {$B_1$};
		\node [style=none] (7) at (-1.75, 0.75) {$B_2$};
		\node [style=none] (8) at (-3.25, 0.75) {};
		\node [style=none] (9) at (-2, 0.75) {};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=none] (12) at (-3.25, 0.5) {};
		\node [style=none] (13) at (-3.5, 0.5) {};
		\node [style=none] (14) at (-3.5, -0.75) {};
		\node [style=none] (15) at (-3.25, -0.75) {};
		\node [style=none] (16) at (-3.25, -1) {};
		\node [style=none] (17) at (-2, -1) {};
		\node [style=none] (18) at (-2, -0.75) {};
		\node [style=none] (19) at (-1.75, -0.75) {};
		\node [style=none] (20) at (-4, 1.25) {};
		\node [style=none] (21) at (-1.25, 1.25) {};
		\node [style=none] (22) at (-1.25, -1.5) {};
		\node [style=none] (23) at (-4, -1.5) {};
		\node [style=none] (24) at (1, 1.25) {};
		\node [style=none] (25) at (2.5, 1.25) {};
		\node [style=none] (26) at (2.5, -1.5) {};
		\node [style=none] (27) at (1, -1.5) {};
		\node [style=none] (28) at (-1.5, 0.75) {};
		\node [style=none] (29) at (1.5, 0.75) {};
		\node [style=none] (30) at (-3.5, 1) {};
		\node [style=none] (31) at (1.5, 1) {};
		\node [style=none] (32) at (-1.5, -1) {};
		\node [style=none] (33) at (1.5, -1) {};
		\node [style=none] (34) at (1.5, -1.25) {};
		\node [style=none] (35) at (-3.5, -1.25) {};
		\node [style=none] (36) at (-0.25, 0) {$\mathcal{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 2, bend left=45, looseness=1.25] (0.center) to (1.center);
		\draw [style=new edge style 2, bend left=15] (0.center) to (1.center);
		\draw [style=new edge style 2, bend right=15] (0.center) to (1.center);
		\draw [style=new edge style 2, bend right=45, looseness=1.25] (0.center) to (1.center);
		\draw [style=new edge style 8, bend left=15] (10.center) to (19.center);
		\draw [style=new edge style 8, bend right=15] (18.center) to (12.center);
		\draw [style=new edge style 8, bend left=15] (11.center) to (15.center);
		\draw [style=new edge style 8, bend left=15] (8.center) to (9.center);
		\draw [style=new edge style 8, bend left=15] (13.center) to (14.center);
		\draw [style=new edge style 8, bend left=15] (16.center) to (17.center);
		\draw [style=dottededge] (23.center) to (20.center);
		\draw [style=dottededge] (20.center) to (21.center);
		\draw [style=dottededge] (21.center) to (22.center);
		\draw [style=dottededge] (22.center) to (23.center);
		\draw [style=dottededge] (27.center) to (26.center);
		\draw [style=dottededge] (26.center) to (25.center);
		\draw [style=dottededge] (25.center) to (24.center);
		\draw [style=dottededge] (24.center) to (27.center);
		\draw [style=new edge style 0, bend right=15] (29.center) to (28.center);
		\draw [style=new edge style 0, bend left=330] (31.center) to (30.center);
		\draw [style=new edge style 0, bend left] (34.center) to (35.center);
		\draw [style=new edge style 0, bend left=15] (33.center) to (32.center);
		\draw [style=new edge style 8, bend left=15] (17.center) to (16.center);
		\draw [style=new edge style 8, bend left=15, looseness=1.25] (19.center) to (10.center);
		\draw [style=new edge style 8, bend left=15] (15.center) to (11.center);
		\draw [style=new edge style 8, bend right=15] (12.center) to (18.center);
		\draw [style=new edge style 8, bend left=15] (14.center) to (13.center);
		\draw [style=new edge style 8, bend left=15] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit_image.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.25, -0.25) {$\phi_{\ce}^{-1}$};
		\node [style=box] (1) at (0.75, -0.25) {$\phi_{\ce}^{-1}$};
		\node [style=box] (2) at (0.25, 0.5) {$\phi_{\ce}$};
		\node [style=none] (3) at (0.25, 1.5) {};
		\node [style=none] (4) at (-0.25, -1.25) {};
		\node [style=none] (5) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (1) to (5.center);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit_law.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 1) {};
		\node [style=whitephase] (8) at (0, 0) {$Z$};
		\node [style=none] (15) at (-0.5, -0.75) {};
		\node [style=whitephase] (16) at (0.5, -0.75) {$i$};
		\node [style=none] (19) at (2.25, -0.5) {};
		\node [style=none] (21) at (2.25, 0.5) {};
		\node [style=none] (23) at (1.25, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8);
		\draw [bend right] (8) to (15.center);
		\draw [bend left] (8) to (16);
		\draw (21.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit_mod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.25, -0.25) {$\phi_{\ce}^{-1}$};
		\node [style=box] (1) at (0.75, -0.25) {$\phi_{\mathcal{F}}^{-1}$};
		\node [style=box] (2) at (0.25, 0.5) {$\phi_{\mathcal{F}}$};
		\node [style=none] (3) at (0.25, 1.5) {};
		\node [style=none] (4) at (-0.25, -1.25) {};
		\node [style=none] (5) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (1) to (5.center);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unitdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.25, -0.25) {};
		\node [style=none] (8) at (-1.75, 0.25) {};
		\node [style=none] (9) at (-1.25, 0.25) {};
		\node [style=none] (11) at (-1.25, 0.25) {};
		\node [style=none] (12) at (-1.25, 0.5) {$e_{\lambda}$};
		\node [style=none] (13) at (-1.75, 0.25) {};
		\node [style=none] (14) at (-0.75, 0.25) {};
		\node [style=none] (15) at (-1.5, 0.25) {};
		\node [style=none] (18) at (0, 0.25) {:=};
		\node [style=none] (34) at (1.5, -0.5) {};
		\node [style=none] (36) at (1, 0.5) {};
		\node [style=none] (37) at (1.5, 0.5) {};
		\node [style=none] (38) at (1.5, 0.5) {};
		\node [style=none] (39) at (1.5, 0.75) {$\ce(\xi \circ \lambda)$};
		\node [style=none] (40) at (0.75, 0.5) {};
		\node [style=none] (41) at (2.25, 0.5) {};
		\node [style=none] (42) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6.center);
		\draw (14.center) to (13.center);
		\draw [bend right=90, looseness=1.75] (14.center) to (13.center);
		\draw (37.center) to (34.center);
		\draw (41.center) to (40.center);
		\draw [bend right=90, looseness=1.50] (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}

